Tensor network manifolds and Riemannian fundamental theorem for tensor networks

Tensor networks provide a powerful framework for efficiently representing high-dimensional data and many-body quantum states. Endowing tensor networks with a Riemannian manifold structure provides a natural setting for numerical optimization and analysis. A central feature of tensor networks is their gauge freedom, whose characterisation (captured by so-called fundamental theorems) underlies both their intrinsic structure and the design of numerical algorithms. In this work, we study the interaction between the Riemannian manifold structure and the gauge freedom for several families of tensor networks. Using group actions and Riemannian submersions, we establish a Riemannian fundamental theorem for the tensor network families studied.

==> TikzFigures/2D1-1.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (0, 5.362) rectangle (1.129, 4.233);
    \filldraw[fill=Cyan!40] (1.411, 5.362) rectangle (2.54, 4.233);
    \filldraw[fill=Cyan!40] (0, 3.951) rectangle (1.129, 2.822);
    \filldraw[fill=Cyan!40] (1.411, 3.951) rectangle (2.54, 2.822);
    \filldraw[fill=VioletRed!30] (0.706, 4.657) rectangle (1.834, 3.528);
    \filldraw[fill=Cyan!40] (2.822, 5.362) rectangle (3.951, 4.233);
    \filldraw[fill=Cyan!40] (4.233, 5.362) rectangle (5.362, 4.233);
    \filldraw[fill=Cyan!40] (2.822, 3.951) rectangle (3.951, 2.822);
    \filldraw[fill=Cyan!40] (4.233, 3.951) rectangle (5.362, 2.822);
    \filldraw[fill=VioletRed!30] (3.528, 4.657) rectangle (4.657, 3.528);
    \filldraw[fill=Cyan!40] (0, 2.54) rectangle (1.129, 1.411);
    \filldraw[fill=Cyan!40] (1.411, 2.54) rectangle (2.54, 1.411);
    \filldraw[fill=Cyan!40] (0, 1.129) rectangle (1.129, 0);
    \filldraw[fill=Cyan!40] (1.411, 1.129) rectangle (2.54, 0);
    \filldraw[fill=VioletRed!30] (0.706, 1.834) rectangle (1.834, 0.706);
    \filldraw[fill=Cyan!40] (2.822, 2.54) rectangle (3.951, 1.411);
    \filldraw[fill=Cyan!40] (4.233, 2.54) rectangle (5.362, 1.411);
    \filldraw[fill=Cyan!40] (2.822, 1.129) rectangle (3.951, 0);
    \filldraw[fill=Cyan!40] (4.233, 1.129) rectangle (5.362, 0);
    \filldraw[fill=VioletRed!30] (3.528, 1.834) rectangle (4.657, 0.706);
    \filldraw[fill=VioletRed!30] (0.706, 3.246) rectangle (1.834, 2.117);
    \filldraw[fill=VioletRed!30] (2.117, 3.246) rectangle (3.246, 2.117);
    \filldraw[fill=VioletRed!30] (3.528, 3.246) rectangle (4.657, 2.117);
    \filldraw[fill=VioletRed!30] (2.117, 4.657) rectangle (3.246, 3.528);
    \filldraw[fill=VioletRed!30] (2.117, 1.834) rectangle (3.246, 0.706);
    \begin{scope}[shift={(-9.381, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.823, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -22.228)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -23.639)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -25.05)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -26.461)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.412, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.589, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
\end{tikzpicture}

==> TikzFigures/2D1-2.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[shift={(0.837, 0.634)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(1.624, 0.628)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(0.469, 0.384)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(1.255, 0.378)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(0, 0.904)}, scale=2.5, fill=white] (0, 0) -- (0.564, 0) -- (0.847, 0.282) -- (0.282, 0.282) -- (0, 0) -- cycle;
    \begin{scope}[shift={(-33.866, -55.538)}, scale=2.5]
        \filldraw[fill=Cyan!40] (13.546, 22.577) -- (14.111, 22.577) -- (14.393, 22.859) -- (13.828, 22.859) -- (13.546, 22.577) -- cycle;
        \filldraw[fill=Cyan!40] (13.546, 22.577) -- (13.828, 22.859) -- (14.393, 22.859) -- (14.111, 22.577) -- (13.546, 22.577) -- (13.546, 22.537) -- (14.112, 22.537) -- (14.393, 22.818) -- (14.393, 22.859);
        \filldraw[fill=Cyan!40] (14.111, 22.577) -- (14.11, 22.537);
    \end{scope}
    \filldraw[shift={(0, 0.904)}, scale=2.5, fill=RoyalBlue!80] (0, 0) -- (0, -0.04) -- (0.566, -0.04) -- (0.846, 0.241) -- (0.847, 0.282) -- (0.564, 0) -- (0.564, -0.04) -- (0.564, 0) -- (0, 0) -- (0, 0);
    \filldraw[shift={(0.841, 1.434)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(1.628, 1.428)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(0.47, 1.055)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(1.256, 1.049)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(0.838, 1.806)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(1.625, 1.8)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(0.468, 1.427)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(1.254, 1.421)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \node[anchor=center] at (1.262, 0.176) {$|0\rangle$};
    \node[anchor=center] at (0.479, 0.191) {$|0\rangle$};
    \node[anchor=center] at (1.645, 0.429) {$|0\rangle$};
    \node[anchor=center] at (0.864, 0.436) {$|0\rangle$};
    \filldraw[shift={(5.637, 0.661)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(6.423, 0.655)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(5.261, 0.363)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(6.046, 0.357)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(4.791, 0.917)}, scale=2.5, fill=white] (0, 0) -- (0.564, 0) -- (0.847, 0.282) -- (0.282, 0.282) -- (0, 0) -- cycle;
    \begin{scope}[shift={(-29.074, -55.525)}, scale=2.5]
        \filldraw[fill=VioletRed!30] (13.546, 22.577) -- (14.111, 22.577) -- (14.393, 22.859) -- (13.828, 22.859) -- (13.546, 22.577) -- cycle;
        \filldraw[fill=VioletRed!30] (13.546, 22.577) -- (13.828, 22.859) -- (14.393, 22.859) -- (14.111, 22.577) -- (13.546, 22.577) -- (13.546, 22.537) -- (14.112, 22.537) -- (14.393, 22.818) -- (14.393, 22.859);
        \filldraw[fill=VioletRed!30] (14.111, 22.577) -- (14.11, 22.537);
    \end{scope}
    \filldraw[shift={(4.791, 0.917)}, scale=2.5, fill=Lavender] (0, 0) -- (0, -0.04) -- (0.566, -0.04) -- (0.846, 0.241) -- (0.847, 0.282) -- (0.564, 0) -- (0.564, -0.04) -- (0.564, 0) -- (0, 0) -- (0, 0);
    \filldraw[shift={(5.632, 1.447)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(6.419, 1.441)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(5.262, 1.068)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(6.048, 1.063)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(5.629, 1.819)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(6.417, 1.812)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(5.259, 1.44)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \filldraw[shift={(6.045, 1.434)}, scale=2.5, fill=white] (0, 0) -- (-0.001, 0.18);
    \node[anchor=center] at (2.555, 1.663) {$U_{(i, j)}$};
    \node[anchor=center] at (7.363, 1.705) {$V_{(i, j)}$};
    \node[anchor=center] at (3.66, 1.064) {and};
\end{tikzpicture}

==> TikzFigures/2D2.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 5.362) rectangle (1.129, 4.233);
    \filldraw[fill=white] (1.411, 5.362) rectangle (2.54, 4.233);
    \filldraw[fill=white] (0, 3.951) rectangle (1.129, 2.822);
    \filldraw[fill=white] (1.411, 3.951) rectangle (2.54, 2.822);
    \filldraw[fill=white] (0.706, 4.657) rectangle (1.834, 3.528);
    \filldraw[fill=white] (2.822, 5.362) rectangle (3.951, 4.233);
    \filldraw[fill=white] (4.233, 5.362) rectangle (5.362, 4.233);
    \filldraw[fill=white] (2.822, 3.951) rectangle (3.951, 2.822);
    \filldraw[fill=white] (4.233, 3.951) rectangle (5.362, 2.822);
    \filldraw[fill=white] (3.528, 4.657) rectangle (4.657, 3.528);
    \filldraw[fill=white] (0, 2.54) rectangle (1.129, 1.411);
    \filldraw[fill=white] (1.411, 2.54) rectangle (2.54, 1.411);
    \filldraw[fill=white] (0, 1.129) rectangle (1.129, 0);
    \filldraw[fill=white] (1.411, 1.129) rectangle (2.54, 0);
    \filldraw[fill=white] (0.706, 1.834) rectangle (1.834, 0.706);
    \filldraw[fill=white] (2.822, 2.54) rectangle (3.951, 1.411);
    \filldraw[fill=white] (4.233, 2.54) rectangle (5.362, 1.411);
    \filldraw[fill=white] (2.822, 1.129) rectangle (3.951, 0);
    \filldraw[fill=white] (4.233, 1.129) rectangle (5.362, 0);
    \filldraw[fill=white] (3.528, 1.834) rectangle (4.657, 0.706);
    \filldraw[fill=white] (0.706, 3.246) rectangle (1.834, 2.117);
    \filldraw[fill=white] (2.117, 3.246) rectangle (3.246, 2.117);
    \filldraw[fill=white] (3.528, 3.246) rectangle (4.657, 2.117);
    \filldraw[fill=white] (2.117, 4.657) rectangle (3.246, 3.528);
    \filldraw[fill=white] (2.117, 1.834) rectangle (3.246, 0.706);
    \begin{scope}[shift={(-9.381, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.823, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -22.228)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -23.639)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -25.05)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -26.461)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.412, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.589, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[fill=white] (6.773, 5.362) rectangle (7.902, 4.233);
    \filldraw[fill=white] (8.184, 5.362) rectangle (9.313, 4.233);
    \filldraw[fill=white] (6.773, 3.951) rectangle (7.902, 2.822);
    \filldraw[fill=white] (8.184, 3.951) rectangle (9.313, 2.822);
    \filldraw[fill=white] (7.479, 4.657) rectangle (8.608, 3.528);
    \filldraw[fill=white] (9.596, 5.362) rectangle (10.724, 4.233);
    \filldraw[fill=white] (11.007, 5.362) rectangle (12.136, 4.233);
    \filldraw[fill=white] (9.596, 3.951) rectangle (10.724, 2.822);
    \filldraw[fill=white] (11.007, 3.951) rectangle (12.136, 2.822);
    \filldraw[fill=white] (10.301, 4.657) rectangle (11.43, 3.528);
    \filldraw[fill=white] (6.773, 2.54) rectangle (7.902, 1.411);
    \filldraw[fill=white] (8.184, 2.54) rectangle (9.313, 1.411);
    \filldraw[fill=white] (6.773, 1.129) rectangle (7.902, 0);
    \filldraw[fill=white] (8.184, 1.129) rectangle (9.313, 0);
    \filldraw[fill=white] (7.479, 1.834) rectangle (8.608, 0.706);
    \filldraw[fill=white] (9.596, 2.54) rectangle (10.724, 1.411);
    \filldraw[fill=white] (11.007, 2.54) rectangle (12.136, 1.411);
    \filldraw[fill=white] (9.596, 1.129) rectangle (10.724, 0);
    \filldraw[fill=white] (11.007, 1.129) rectangle (12.136, 0);
    \filldraw[fill=white] (10.301, 1.834) rectangle (11.43, 0.706);
    \filldraw[fill=white] (7.479, 3.246) rectangle (8.608, 2.117);
    \filldraw[fill=white] (8.89, 3.246) rectangle (10.019, 2.117);
    \filldraw[fill=white] (10.301, 3.246) rectangle (11.43, 2.117);
    \filldraw[fill=white] (8.89, 4.657) rectangle (10.019, 3.528);
    \filldraw[fill=white] (8.89, 1.834) rectangle (10.019, 0.706);
    \begin{scope}[shift={(-2.608, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.049, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -22.228)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -23.639)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -25.05)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -26.461)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.638, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.773, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -21.659)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.184, -21.665)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -26.457)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -23.07)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -22.224)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -24.481)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -23.635)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -25.892)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -25.046)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (1.27, 4.092) {$V_1$};
    \node[anchor=center] at (2.681, 4.092) {$V_2$};
    \node[anchor=center] at (4.092, 4.092) {$V_3
$};
    \node[anchor=center] at (1.27, 2.681) {$V_4$};
    \node[anchor=center] at (2.681, 2.681) {$V_5
$};
    \node[anchor=center] at (4.092, 2.681) {$V_6$};
    \node[anchor=center] at (1.27, 1.27) {$V_7$};
    \node[anchor=center] at (2.681, 1.27) {$V_8$};
    \node[anchor=center] at (4.092, 1.27) {$V_9$};
    \node[anchor=center] at (8.043, 4.092) {$\tilde V_1$};
    \node[anchor=center] at (9.454, 4.092) {$\tilde V_2$};
    \node[anchor=center] at (10.866, 4.092) {$\tilde V_3$};
    \node[anchor=center] at (8.043, 2.681) {$\tilde V_4$};
    \node[anchor=center] at (9.454, 2.681) {$\tilde V_5$};
    \node[anchor=center] at (10.866, 2.681) {$\tilde V_6$};
    \node[anchor=center] at (8.043, 1.27) {$\tilde V_7$};
    \node[anchor=center] at (9.454, 1.27) {$\tilde V_8$};
    \node[anchor=center] at (10.866, 1.27) {$\tilde V_9$};
    \node[anchor=center] at (6.068, 2.681) {$\propto$};
\end{tikzpicture}

==> TikzFigures/2D3.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 5.644) rectangle (1.129, 4.516);
    \filldraw[fill=white] (1.411, 5.644) rectangle (2.54, 4.516);
    \filldraw[fill=white] (0, 4.233) rectangle (1.129, 3.104);
    \filldraw[fill=white] (1.411, 4.233) rectangle (2.54, 3.104);
    \filldraw[fill=white] (2.822, 5.644) rectangle (3.951, 4.516);
    \filldraw[fill=white] (4.233, 5.644) rectangle (5.362, 4.516);
    \filldraw[fill=white] (2.822, 4.233) rectangle (3.951, 3.104);
    \filldraw[fill=white] (4.233, 4.233) rectangle (5.362, 3.104);
    \filldraw[fill=white] (0, 2.822) rectangle (1.129, 1.693);
    \filldraw[fill=white] (1.411, 2.822) rectangle (2.54, 1.693);
    \filldraw[fill=white] (0, 1.411) rectangle (1.129, 0.282);
    \filldraw[fill=white] (1.411, 1.411) rectangle (2.54, 0.282);
    \filldraw[fill=white] (2.822, 2.822) rectangle (3.951, 1.693);
    \filldraw[fill=white] (4.233, 2.822) rectangle (5.362, 1.693);
    \filldraw[fill=white] (2.822, 1.411) rectangle (3.951, 0.282);
    \filldraw[fill=white] (4.233, 1.411) rectangle (5.362, 0.282);
    \filldraw[fill=white] (2.117, 3.528) rectangle (3.246, 2.399);
    \filldraw[fill=white] (2.117, 4.939) rectangle (3.246, 3.81);
    \filldraw[fill=white] (2.117, 2.117) rectangle (3.246, 0.988);
    \begin{scope}[shift={(-9.381, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.823, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.412, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.589, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[fill=white] (6.773, 5.644) rectangle (7.902, 4.516);
    \filldraw[fill=white] (8.184, 5.644) rectangle (9.313, 4.516);
    \filldraw[fill=white] (6.773, 4.233) rectangle (7.902, 3.104);
    \filldraw[fill=white] (8.184, 4.233) rectangle (9.313, 3.104);
    \filldraw[fill=white] (7.479, 4.939) rectangle (8.608, 3.81);
    \filldraw[fill=white] (9.596, 5.644) rectangle (10.724, 4.516);
    \filldraw[fill=white] (11.007, 5.644) rectangle (12.136, 4.516);
    \filldraw[fill=white] (9.596, 4.233) rectangle (10.724, 3.104);
    \filldraw[fill=white] (11.007, 4.233) rectangle (12.136, 3.104);
    \filldraw[fill=white] (10.301, 4.939) rectangle (11.43, 3.81);
    \filldraw[fill=white] (6.773, 2.822) rectangle (7.902, 1.693);
    \filldraw[fill=white] (8.184, 2.822) rectangle (9.313, 1.693);
    \filldraw[fill=white] (6.773, 1.411) rectangle (7.902, 0.282);
    \filldraw[fill=white] (8.184, 1.411) rectangle (9.313, 0.282);
    \filldraw[fill=white] (7.479, 2.117) rectangle (8.608, 0.988);
    \filldraw[fill=white] (9.596, 2.822) rectangle (10.724, 1.693);
    \filldraw[fill=white] (11.007, 2.822) rectangle (12.136, 1.693);
    \filldraw[fill=white] (9.596, 1.411) rectangle (10.724, 0.282);
    \filldraw[fill=white] (11.007, 1.411) rectangle (12.136, 0.282);
    \filldraw[fill=white] (10.301, 2.117) rectangle (11.43, 0.988);
    \filldraw[fill=white] (7.479, 3.528) rectangle (8.608, 2.399);
    \filldraw[fill=white] (10.301, 3.528) rectangle (11.43, 2.399);
    \begin{scope}[shift={(-2.608, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.049, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.638, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.773, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.184, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[draw=BrickRed!90, very thick, dotted, fill=white] (2.681, 5.927) -- (2.681, 0);
    \filldraw[draw=BrickRed!90, very thick, dotted, fill=white] (9.454, 5.927) -- (9.454, 0);
    \node[anchor=center] at (2.681, 4.374) {$\tilde V^\dagger_2 V_2$};
    \node[anchor=center] at (2.681, 2.963) {$\tilde V^\dagger_5 V_5$};
    \node[anchor=center] at (2.681, 1.552) {$\tilde V^\dagger_8 V_8$};
    \node[anchor=center] at (8.043, 4.374) {$V^\dagger_1 \tilde V_1$};
    \node[anchor=center] at (10.866, 4.374) {$V^\dagger_3 \tilde V_3$};
    \node[anchor=center] at (8.043, 2.963) {$V^\dagger_4 \tilde V_4$};
    \node[anchor=center] at (10.866, 2.963) {$V^\dagger_6 \tilde V_6$};
    \node[anchor=center] at (8.043, 1.552) {$V^\dagger_7 \tilde V_7$};
    \node[anchor=center] at (10.866, 1.552) {$V^\dagger_9 \tilde V_9$};
    \node[anchor=center] at (6.068, 2.963) {$\propto$};
\end{tikzpicture}

==> TikzFigures/2D4.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (1.411, 5.644) rectangle (2.54, 4.516);
    \filldraw[fill=white] (1.411, 4.233) rectangle (2.54, 3.104);
    \filldraw[fill=white] (2.822, 5.644) rectangle (3.951, 4.516);
    \filldraw[fill=white] (2.822, 4.233) rectangle (3.951, 3.104);
    \filldraw[fill=white] (1.411, 2.822) rectangle (2.54, 1.693);
    \filldraw[fill=white] (1.411, 1.411) rectangle (2.54, 0.282);
    \filldraw[fill=white] (2.822, 2.822) rectangle (3.951, 1.693);
    \filldraw[fill=white] (2.822, 1.411) rectangle (3.951, 0.282);
    \filldraw[fill=white] (2.117, 3.528) rectangle (3.246, 2.399);
    \filldraw[fill=white] (2.117, 4.939) rectangle (3.246, 3.81);
    \filldraw[fill=white] (2.117, 2.117) rectangle (3.246, 0.988);
    \begin{scope}[shift={(-7.97, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.412, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[draw=BrickRed!90, very thick, dotted, fill=white] (2.681, 5.927) -- (2.681, 0);
    \begin{scope}[shift={(-7.406, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (2.681, 4.374) {$\tilde V^\dagger_2 V_2$};
    \node[anchor=center] at (2.681, 2.963) {$\tilde V^\dagger_5 V_5$};
    \node[anchor=center] at (2.681, 1.552) {$\tilde V^\dagger_8 V_8$};
    \filldraw[fill=white] (0, 5.644) rectangle (1.129, 4.516);
    \filldraw[fill=white] (0, 4.233) rectangle (1.129, 3.104);
    \filldraw[fill=white] (0, 2.822) rectangle (1.129, 1.693);
    \filldraw[fill=white] (0, 1.411) rectangle (1.129, 0.282);
    \begin{scope}[shift={(-9.381, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.823, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[fill=white] (4.233, 5.644) rectangle (5.362, 4.516);
    \filldraw[fill=white] (4.233, 4.233) rectangle (5.362, 3.104);
    \filldraw[fill=white] (4.233, 2.822) rectangle (5.362, 1.693);
    \filldraw[fill=white] (4.233, 1.411) rectangle (5.362, 0.282);
    \begin{scope}[shift={(-5.148, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.589, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.951, 4.516) -- (3.387, 4.516) -- (3.387, 5.08) -- (2.822, 5.08) -- (2.822, 5.644) -- (3.951, 5.644) -- cycle;
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.387, 3.104) rectangle (3.951, 4.233);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.387, 1.693) rectangle (3.951, 2.822);
    \filldraw[shift={(2.822, 0.282)}, rotate=-90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(1.411, 1.411)}, scale=-1, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(2.54, 5.644)}, rotate=90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[fill=GreenYellow!50, opacity=0.75] (1.411, 1.693) rectangle (1.976, 2.822);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (1.411, 3.104) rectangle (1.976, 4.233);
\end{tikzpicture}

==> TikzFigures/2D4bis.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 5.644) rectangle (1.129, 4.516);
    \filldraw[fill=white] (1.411, 5.644) rectangle (2.54, 4.516);
    \filldraw[fill=white] (0, 4.233) rectangle (1.129, 3.104);
    \filldraw[fill=white] (1.411, 4.233) rectangle (2.54, 3.104);
    \filldraw[fill=white] (0.706, 4.939) rectangle (1.834, 3.81);
    \filldraw[fill=white] (2.822, 5.644) rectangle (3.951, 4.516);
    \filldraw[fill=white] (4.233, 5.644) rectangle (5.362, 4.516);
    \filldraw[fill=white] (2.822, 4.233) rectangle (3.951, 3.104);
    \filldraw[fill=white] (4.233, 4.233) rectangle (5.362, 3.104);
    \filldraw[fill=white] (3.528, 4.939) rectangle (4.657, 3.81);
    \filldraw[fill=white] (0, 2.822) rectangle (1.129, 1.693);
    \filldraw[fill=white] (1.411, 2.822) rectangle (2.54, 1.693);
    \filldraw[fill=white] (0, 1.411) rectangle (1.129, 0.282);
    \filldraw[fill=white] (1.411, 1.411) rectangle (2.54, 0.282);
    \filldraw[fill=white] (0.706, 2.117) rectangle (1.834, 0.988);
    \filldraw[fill=white] (2.822, 2.822) rectangle (3.951, 1.693);
    \filldraw[fill=white] (4.233, 2.822) rectangle (5.362, 1.693);
    \filldraw[fill=white] (2.822, 1.411) rectangle (3.951, 0.282);
    \filldraw[fill=white] (4.233, 1.411) rectangle (5.362, 0.282);
    \filldraw[fill=white] (3.528, 2.117) rectangle (4.657, 0.988);
    \filldraw[fill=white] (0.706, 3.528) rectangle (1.834, 2.399);
    \filldraw[fill=white] (3.528, 3.528) rectangle (4.657, 2.399);
    \begin{scope}[shift={(-9.381, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.823, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.412, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.589, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[draw=BrickRed!90, very thick, dotted, fill=white] (2.681, 5.927) -- (2.681, 0);
    \begin{scope}[shift={(-6, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.368, 27.312)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.926, 27.306)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.362, 27.871)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.362, 28.718)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.362, 29.282)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.362, 30.129)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.362, 30.693)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.362, 31.54)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.362, 32.104)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(11.926, 32.104)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (1.27, 4.374) {$V^\dagger_1 \tilde V_1$};
    \node[anchor=center] at (4.092, 4.374) {$V^\dagger_3 \tilde V_3$};
    \node[anchor=center] at (1.27, 2.963) {$V^\dagger_4 \tilde V_4$};
    \node[anchor=center] at (4.092, 2.963) {$V^\dagger_6 \tilde V_6$};
    \node[anchor=center] at (1.27, 1.552) {$V^\dagger_7 \tilde V_7$};
    \node[anchor=center] at (4.092, 1.552) {$V^\dagger_9 \tilde V_9$};
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.951, 4.516) -- (3.387, 4.516) -- (3.387, 5.08) -- (2.822, 5.08) -- (2.822, 5.644) -- (3.951, 5.644) -- cycle;
    \filldraw[shift={(2.822, 0.282)}, rotate=-90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(1.411, 1.411)}, scale=-1, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(2.54, 5.644)}, rotate=90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[fill=GreenYellow!50, opacity=0.75] (1.411, 3.104) rectangle (1.976, 4.233);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (1.411, 1.693) rectangle (1.976, 2.822);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.387, 1.693) rectangle (3.951, 2.822);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.387, 3.104) rectangle (3.951, 4.233);
\end{tikzpicture}

==> TikzFigures/2D5-2.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (1.411, 5.644) rectangle (2.54, 4.516);
    \filldraw[fill=white] (1.411, 4.233) rectangle (2.54, 3.104);
    \filldraw[fill=white] (2.822, 5.644) rectangle (3.951, 4.516);
    \filldraw[fill=white] (2.822, 4.233) rectangle (3.951, 3.104);
    \filldraw[fill=white] (1.411, 2.822) rectangle (2.54, 1.693);
    \filldraw[fill=white] (1.411, 1.411) rectangle (2.54, 0.282);
    \filldraw[fill=white] (2.822, 2.822) rectangle (3.951, 1.693);
    \filldraw[fill=white] (2.822, 1.411) rectangle (3.951, 0.282);
    \filldraw[fill=white] (2.117, 4.939) -- (2.117, 0.988) -- (2.611, 0.989) -- (2.608, 4.941) -- cycle;
    \begin{scope}[shift={(-7.97, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.412, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[fill=white] (6.773, 5.644) rectangle (7.902, 4.516);
    \filldraw[fill=white] (8.184, 5.644) rectangle (9.313, 4.516);
    \filldraw[fill=white] (6.773, 4.233) rectangle (7.902, 3.104);
    \filldraw[fill=white] (8.184, 4.233) rectangle (9.313, 3.104);
    \filldraw[fill=white] (7.479, 4.939) rectangle (8.608, 3.81);
    \filldraw[fill=white] (9.596, 5.644) rectangle (10.724, 4.516);
    \filldraw[fill=white] (11.007, 5.644) rectangle (12.136, 4.516);
    \filldraw[fill=white] (9.596, 4.233) rectangle (10.724, 3.104);
    \filldraw[fill=white] (11.007, 4.233) rectangle (12.136, 3.104);
    \filldraw[fill=white] (10.301, 4.939) rectangle (11.43, 3.81);
    \filldraw[fill=white] (6.773, 2.822) rectangle (7.902, 1.693);
    \filldraw[fill=white] (8.184, 2.822) rectangle (9.313, 1.693);
    \filldraw[fill=white] (6.773, 1.411) rectangle (7.902, 0.282);
    \filldraw[fill=white] (8.184, 1.411) rectangle (9.313, 0.282);
    \filldraw[fill=white] (7.479, 2.117) rectangle (8.608, 0.988);
    \filldraw[fill=white] (9.596, 2.822) rectangle (10.724, 1.693);
    \filldraw[fill=white] (11.007, 2.822) rectangle (12.136, 1.693);
    \filldraw[fill=white] (9.596, 1.411) rectangle (10.724, 0.282);
    \filldraw[fill=white] (11.007, 1.411) rectangle (12.136, 0.282);
    \filldraw[fill=white] (10.301, 2.117) rectangle (11.43, 0.988);
    \filldraw[fill=white] (7.479, 3.528) rectangle (8.608, 2.399);
    \filldraw[fill=white] (10.301, 3.528) rectangle (11.43, 2.399);
    \begin{scope}[shift={(-2.608, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.049, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.608, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.61, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.638, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.773, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.184, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-2.044, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-1.197, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(2.19, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(1.625, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-0.632, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[draw=BrickRed!90, very thick, dotted, fill=white] (2.681, 5.927) -- (2.681, 0);
    \filldraw[draw=BrickRed!90, very thick, dotted, fill=white] (9.454, 5.927) -- (9.454, 0);
    \begin{scope}[shift={(-7.406, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.773, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.779, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(0.214, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.141, 27.312)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.7, 27.306)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.135, 27.871)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.135, 28.718)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.135, 29.282)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.135, 30.129)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.135, 30.693)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.135, 31.54)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.135, 32.104)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(18.7, 32.104)}, scale=-1]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (8.043, 4.374) {$V^\dagger_1 \tilde V_1$};
    \node[anchor=center] at (10.866, 4.374) {$V^\dagger_3 \tilde V_3$};
    \node[anchor=center] at (8.043, 2.963) {$V^\dagger_4 \tilde V_4$};
    \node[anchor=center] at (10.866, 2.963) {$V^\dagger_6 \tilde V_6$};
    \node[anchor=center] at (8.043, 1.552) {$V^\dagger_7 \tilde V_7$};
    \node[anchor=center] at (10.866, 1.552) {$V^\dagger_9 \tilde V_9$};
    \node[anchor=center] at (6.068, 2.963) {$\neq$};
    \filldraw[fill=white] (0, 5.644) rectangle (1.129, 4.516);
    \filldraw[fill=white] (0, 4.233) rectangle (1.129, 3.104);
    \filldraw[fill=white] (0, 2.822) rectangle (1.129, 1.693);
    \filldraw[fill=white] (0, 1.411) rectangle (1.129, 0.282);
    \begin{scope}[shift={(-9.381, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.823, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[fill=white] (4.233, 5.644) rectangle (5.362, 4.516);
    \filldraw[fill=white] (4.233, 4.233) rectangle (5.362, 3.104);
    \filldraw[fill=white] (4.233, 2.822) rectangle (5.362, 1.693);
    \filldraw[fill=white] (4.233, 1.411) rectangle (5.362, 0.282);
    \begin{scope}[shift={(-5.148, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.589, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.15, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.951, 4.516) -- (3.387, 4.516) -- (3.387, 5.08) -- (2.822, 5.08) -- (2.822, 5.644) -- (3.951, 5.644) -- cycle;
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.387, 3.104) rectangle (3.951, 4.233);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (3.387, 1.693) rectangle (3.951, 2.822);
    \filldraw[shift={(2.822, 0.282)}, rotate=-90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(1.411, 1.411)}, scale=-1, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(2.54, 5.644)}, rotate=90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[fill=GreenYellow!50, opacity=0.75] (10.724, 4.516) -- (10.16, 4.516) -- (10.16, 5.08) -- (9.596, 5.08) -- (9.596, 5.644) -- (10.724, 5.644) -- cycle;
    \filldraw[shift={(9.596, 0.282)}, rotate=-90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(8.184, 1.411)}, scale=-1, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[shift={(9.313, 5.644)}, rotate=90, fill=GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, 0.564) -- (-1.129, 0.564) -- (-1.129, 1.129) -- (0, 1.129) -- cycle;
    \filldraw[fill=GreenYellow!50, opacity=0.75] (8.184, 3.104) rectangle (8.749, 4.233);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (8.184, 1.693) rectangle (8.749, 2.822);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (10.16, 1.693) rectangle (10.724, 2.822);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (10.16, 3.104) rectangle (10.724, 4.233);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (1.411, 1.693) rectangle (1.976, 2.822);
    \filldraw[fill=GreenYellow!50, opacity=0.75] (1.411, 3.104) rectangle (1.976, 4.233);
    \filldraw[fill=white] (2.753, 4.939) -- (2.753, 0.987) -- (3.248, 0.988) -- (3.244, 4.941) -- cycle;
    \draw (2.381, 4.792) -- (3.033, 5.077);
    \draw (3.011, 4.787) -- (2.347, 5.074);
    \draw (2.368, 3.958) -- (3.02, 4.243);
    \draw (2.998, 3.952) -- (2.334, 4.239);
    \draw (2.372, 3.392) -- (3.024, 3.677);
    \draw (3.002, 3.387) -- (2.338, 3.674);
    \draw (2.369, 2.545) -- (3.022, 2.83);
    \draw (2.999, 2.54) -- (2.336, 2.827);
    \draw (2.373, 1.979) -- (3.026, 2.264);
    \draw (3.003, 1.973) -- (2.34, 2.26);
    \draw (2.373, 1.133) -- (3.025, 1.418);
    \draw (3.003, 1.128) -- (2.339, 1.415);
    \draw (2.339, 4.231) -- (2.339, 4.292);
    \draw (3.013, 4.236) -- (3.013, 4.297);
    \draw (2.345, 3.669) -- (2.345, 3.731);
    \draw (3.019, 3.674) -- (3.019, 3.736);
    \draw (2.354, 5.07) -- (2.354, 5.131);
    \draw (3.027, 5.075) -- (3.027, 5.136);
    \draw (2.341, 2.826) -- (2.341, 2.887);
    \draw (3.015, 2.831) -- (3.015, 2.892);
    \draw (2.345, 2.254) -- (2.345, 2.315);
    \draw (3.019, 2.259) -- (3.019, 2.32);
    \draw (2.345, 1.408) -- (2.345, 1.47);
    \draw (3.018, 1.413) -- (3.018, 1.475);
    \node[circle, fill, inner sep = 1pt] at (2.382, 3.395) {};
    \node[circle, fill, inner sep = 1pt] at (2.999, 3.389) {};
    \node[circle, fill, inner sep = 1pt] at (2.376, 3.963) {};
    \node[circle, fill, inner sep = 1pt] at (2.993, 3.956) {};
    \node[circle, fill, inner sep = 1pt] at (2.384, 4.795) {};
    \node[circle, fill, inner sep = 1pt] at (3.001, 4.788) {};
    \node[circle, fill, inner sep = 1pt] at (2.375, 2.547) {};
    \node[circle, fill, inner sep = 1pt] at (2.992, 2.541) {};
    \node[circle, fill, inner sep = 1pt] at (2.379, 1.98) {};
    \node[circle, fill, inner sep = 1pt] at (2.996, 1.973) {};
    \node[circle, fill, inner sep = 1pt] at (2.379, 1.133) {};
    \node[circle, fill, inner sep = 1pt] at (2.996, 1.127) {};
\end{tikzpicture}

==> TikzFigures/2D5-3.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 2.54) rectangle (1.129, 1.411);
    \filldraw[fill=white] (0, 3.951) rectangle (1.129, 2.822);
    \filldraw[fill=white] (0, 1.129) rectangle (1.129, 0);
    \begin{scope}[shift={(-9.522, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (0.564, 3.387) {$\tilde V^\dagger_2 V_2$};
    \node[anchor=center] at (0.564, 1.976) {$\tilde V^\dagger_5 V_5$};
    \node[anchor=center] at (0.564, 0.564) {$\tilde V^\dagger_8 V_8$};
    \node[anchor=center] at (1.834, 1.976) {$\propto$};
    \draw (2.399, 3.951) -- (2.963, 3.951) -- (2.963, 0) -- (2.399, 0) -- (2.399, 3.951) -- cycle;
    \draw (3.387, 3.951) -- (3.951, 3.951) -- (3.951, 0) -- (3.387, 0) -- (3.387, 3.951) -- cycle;
    \begin{scope}[shift={(-6.982, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
\end{tikzpicture}

==> TikzFigures/2D5.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 2.54) rectangle (1.129, 1.411);
    \filldraw[fill=white] (0, 3.951) rectangle (1.129, 2.822);
    \filldraw[fill=white] (0, 1.129) rectangle (1.129, 0);
    \begin{scope}[shift={(-9.522, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (0.564, 3.387) {$\tilde V^\dagger_2 V_2$};
    \node[anchor=center] at (0.564, 1.976) {$\tilde V^\dagger_5 V_5$};
    \node[anchor=center] at (0.564, 0.564) {$\tilde V^\dagger_8 V_8$};
    \node[anchor=center] at (1.834, 1.976) {$\propto$};
    \draw (3.034, 3.951) -- (3.598, 3.951) -- (3.598, 0) -- (3.034, 0) -- (3.034, 3.951) -- cycle;
    \draw (4.022, 3.951) -- (4.586, 3.951) -- (4.586, 0) -- (4.022, 0) -- (4.022, 3.951) -- cycle;
    \begin{scope}[shift={(-6.347, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.347, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.347, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.347, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.347, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.347, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.36, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.36, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.36, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.36, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.36, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.36, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (2.681, 1.976) {$P_\pi($};
    \node[anchor=center] at (4.727, 1.976) {)};
\end{tikzpicture}

==> TikzFigures/2D6.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 2.54) rectangle (1.129, 1.411);
    \filldraw[fill=white] (0, 3.951) rectangle (1.129, 2.822);
    \filldraw[fill=white] (0, 1.129) rectangle (1.129, 0);
    \begin{scope}[shift={(-9.522, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (0.564, 3.387) {$\tilde V^\dagger_2 V_2$};
    \node[anchor=center] at (0.564, 1.976) {$\tilde V^\dagger_5 V_5$};
    \node[anchor=center] at (0.564, 0.564) {$\tilde V^\dagger_8 V_8$};
    \node[anchor=center] at (1.834, 1.976) {$\propto$};
    \begin{scope}[shift={(-6.982, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.929)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.776)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.34)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.187)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.751)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.598)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \draw (2.399, 3.951) rectangle (2.963, 2.822);
    \draw (3.387, 3.951) rectangle (3.951, 2.822);
    \draw (2.399, 2.54) rectangle (2.963, 1.411);
    \draw (3.387, 2.54) rectangle (3.951, 1.411);
    \draw (2.399, 1.129) rectangle (2.963, 0);
    \draw (3.387, 1.129) rectangle (3.951, 0);
\end{tikzpicture}

==> TikzFigures/2D7.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 1.341) rectangle (1.129, 0.212);
    \begin{scope}[shift={(-9.522, -26.386)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -26.386)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.54)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.54)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (0.564, 0.776) {$\tilde V^\dagger_I V_I$};
    \node[anchor=center] at (1.834, 0.776) {$\propto$};
    \begin{scope}[shift={(-6.982, -25.54)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.982, -26.386)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.54)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.386)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \draw (2.399, 1.341) rectangle (2.963, 0.212);
    \draw (3.387, 1.341) rectangle (3.951, 0.212);
    \filldraw[fill=white] (5.362, 1.341) rectangle (6.491, 0.212);
    \begin{scope}[shift={(-4.16, -26.386)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-3.314, -26.386)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.16, -25.54)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-3.314, -25.54)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (5.927, 0.776) {$\tilde V^\dagger_I V_I$};
    \node[anchor=center] at (7.197, 0.776) {$\propto$};
    \begin{scope}[shift={(34.853, -9.381)}, rotate=90]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(35.7, -9.381)}, rotate=90]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(34.853, -8.394)}, rotate=90]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(35.7, -8.394)}, rotate=90]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \draw[shift={(7.973, 0)}, rotate=90] (0, 0) rectangle (0.564, -1.129);
    \draw[shift={(7.973, 0.988)}, rotate=90] (0, 0) rectangle (0.564, -1.129);
    \node[anchor=center] at (4.657, 0.776) {and};
    \node[anchor=center] at (2.681, 0.776) {$A_I$};
    \node[anchor=center] at (3.669, 0.776) {$B_I$};
    \node[anchor=center] at (8.537, 1.27) {$C_I$};
    \node[anchor=center] at (8.537, 0.282) {$D_I$};
\end{tikzpicture}

==> TikzFigures/2D8.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 1.699) rectangle (1.129, 0.57);
    \begin{scope}[shift={(-9.522, -26.028)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -26.028)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.522, -25.182)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.676, -25.182)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (0.564, 1.134) {$\tilde V^\dagger_I V_I$};
    \draw (1.976, 1.84) rectangle (2.54, 1.275);
    \draw (2.822, 1.84) rectangle (3.387, 1.275);
    \draw (1.976, 0.993) rectangle (2.54, 0.429);
    \draw (2.822, 0.993) rectangle (3.387, 0.429);
    \node[anchor=center] at (1.552, 1.134) {$\propto$};
    \begin{scope}[shift={(-7.406, -25.182)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.182)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.028)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.028)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \node[anchor=center] at (2.258, 2.122) {$W_I$};
    \node[anchor=center] at (3.104, 2.122) {$X_I$};
    \node[anchor=center] at (2.258, 0.146) {$Y_I$};
    \node[anchor=center] at (3.104, 0.146) {$Z_I$};
\end{tikzpicture}

==> TikzFigures/2D9.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=white] (0, 5.644) rectangle (1.129, 4.516);
    \filldraw[fill=white] (1.411, 5.644) rectangle (2.54, 4.516);
    \filldraw[fill=white] (0, 4.233) rectangle (1.129, 3.104);
    \filldraw[fill=white] (1.411, 4.233) rectangle (2.54, 3.104);
    \filldraw[fill=white] (2.822, 5.644) rectangle (3.951, 4.516);
    \filldraw[fill=white] (4.233, 5.644) rectangle (5.362, 4.516);
    \filldraw[fill=white] (2.822, 4.233) rectangle (3.951, 3.104);
    \filldraw[fill=white] (4.233, 4.233) rectangle (5.362, 3.104);
    \filldraw[fill=white] (0, 2.822) rectangle (1.129, 1.693);
    \filldraw[fill=white] (1.411, 2.822) rectangle (2.54, 1.693);
    \filldraw[fill=white] (0, 1.411) rectangle (1.129, 0.282);
    \filldraw[fill=white] (1.411, 1.411) rectangle (2.54, 0.282);
    \filldraw[fill=white] (2.822, 2.822) rectangle (3.951, 1.693);
    \filldraw[fill=white] (4.233, 2.822) rectangle (5.362, 1.693);
    \filldraw[fill=white] (2.822, 1.411) rectangle (3.951, 0.282);
    \filldraw[fill=white] (4.233, 1.411) rectangle (5.362, 0.282);
    \begin{scope}[shift={(-9.381, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.823, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -21.946)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -23.357)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -24.768)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.381, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-9.384, -26.179)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.412, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.377)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.589, -21.383)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -26.175)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-8.817, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.97, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -22.788)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -21.941)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.199)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -23.352)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-4.584, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.995, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-5.148, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -25.61)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-7.406, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \begin{scope}[shift={(-6.559, -24.764)}]
        \filldraw[fill=white] (9.596, 26.67) -- (9.737, 26.811);
        \filldraw[fill=white] (9.596, 26.811) -- (9.737, 26.67);
    \end{scope}
    \filldraw[draw=BrickRed!90, very thick, dotted, fill=white] (2.681, 5.927) -- (2.681, 0);
    \fill[GreenYellow!50, opacity=0.75] (2.54, 5.644) -- (2.54, 5.08) -- (1.976, 5.08) -- (1.976, 4.516) -- (1.411, 4.516) -- (1.411, 5.644) -- cycle;
    \fill[GreenYellow!50, opacity=0.75] (1.411, 4.233) rectangle (1.976, 3.104);
    \fill[GreenYellow!50, opacity=0.75] (1.411, 2.822) rectangle (1.976, 1.693);
    \fill[GreenYellow!50, opacity=0.75] (3.387, 2.822) rectangle (3.951, 1.693);
    \fill[GreenYellow!50, opacity=0.75] (3.387, 4.233) rectangle (3.951, 3.104);
    \fill[GreenYellow!50, opacity=0.75] (1.976, 1.411) -- (1.411, 1.411) -- (1.411, 0.282) -- (2.54, 0.282) -- (2.54, 0.847) -- (1.976, 0.847) -- cycle;
    \fill[shift={(2.822, 0.847)}, rotate=90, GreenYellow!50, opacity=0.75] (0, 0) -- (-0.564, 0) -- (-0.564, -1.129) -- (0.564, -1.129) -- (0.564, -0.564) -- (0, -0.564) -- cycle;
    \fill[shift={(3.951, 4.516)}, rotate=-90, GreenYellow!50, opacity=0.75] (0, 0) -- (0, -0.564) -- (-0.564, -0.564) -- (-0.564, -1.129) -- (-1.129, -1.129) -- (-1.129, 0) -- cycle;
    \fill[Cyan!40, opacity=0.75] (1.976, 1.411) rectangle (2.54, 0.847);
    \fill[Cyan!40, opacity=0.75] (1.976, 5.08) rectangle (2.54, 4.516);
    \fill[Cyan!40, opacity=0.75] (1.976, 4.233) rectangle (2.54, 3.104);
    \fill[Cyan!40, opacity=0.75] (1.976, 2.822) rectangle (2.54, 1.693);
    \fill[Cyan!40, opacity=0.75] (2.822, 2.822) rectangle (3.387, 1.693);
    \fill[Cyan!40, opacity=0.75] (2.822, 4.233) rectangle (3.387, 3.104);
    \fill[Cyan!40, opacity=0.75] (2.822, 5.08) rectangle (3.387, 4.516);
    \fill[Cyan!40, opacity=0.75] (2.822, 1.411) rectangle (3.387, 0.847);
\end{tikzpicture}

==> TikzFigures/Graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=black dot] (2) at (3, 0) {};
		\node [style=black dot] (3) at (-2, 2) {};
		\node [style=black dot] (4) at (4, 2) {};
		\node [style=black dot] (5) at (7, 2) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=none] (10) at (7, 3) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-2.75, 2.5) {$V_1$};
		\node [style=none] (13) at (-3.75, 0.5) {$V_4$};
		\node [style=none] (14) at (-0.5, 0.5) {$V_5$};
		\node [style=none] (15) at (2.25, 0.5) {$V_6$};
		\node [style=none] (16) at (3.25, 2.5) {$V_2$};
		\node [style=none] (17) at (6.25, 2.5) {$V_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=flecha negra] (3) to (7.center);
		\draw [style=flecha negra] (0) to (6.center);
		\draw [style=flecha negra] (11.center) to (0);
		\draw [style=flecha negra] (0) to (3);
		\draw [style=flecha negra] (0) to (1);
		\draw [style=flecha negra] (1) to (2);
		\draw [style=flecha negra] (9.center) to (2);
		\draw [style=flecha negra] (4) to (8.center);
		\draw [style=flecha negra] (5) to (10.center);
		\draw [style=flecha negra, bend left=75, looseness=1.25] (5) to (2);
		\draw [style=flecha negra] (2) to (4);
		\draw [style=flecha negra] (3) to (4);
		\draw [style=flecha negra] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikzFigures/MPS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White Ball] (0) at (-2, 0) {$T$};
		\node [style=White Ball] (1) at (-0.25, 0) {$T$};
		\node [style=White Ball] (2) at (1.5, 0) {$T$};
		\node [style=White Ball] (3) at (3.25, 0) {$T$};
		\node [style=White Ball] (4) at (5, 0) {$T$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=flecha negra] (0) to (5.center);
		\draw [style=flecha negra] (1) to (6.center);
		\draw [style=flecha negra] (2) to (7.center);
		\draw [style=flecha negra] (3) to (8.center);
		\draw [style=flecha negra] (4) to (9.center);
		\draw [style=flecha negra] (0) to (1);
		\draw [style=flecha negra] (1) to (2);
		\draw [style=flecha negra] (2) to (3);
		\draw [style=flecha negra] (3) to (4);
		\draw [style=flecha negra, bend left=150] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikzFigures/actionMPS.tikz <==
\begin{tikzpicture}[scale=1.8]
    \filldraw[shift={(0.833, 2.459)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.551, 2.201)}, xscale=1.932, yscale=1.808, fill=black!75] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.604, 2.305)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \begin{scope}[shift={(-6.911, -30.543)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(2.604, 2.979)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.001, 0.12);
    \begin{scope}[shift={(-6.911, -30.016)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(1.069, 1.687)}, xscale=1.674, yscale=1.826, fill=black!25] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.069, 2.202)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.604, 3.49)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.238, 2.305)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.517, 3.835)}, xscale=1.674, yscale=1.826, fill=black!25] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.517, 4.35)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.281, 4.608)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.604, 4.453)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.003, 4.35)}, xscale=1.932, yscale=1.808, fill=black!75] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(4.064, 4.453)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[draw=black!25, fill=lightyellow, opacity=0.4] 
    (1.238, 0.164) ellipse[x radius=0.175, y radius=0.164];
    \filldraw[shift={(0.563, 4.09)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.215);
    \begin{scope}[shift={(-8.286, -32.153)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-8.286, -32.68)}, xscale=1.932, yscale=1.808]
        \filldraw[draw=black!25, fill=pink, opacity=0.4] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-5.431, -28.432)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-6.911, -27.887)}, xscale=1.932, yscale=1.808]
        \filldraw[draw=black!25, fill=pink, opacity=0.4] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-6.911, -28.432)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(1.238, 0.306)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0.001, 0.12);
    \filldraw[shift={(2.604, 5.103)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.001, 0.12);
    \filldraw[shift={(2.604, 5.64)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.146);
    \filldraw[shift={(1.977, 6.273)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0.001, 0.133);
    \filldraw[shift={(1.978, 6.733)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.604, 6.114)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.063, 5.092)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.001, 0.12);
    \filldraw[shift={(6.919, 7.146)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.637, 6.888)}, xscale=1.932, yscale=1.808, fill=black!75] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.673, 6.992)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \begin{scope}[shift={(-0.825, -25.856)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(8.672, 7.666)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.001, 0.12);
    \begin{scope}[shift={(-0.825, -25.329)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(7.155, 6.374)}, xscale=1.674, yscale=1.826, fill=black!25] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.155, 6.889)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.673, 8.177)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.315, 6.992)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.603, 8.522)}, xscale=1.674, yscale=1.826, fill=black!25] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.603, 9.037)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.367, 9.295)}, xscale=1.674, yscale=1.826, fill=black!50] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.673, 9.14)}, xscale=1.395, yscale=1.095, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.15, 9.14)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.002, 0.802);
    \filldraw[shift={(7.318, 6.378)}, xscale=1.324, yscale=1.074, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(6.649, 8.777)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.22);
    \begin{scope}[shift={(-2.2, -27.466)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.2, -25.335)}, xscale=1.932, yscale=1.808]
        \filldraw[draw=black!25, fill=pink, opacity=0.4] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.2, -25.863)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-0.825, -23.2)}, xscale=1.932, yscale=1.808]
        \filldraw[draw=black!25, fill=pink, opacity=0.4] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-0.825, -23.745)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(7.314, 8.164)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.229);
    \filldraw[shift={(7.306, 7.646)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.001, 0.12);
    \filldraw[shift={(6.649, 9.419)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.31, 8.798)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.672, 9.79)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.001, 0.12);
    \filldraw[shift={(8.673, 10.327)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.146);
    \filldraw[shift={(8.068, 10.897)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0.001, 0.165);
    \filldraw[shift={(8.069, 11.42)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.673, 10.801)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (1.981, 1.939) {$V^i_1
$};
    \node[anchor=center] at (3.415, 4.073) {$V^i_2
$};
    \node[anchor=center] at (8.004, 6.629) {$V^i_{k-1}
$};
    \node[anchor=center] at (9.432, 8.775) {$V^i_k
$};
    \node[anchor=center] at (0.434, 1.288) {$(X^{i}_1)^\dagger$};
    \node[anchor=center] at (0.462, 2.86) {$\tilde{X}^2_{f(i)}$};
    \node[anchor=center] at (3.266, 2.798) {$X^i_2$};
    \node[anchor=center] at (3.344, 3.339) {$(X^{i}_2)^\dagger$};
    \node[anchor=center] at (1.935, 4.984) {$\tilde{X}^3_{f(i)}$};
    \node[anchor=center] at (4.63, 4.927) {$X^i_3$};
    \node[anchor=center] at (6.45, 5.919) {$(X^{i}_{k-1})^\dagger$};
    \node[anchor=center] at (6.576, 7.533) {$\tilde{X}^k_{f(i)}$};
    \node[anchor=center] at (9.434, 8.015) {$(X^{i}_k)^\dagger$};
    \node[anchor=center] at (9.294, 7.497) {$X^i_k$};
    \node[anchor=center] at (7.948, 9.68) {$\tilde{X}^{k+1}_{f(i)}$};
    \filldraw[shift={(1.238, 0.817)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0.001, 0.12);
    \filldraw[shift={(1.237, 1.359)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0.001, 0.183);
    \draw[shift={(4.682, 5.571)}, xscale=1.932, yscale=1.808, dotted] (0, 0) -- (0.425, 0.349);
    \begin{scope}[shift={(-25.847, -39.262)}, xscale=1.932, yscale=1.808]
        \filldraw[fill=pink] (13.977, 23.175) rectangle (14.118, 23.316);
        \filldraw[fill=violet] (14.118, 23.316) -- (14.048, 23.387) -- (13.906, 23.387) -- (13.977, 23.316) -- cycle;
        \filldraw[fill=violet] (13.977, 23.316) -- (13.906, 23.387) -- (13.906, 23.246) -- (13.977, 23.175) -- (13.977, 23.175) -- cycle;
    \end{scope}
    \filldraw[shift={(1.238, 2.959)}, xscale=1.932, yscale=1.808, heavier, fill=lightgray] (0, 0) -- (0.001, 0.12);
    \begin{scope}[shift={(-8.286, -30.022)}, xscale=1.932, yscale=1.808]
        \filldraw[draw=black!25, fill=pink, opacity=0.4] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.4] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(1.237, 3.477)}, xscale=1.932, yscale=1.808, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0.002, 0.228);
    \filldraw[shift={(1.315, 4.215)}, rotate=-48.961, xscale=0.636, yscale=0.406, draw=black!25, fill=lightcyan, opacity=0.4] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(0.563, 4.73)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.238, 4.111)}, xscale=1.395, yscale=1.095, draw=black!25, heavier, fill=lightgray, opacity=0.4] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.724, 6.296)}, rotate=-48.961, xscale=0.636, yscale=0.406, draw=black!25, fill=lightcyan, opacity=0.4] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(7.368, 8.923)}, rotate=-48.961, xscale=0.636, yscale=0.406, draw=black!25, fill=lightcyan, opacity=0.4] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(8.798, 10.918)}, rotate=-48.961, xscale=0.636, yscale=0.406, draw=black!25, fill=lightcyan, opacity=0.4] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
\end{tikzpicture}

==> TikzFigures/actioncolumns.tikz <==
\begin{tikzpicture}[scale=2.2]
    \filldraw[shift={(0.783, 1.031)}, scale=1.203, fill=lightcyan] (0, 0) rectangle (1.27, -0.423);
    \filldraw[shift={(1.632, 2.643)}, scale=1.203, fill=lightcyan] (0, 0) rectangle (1.27, -0.423);
    \filldraw[shift={(6.724, 4.256)}, scale=1.203, fill=lightcyan] (0, 0) rectangle (1.27, -0.423);
    \filldraw[shift={(7.572, 5.868)}, scale=1.203, fill=lightcyan] (0, 0) rectangle (1.27, -0.423);
    \node[anchor=center] at (1.547, 0.776) {$W^i_1$};
    \node[anchor=center] at (2.311, 2.389) {$W^i_2$};
    \node[anchor=center] at (7.487, 4.001) {$W^i_{n-2}$};
    \node[anchor=center] at (8.336, 5.613) {$W^i_{n-1}$};
    \node[anchor=center] at (0.434, 0.257) {$(\tilde{X}^{i}_1)^\dagger$};
    \node[anchor=center] at (2.631, 0.268) {$(\tilde{X}^{i}_2)^\dagger$};
    \node[anchor=center] at (2.476, 1.297) {$\tilde{X}^{i}_3$};
    \node[anchor=center] at (1.354, 1.806) {$(\tilde{X}^{i}_3)^\dagger$};
    \node[anchor=center] at (3.327, 2.921) {$\tilde{X}^{i}_5$};
    \node[anchor=center] at (5.889, 3.492) {$(\tilde{X}^{i}_{2(n-2)-1})^\dagger$};
    \node[anchor=center] at (8.96, 4.451) {$\tilde{X}^{i}_{2(n-2)+1}$};
    \node[anchor=center] at (6.759, 5.031) {$(\tilde{X}^{i}_{2(n-2)+1})^\dagger$};
    \node[anchor=center] at (3.484, 1.794) {$(\tilde{X}^{i}_4)^\dagger$};
    \node[anchor=center] at (8.916, 3.492) {$(\tilde{X}^{i}_{2(n-2)})^\dagger$};
    \node[anchor=center] at (9.764, 5.019) {$(\tilde{X}^{i}_{2(n-1)})^\dagger$};
    \draw[shift={(1.803, 1.976)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(1.803, 1.467)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(2.652, 1.964)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(0.943, 0.427)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(1.803, 0.438)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(2.652, 3.085)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(1.972, 1.123)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(1.973, 2.144)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(2.822, 2.132)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(1.973, 1.636)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(2.822, 1.619)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(1.972, 3.152)}, scale=1.203] (0, 0) -- (0, -0.423);
    \draw[shift={(1.113, 1.537)}, scale=1.203] (0, 0) -- (0, -0.423);
    \draw[shift={(2.821, 2.736)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(2.821, 3.174)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(1.972, 0.521)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(1.972, 0.093)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(1.113, 0.516)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(1.113, 0.085)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(7.743, 5.201)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(7.743, 4.692)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(8.592, 5.189)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(6.884, 3.652)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(7.743, 3.662)}, scale=0.601] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(7.913, 4.348)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(7.913, 5.369)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(8.762, 5.357)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(7.913, 4.86)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(8.762, 4.844)}, scale=1.203] (0, 0) -- (-0.001, -0.14);
    \draw[shift={(7.913, 6.377)}, scale=1.203] (0, 0) -- (0, -0.423);
    \draw[shift={(7.053, 4.762)}, scale=1.203] (0, 0) -- (0, -0.423);
    \draw[shift={(7.913, 3.746)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(7.913, 3.317)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(7.053, 3.74)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(7.053, 3.309)}, scale=1.203] (0, 0) -- (0, -0.07);
    \draw[shift={(3.758, 2.633)}, scale=1.203, dotted] (0, 0) -- (2.008, 0.404);
    \draw[shift={(8.762, 6.371)}, scale=1.203] (0, 0) -- (0, -0.423);
\end{tikzpicture}

==> TikzFigures/actionspheres.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(2.638, 5.043)}, scale=1.22, black!25, thick, opacity=0.5] (0, 0) -- (0.001, 0.161);
    \filldraw[shift={(5.469, 1.773)}, xscale=1.057, yscale=1.232, black!25, draw=black!25, opacity=0.5] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(5.465, 2.123)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!50, opacity=0.5] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(5.316, 2.297)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!50, opacity=0.5] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(5.592, 2.198)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.434, 2.193)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.529, 5.243)}, xscale=1.057, yscale=1.232, black!25, draw=black!25, opacity=0.5] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.529, 5.59)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!75, opacity=0.5] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.38, 5.764)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!50, opacity=0.5] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.639, 5.66)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.498, 5.66)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.031, 4.641)}, xscale=1.057, yscale=1.232, black!25, draw=black!25, opacity=0.5] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.031, 4.989)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!75, opacity=0.5] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.882, 5.163)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!50, opacity=0.5] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.998, 5.052)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \draw[shift={(1.212, 4.896)}, scale=1.22, black!25, thick, opacity=0.5] (0, 0) -- (0.001, 0.169);
    \draw[shift={(0.722, 5.225)}, scale=1.22, black!25, thick, opacity=0.5] (0, 0) -- (0.003, 0.221);
    \filldraw[shift={(1.205, 5.393)}, rotate=-48.961, xscale=0.403, yscale=0.257, draw=black!25, fill=lightcyan, opacity=0.5] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \fill[shift={(1.201, 5.41)}, scale=1.22, RoyalBlue!80, opacity=0.1] (0, 0) .. controls (0.05, -0.075) and (0.06, -0.112) .. (0.063, -0.14) .. controls (0.066, -0.168) and (0.062, -0.185) .. (0.048, -0.206) .. controls (0.035, -0.227) and (0.012, -0.25) .. (-0.038, -0.245);
    \fill[shift={(1.156, 5.109)}, scale=-1.22, RoyalBlue!80, opacity=0.1] (0, 0) .. controls (0.05, -0.075) and (0.06, -0.112) .. (0.063, -0.14) .. controls (0.066, -0.168) and (0.062, -0.185) .. (0.048, -0.206) .. controls (0.035, -0.227) and (0.012, -0.25) .. (-0.038, -0.245);
    \filldraw[shift={(0.723, 5.672)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.212, 5.211)}, scale=1.22, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0.001, 0.054);
    \filldraw[shift={(3.132, 5.063)}, scale=1.22, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.308);
    \filldraw[shift={(4.172, 3.95)}, scale=1.22, dotted, fill=lightcyan] (0, 0) -- (0.852, -1.002);
    \filldraw[shift={(1.514, 4.31)}, scale=1.22, thick, fill=violet] (0, 0) -- (-0.657, 0);
    \filldraw[shift={(1.672, 4.438)}, scale=1.22, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.332);
    \filldraw[shift={(3.15, 3.763)}, scale=1.22, thick, fill=violet] (0, 0) -- (-1.591, -0.002);
    \filldraw[fill=lightyellow] 
    (2.364, 3.76) circle[radius=0.111];
    \filldraw[shift={(3.548, 4.035)}, xscale=1.057, yscale=1.232, black!25, draw=black!25, opacity=0.5] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.544, 4.383)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!75, opacity=0.5] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.395, 4.556)}, xscale=1.057, yscale=1.232, draw=black!25, fill=black!50, opacity=0.5] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(4.512, 4.446)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.63, 4.46)}, scale=1.22, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.308);
    \filldraw[shift={(3.523, 3.214)}, scale=1.22, thick, fill=violet] (0, 0) -- (-1.526, -0.001);
    \filldraw[fill=lightyellow] 
    (2.746, 3.215) circle[radius=0.111];
    \filldraw[shift={(3.54, 2.685)}, scale=1.22, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0.001, 0.126);
    \filldraw[shift={(5.609, 0.494)}, scale=1.22, thick, fill=violet] (0, 0) -- (-1.362, -0.003);
    \filldraw[fill=lightyellow] 
    (4.778, 0.499) circle[radius=0.111];
    \node[anchor=center] at (1.231, 3.365) {$\tilde{X}^{1}_4$};
    \node[anchor=center] at (0.725, 3.942) {$\tilde{X}^{1}_2$};
    \node[anchor=center] at (2.204, 4.642) {$X^1_1$};
    \node[anchor=center] at (2.733, 4.009) {$X^{2}_1$};
    \node[anchor=center] at (3.186, 3.478) {$X^{3}_1$};
    \node[anchor=center] at (3.155, 0.667) {$\tilde{X}^{1}_{2(n-1)}$};
    \node[anchor=center] at (5.126, 0.908) {$X^{n}_1$};
    \node[anchor=center] at (0.238, 4.588) {$\tilde{X}^{1}_1$};
    \node[anchor=center] at (2.008, 4.017) {$U_1$};
    \node[anchor=center] at (2.375, 3.46) {$U_2
$};
    \node[anchor=center] at (2.76, 2.918) {$U_3$};
    \node[anchor=center] at (4.759, 0.146) {$U_n$};
    \begin{scope}[shift={(-0.431, -21.64)}, scale=1.22]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-3.39, -17.925)}, scale=1.22]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.879, -18.492)}, scale=1.22]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.39, -19.014)}, scale=1.22]
        \filldraw[fill=pink] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[fill=violet] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[fill=violet] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(0.723, 4.293)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.087);
    \filldraw[shift={(1.213, 3.744)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.176);
    \filldraw[shift={(1.671, 3.201)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.255);
    \filldraw[shift={(1.671, 3.72)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.412);
    \filldraw[shift={(3.133, 3.778)}, scale=1.22, thick, fill=black!25] (0, 0) -- (-0.001, 0.106);
    \filldraw[shift={(3.131, 4.121)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0.001, 0.134);
    \filldraw[shift={(2.639, 4.301)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.141);
    \filldraw[shift={(2.638, 4.697)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0.001, 0.112);
    \filldraw[shift={(3.629, 3.226)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0.001, 0.13);
    \filldraw[shift={(3.63, 3.597)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.093);
    \filldraw[shift={(3.963, 0.494)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.141);
    \filldraw[shift={(3.963, 0.891)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0.001, 0.216);
    \filldraw[shift={(5.594, 0.488)}, scale=1.22, thick, fill=black!25] (0, 0) -- (-0.001, 0.219);
    \filldraw[shift={(5.592, 0.973)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0, 0.252);
    \filldraw[shift={(0.722, 4.613)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0.002, 0.325);
    \filldraw[shift={(1.209, 4.184)}, scale=1.22, thick, fill=black!25] (0, 0) -- (0.006, 0.404);
    \filldraw[shift={(2.657, 4.308)}, scale=1.22, thick, fill=violet] (0, 0) -- (-0.719, -0.003);
    \filldraw[fill=lightyellow] 
    (1.97, 4.318) circle[radius=0.111];
    \begin{scope}[shift={(-2.056, -21.241)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \filldraw[shift={(3.961, 1.373)}, scale=1.22, black!25, draw=black!25, thick, opacity=0.5] (0, 0) -- (0.004, 0.867);
    \begin{scope}[shift={(-0.431, -21.114)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \draw[shift={(5.591, 1.498)}, scale=1.22, black!25, thick, opacity=0.5] (0, 0) -- (0.001, 0.223);
    \begin{scope}[shift={(-3.39, -17.567)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.879, -18.108)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \draw[shift={(3.131, 4.511)}, scale=1.22, black!25, thick, opacity=0.5] (0, 0) -- (0.001, 0.104);
    \filldraw[shift={(1.733, 5.115)}, rotate=-48.961, xscale=0.403, yscale=0.257, draw=black!25, fill=lightcyan, opacity=0.5] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(1.213, 5.436)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.672, 4.969)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \fill[shift={(1.153, 5.469)}, scale=1.22, fill=myauxcolor] (0, 0) .. controls (-0.002, -0.021) and (-0.001, -0.033) .. (0, -0.043) .. controls (0.002, -0.053) and (0.004, -0.061) .. (0.008, -0.072) .. controls (0.013, -0.084) and (0.019, -0.099) .. (0.024, -0.109) .. controls (0.029, -0.12) and (0.031, -0.125) .. (0.041, -0.137) .. controls (0.051, -0.15) and (0.067, -0.171) .. (0.081, -0.187) .. controls (0.095, -0.204) and (0.106, -0.216) .. (0.113, -0.224) .. controls (0.12, -0.232) and (0.123, -0.235) .. (0.133, -0.234) .. controls (0.143, -0.234) and (0.16, -0.23) .. (0.155, -0.199) .. controls (0.151, -0.167) and (0.125, -0.107) .. (0.103, -0.076) .. controls (0.081, -0.045) and (0.063, -0.042) .. (0.052, -0.04) .. controls (0.04, -0.037) and (0.036, -0.035) .. (0.032, -0.031) .. controls (0.027, -0.027) and (0.022, -0.021) .. (0.017, -0.014) .. controls (0.012, -0.006) and (0.006, 0.003) .. (0.001, -0.001);
    \begin{scope}[shift={(-2.264, -20.999)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (2.412, 21.319) rectangle (2.553, 21.46);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (2.553, 21.46) -- (2.483, 21.53) -- (2.342, 21.53) -- (2.412, 21.46) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (2.412, 21.46) -- (2.342, 21.53) -- (2.342, 21.389) -- (2.412, 21.319) -- (2.412, 21.319) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.281, -20.999)}, scale=1.22]
        \filldraw[fill=pink] (2.427, 20.82) rectangle (2.568, 20.961);
        \filldraw[fill=violet] (2.568, 20.961) -- (2.497, 21.031) -- (2.356, 21.031) -- (2.427, 20.961) -- cycle;
        \filldraw[fill=violet] (2.427, 20.961) -- (2.356, 21.031) -- (2.356, 20.89) -- (2.427, 20.82) -- (2.427, 20.82) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.268, -20.999)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (2.813, 21.044) rectangle (2.954, 21.185);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (2.954, 21.185) -- (2.884, 21.256) -- (2.742, 21.256) -- (2.813, 21.185) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (2.813, 21.185) -- (2.742, 21.256) -- (2.742, 21.115) -- (2.813, 21.044) -- (2.813, 21.044) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.281, -20.999)}, scale=1.22]
        \filldraw[fill=pink] (2.824, 20.458) rectangle (2.965, 20.599);
        \filldraw[fill=violet] (2.965, 20.599) -- (2.895, 20.67) -- (2.753, 20.67) -- (2.824, 20.599) -- cycle;
        \filldraw[fill=violet] (2.824, 20.599) -- (2.753, 20.67) -- (2.753, 20.529) -- (2.824, 20.458) -- (2.824, 20.458) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.268, -20.999)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (3.184, 20.672) rectangle (3.325, 20.813);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (3.325, 20.813) -- (3.255, 20.883) -- (3.114, 20.883) -- (3.184, 20.813) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (3.184, 20.813) -- (3.114, 20.883) -- (3.114, 20.742) -- (3.184, 20.672) -- (3.184, 20.672) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.281, -20.999)}, scale=1.22]
        \filldraw[fill=pink] (3.195, 20.086) rectangle (3.336, 20.227);
        \filldraw[fill=violet] (3.336, 20.227) -- (3.266, 20.297) -- (3.125, 20.297) -- (3.195, 20.227) -- cycle;
        \filldraw[fill=violet] (3.195, 20.227) -- (3.125, 20.297) -- (3.125, 20.156) -- (3.195, 20.086) -- (3.195, 20.086) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.061, -21.241)}, scale=1.22]
        \filldraw[fill=pink] (4.893, 17.96) rectangle (5.035, 18.101);
        \filldraw[fill=violet] (5.035, 18.101) -- (4.964, 18.172) -- (4.823, 18.172) -- (4.893, 18.101) -- cycle;
        \filldraw[fill=violet] (4.893, 18.101) -- (4.823, 18.172) -- (4.823, 18.031) -- (4.893, 17.96) -- (4.893, 17.96) -- cycle;
    \end{scope}
    \begin{scope}[shift={(-2.39, -18.686)}, scale=1.22]
        \filldraw[draw=black!25, fill=pink, opacity=0.5] (4.889, 18.356) rectangle (5.03, 18.497);
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (5.03, 18.497) -- (4.96, 18.568) -- (4.818, 18.568) -- (4.889, 18.497) -- cycle;
        \filldraw[draw=black!25, fill=violet, opacity=0.5] (4.889, 18.497) -- (4.818, 18.568) -- (4.818, 18.427) -- (4.889, 18.356) -- (4.889, 18.356) -- cycle;
    \end{scope}
    \draw[shift={(3.629, 3.917)}, scale=1.22, black!25, thick, opacity=0.5] (0, 0) -- (0, 0.095);
    \filldraw[shift={(3.646, 3.214)}, scale=1.22, thick, fill=violet] (0, 0) -- (-0.073, 0.001);
    \filldraw[shift={(4.027, 2.718)}, rotate=-48.961, xscale=0.403, yscale=0.257, draw=black!25, fill=lightcyan, opacity=0.5] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(3.541, 2.995)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.963, 2.578)}, xscale=0.881, yscale=0.739, draw=black!25, thick, fill=lightgray, opacity=0.5] (0, 0) -- (0, 0.423);
\end{tikzpicture}

==> TikzFigures/circuitex1.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (3.246, 1.764) {$\mapsto$};
    \begin{scope}[shift={(-13.123, -10.866)}]
        \draw (17.216, 11.853) rectangle (18.203, 11.289);
        \draw (18.627, 11.853) rectangle (19.614, 11.289);
        \draw (17.921, 13.97) rectangle (18.909, 13.406);
        \draw [<-] (18.062, 12.277) -- (18.062, 11.853);
        \draw [<-] (18.768, 12.277) -- (18.768, 11.853);
        \draw [<-] (17.357, 13.264) -- (17.357, 11.853);
        \draw [<-] (18.062, 14.393) -- (18.062, 13.97);
        \draw [<-] (18.768, 14.393) -- (18.768, 13.97);
        \draw [<-] (17.357, 11.289) -- (17.357, 10.866);
        \draw [<-] (18.062, 11.289) -- (18.062, 10.866);
        \draw [<-] (18.768, 11.289) -- (18.768, 10.866);
        \draw [<-] (19.473, 11.289) -- (19.473, 10.866);
        \draw [->] (19.473, 11.853) -- (19.473, 13.264);
        \node[anchor=center] at (17.709, 11.571) {$U$};
        \node[anchor=center] at (18.415, 13.688) {$W$};
        \node[anchor=center] at (19.121, 11.571) {$V$};
        \draw (17.921, 12.982) rectangle (18.203, 12.7);
        \draw (17.921, 12.559) rectangle (18.203, 12.277);
        \draw [<-] (18.062, 12.7) -- (18.062, 12.559);
        \draw (18.627, 12.982) rectangle (18.909, 12.7);
        \draw (18.627, 12.559) rectangle (18.909, 12.277);
        \draw [<-] (18.768, 12.7) -- (18.768, 12.559);
        \draw [<-] (18.062, 13.406) -- (18.062, 12.982);
        \draw [<-] (18.768, 13.406) -- (18.768, 12.982);
        \node[anchor=center] at (17.639, 12.841) {$X^\dagger$};
        \node[anchor=center] at (17.639, 12.418) {$X$};
        \node[anchor=center] at (19.191, 12.841) {$Y^\dagger$};
        \node[anchor=center] at (19.191, 12.418) {$Y$};
    \end{scope}
    \begin{scope}[shift={(-13.123, -10.866)}]
        \draw (13.123, 12.418) rectangle (14.111, 11.853);
        \draw (14.534, 12.418) rectangle (15.522, 11.853);
        \draw (13.829, 13.406) rectangle (14.817, 12.841);
        \draw [<-] (13.97, 12.841) -- (13.97, 12.418);
        \draw [<-] (14.676, 12.841) -- (14.676, 12.418);
        \draw [<-] (13.264, 13.829) -- (13.264, 12.418);
        \draw [<-] (13.97, 13.829) -- (13.97, 13.406);
        \draw [<-] (14.676, 13.829) -- (14.676, 13.406);
        \draw [<-] (13.264, 11.853) -- (13.264, 11.43);
        \draw [<-] (13.97, 11.853) -- (13.97, 11.43);
        \draw [<-] (14.676, 11.853) -- (14.676, 11.43);
        \draw [<-] (15.381, 11.853) -- (15.381, 11.43);
        \draw [->] (15.381, 12.418) -- (15.381, 13.829);
        \node[anchor=center] at (13.617, 12.136) {$U$};
        \node[anchor=center] at (14.323, 13.123) {$W$};
        \node[anchor=center] at (15.064, 12.136) {$V$};
    \end{scope}
\end{tikzpicture}

==> TikzFigures/circuitosimple.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0.064, 1.446) rectangle (1.052, 0.881);
    \draw (1.475, 1.446) rectangle (2.463, 0.881);
    \draw (3.861, 1.446) rectangle (4.849, 0.881);
    \draw (5.272, 1.446) rectangle (6.26, 0.881);
    \draw (0.769, 2.434) rectangle (1.757, 1.869);
    \draw (4.567, 2.434) rectangle (5.555, 1.869);
    \draw [<-] (0.911, 1.869) -- (0.911, 1.446);
    \draw [<-] (1.616, 1.869) -- (1.616, 1.446);
    \draw [<-] (2.322, 1.869) -- (2.322, 1.446);
    \draw [<-] (4.002, 1.869) -- (4.002, 1.446);
    \draw [<-] (4.708, 1.869) -- (4.708, 1.446);
    \draw [<-] (5.413, 1.869) -- (5.413, 1.446);
    \draw [<-] (0.205, 2.857) -- (0.205, 1.446);
    \draw [<-] (0.911, 2.857) -- (0.911, 2.434);
    \draw [<-] (1.616, 2.857) -- (1.616, 2.434);
    \draw [<-] (2.322, 2.857) -- (2.322, 2.434);
    \draw [<-] (4.002, 2.857) -- (4.002, 2.434);
    \draw [<-] (4.708, 2.857) -- (4.708, 2.434);
    \draw [<-] (5.413, 2.857) -- (5.413, 2.434);
    \draw [<-] (0.205, 0.881) -- (0.205, 0.458);
    \draw [<-] (0.911, 0.881) -- (0.911, 0.458);
    \draw [<-] (1.616, 0.881) -- (1.616, 0.458);
    \draw [<-] (2.322, 0.881) -- (2.322, 0.458);
    \draw [<-] (4.002, 0.881) -- (4.002, 0.458);
    \draw [<-] (4.708, 0.881) -- (4.708, 0.458);
    \draw [<-] (5.413, 0.881) -- (5.413, 0.458);
    \draw [<-] (6.119, 0.881) -- (6.119, 0.458);
    \draw [<-] (6.119, 2.857) -- (6.119, 1.446);
    \node[anchor=center] at (0.205, 0.176) {$|0\rangle$};
    \node[anchor=center] at (0.911, 0.176) {$|0\rangle$};
    \node[anchor=center] at (1.616, 0.176) {$|0\rangle$};
    \node[anchor=center] at (2.322, 0.176) {$|0\rangle$};
    \node[anchor=center] at (4.002, 0.176) {$|0\rangle$};
    \node[anchor=center] at (4.708, 0.176) {$|0\rangle$};
    \node[anchor=center] at (5.413, 0.176) {$|0\rangle$};
    \node[anchor=center] at (6.119, 0.176) {$|0\rangle$};
    \draw (2.745, 2.434) -- (2.181, 2.434) -- (2.181, 1.869) -- (2.745, 1.869);
    \draw (3.592, 2.434) -- (4.156, 2.434) -- (4.156, 1.869) -- (3.592, 1.869);
    \draw[densely dotted] (2.886, 1.587) -- (3.451, 1.587) -- (3.451, 1.587);
\end{tikzpicture}

==> TikzFigures/circuitosimple2.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0.064, 1.446) rectangle (1.052, 0.881);
    \draw (1.475, 1.446) rectangle (2.463, 0.881);
    \draw (3.861, 1.446) rectangle (4.849, 0.881);
    \draw (5.272, 1.446) rectangle (6.26, 0.881);
    \draw (0.769, 2.434) rectangle (1.757, 1.869);
    \draw (4.567, 2.434) rectangle (5.555, 1.869);
    \draw [<-] (0.911, 1.869) -- (0.911, 1.446);
    \draw [<-] (1.616, 1.869) -- (1.616, 1.446);
    \draw [<-] (2.322, 1.869) -- (2.322, 1.446);
    \draw [<-] (4.002, 1.869) -- (4.002, 1.446);
    \draw [<-] (4.708, 1.869) -- (4.708, 1.446);
    \draw [<-] (5.413, 1.869) -- (5.413, 1.446);
    \draw [<-] (0.205, 2.857) -- (0.205, 1.446);
    \draw [<-] (0.911, 2.857) -- (0.911, 2.434);
    \draw [<-] (1.616, 2.857) -- (1.616, 2.434);
    \draw [<-] (2.322, 2.857) -- (2.322, 2.434);
    \draw [<-] (4.002, 2.857) -- (4.002, 2.434);
    \draw [<-] (4.708, 2.857) -- (4.708, 2.434);
    \draw [<-] (5.413, 2.857) -- (5.413, 2.434);
    \draw [<-] (0.205, 0.881) -- (0.205, 0.458);
    \draw [<-] (0.911, 0.881) -- (0.911, 0.458);
    \draw [<-] (1.616, 0.881) -- (1.616, 0.458);
    \draw [<-] (2.322, 0.881) -- (2.322, 0.458);
    \draw [<-] (4.002, 0.881) -- (4.002, 0.458);
    \draw [<-] (4.708, 0.881) -- (4.708, 0.458);
    \draw [<-] (5.413, 0.881) -- (5.413, 0.458);
    \draw [<-] (6.119, 0.881) -- (6.119, 0.458);
    \draw [<-] (6.119, 2.857) -- (6.119, 1.446);
    \draw (2.745, 2.434) -- (2.181, 2.434) -- (2.181, 1.869) -- (2.745, 1.869);
    \draw (3.592, 2.434) -- (4.156, 2.434) -- (4.156, 1.869) -- (3.592, 1.869);
    \draw[densely dotted] (2.886, 1.587) -- (3.451, 1.587) -- (3.451, 1.587);
\end{tikzpicture}


==> TikzFigures/defunitaries.tikz <==
\begin{tikzpicture}[scale=1.9]
    \draw (13.123, 1.96) rectangle (14.252, 1.396);
    \draw[shift={(13.97, 1.396)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (13.97, 0.831) arc[start angle=0, end angle=180, radius=-0.282];
    \draw (14.534, 0.831) -- (14.534, 1.819);
    \filldraw[fill=white] 
    (14.252, 0.549) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (13.688, 1.678) {$V_{k-1}$};
    \node[anchor=center] at (13.123, 0.161) {$\Sigma_{k-1}$};
    \node[anchor=center] at (14.252, 0.161) {$\Sigma_k$};
    \filldraw[fill=Salmon] (13.406, 1.96) -- (13.406, 2.242);
    \filldraw[fill=Salmon] (13.97, 1.96) -- (13.97, 2.242);
    \draw (13.123, 2.807) rectangle (14.252, 2.242);
    \node[anchor=center] at (13.688, 2.525) {$U_{k-1}^\dagger$};
    \filldraw[fill=white] 
    (14.534, 1.96) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (15.099, 1.996) {$\Lambda_k^{-1}$};
    \draw (13.406, 2.807) -- (13.406, 3.512);
    \filldraw[fill=white] 
    (13.406, 3.16) circle[radius=0.141];
    \node[anchor=center] at (10.853, 0.161) {$\Sigma_{i+1}$};
    \draw[shift={(11.982, 1.96)}, xscale=-1] (0, 0) rectangle (1.129, -0.564);
    \draw[shift={(11.7, 1.396)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (11.7, 0.831) arc[start angle=0, end angle=180, radius=-0.282];
    \filldraw[fill=white] 
    (11.982, 0.549) ellipse[x radius=-0.141, y radius=0.141];
    \draw (11.135, 1.396) -- (11.135, 0.831);
    \filldraw[shift={(11.7, 1.96)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.282);
    \filldraw[shift={(11.135, 1.96)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.282);
    \draw[shift={(11.982, 2.807)}, xscale=-1] (0, 0) rectangle (1.129, -0.564);
    \node[anchor=center] at (11.417, 2.525) {$U_{i+1}^\dagger$};
    \draw (11.7, 2.807) -- (11.7, 3.512);
    \node[anchor=center] at (11.417, 1.678) {$V_{i+1}$};
    \node[anchor=center] at (11.982, 0.161) {$\Sigma_{i+2}$};
    \draw[shift={(11.135, 2.807)}, xscale=-1] (0, 0) -- (0, 0.706);
    \filldraw[fill=white] 
    (11.135, 3.16) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (10.583, 3.124) {$\Lambda_{i+1}^{-1}$};
    \node[anchor=center] at (12.841, 3.195) {$\Lambda_{k-1}^{-1}$};
    \filldraw[dotted, fill=white] (12.277, 1.678) -- (12.841, 1.678);
    \draw (10.571, 0.831) arc[start angle=0, end angle=180, radius=-0.282];
    \filldraw[fill=white] 
    (10.853, 0.549) ellipse[x radius=-0.141, y radius=0.141];
    \draw (10.571, 0.831) -- (10.571, 1.841);
    \draw (13.393, 1.396) -- (13.393, 0.831);
    \draw (13.393, 0.831) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (13.111, 0.549) circle[radius=0.141];
    \draw (11.7, 3.512) arc[start angle=0, end angle=180, radius=0.282];
    \draw (13.97, 2.807) -- (13.97, 3.512);
    \draw (13.97, 3.512) arc[start angle=0, end angle=180, radius=0.282];
    \draw (8.784, 2.207) rectangle (9.349, 1.643);
    \node[anchor=center] at (9.066, 1.925) {$Y_i$};
    \draw[<-] (9.066, 1.643) -- (9.066, 0.655);
    \draw[<-] (9.066, 3.195) -- (9.066, 2.207);
    \node[anchor=center] at (1.129, 1.925) {$:=$};
    \node[anchor=center] at (9.913, 1.925) {$:=$};
    \node[anchor=center] at (7.62, 1.925) {and};
    \draw (0, 2.207) rectangle (0.564, 1.643);
    \node[anchor=center] at (0.282, 1.925) {$X_i$};
    \draw[<-] (0.282, 1.643) -- (0.282, 0.655);
    \draw[<-] (0.282, 3.195) -- (0.282, 2.207);
    \draw (2.822, 1.988) rectangle (3.951, 1.423);
    \draw (3.104, 1.423) -- (3.104, 0.859);
    \draw (3.104, 0.859) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (2.54, 0.859) -- (2.54, 1.847);
    \filldraw[fill=white] 
    (2.822, 0.577) circle[radius=0.141];
    \node[anchor=center] at (3.387, 1.706) {$V_1$};
    \node[anchor=center] at (2.822, 0.189) {$\Sigma_1$};
    \draw (3.669, 1.423) -- (3.669, 0.859);
    \node[anchor=center] at (3.951, 0.189) {$\Sigma_2$};
    \filldraw[dotted, fill=white] (4.233, 1.706) -- (4.798, 1.706);
    \node[anchor=center] at (6.209, 0.189) {$\Sigma_i$};
    \filldraw[fill=Salmon] (3.104, 1.988) -- (3.104, 2.27);
    \filldraw[fill=Salmon] (3.669, 1.988) -- (3.669, 2.27);
    \draw (2.822, 2.835) rectangle (3.951, 2.27);
    \node[anchor=center] at (3.387, 2.552) {$U_1^\dagger$};
    \draw (3.104, 2.835) -- (3.104, 3.54);
    \draw (3.669, 2.835) -- (3.669, 3.54);
    \filldraw[fill=white] 
    (2.54, 1.988) circle[radius=0.141];
    \filldraw[fill=white] 
    (3.669, 3.187) circle[radius=0.141];
    \node[anchor=center] at (2.117, 2.023) {$\Lambda_1^{-1}$};
    \draw (5.08, 1.988) rectangle (6.209, 1.423);
    \draw (5.362, 1.423) -- (5.362, 0.859);
    \draw (5.362, 0.859) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (5.08, 0.577) circle[radius=0.141];
    \draw (5.927, 1.423) -- (5.927, 0.859);
    \filldraw[fill=Salmon] (5.362, 1.988) -- (5.362, 2.27);
    \filldraw[fill=Salmon] (5.927, 1.988) -- (5.927, 2.27);
    \draw (5.08, 2.835) rectangle (6.209, 2.27);
    \node[anchor=center] at (5.644, 2.552) {$U_{i-1}^\dagger$};
    \node[anchor=center] at (5.644, 1.706) {$V_{i-1}$};
    \node[anchor=center] at (5.08, 0.189) {$\Sigma_{i-1}$};
    \draw (5.927, 2.835) -- (5.927, 3.54);
    \filldraw[fill=white] 
    (5.927, 3.187) circle[radius=0.141];
    \node[anchor=center] at (4.233, 3.152) {$\Lambda_2^{-1}$};
    \node[anchor=center] at (6.491, 3.152) {$\Lambda_i^{-1}$};
    \draw (4.233, 0.859) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (3.951, 0.577) circle[radius=0.141];
    \draw (6.491, 0.859) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (6.209, 0.577) circle[radius=0.141];
    \draw[shift={(6.491, 0.859)}, xscale=-1, ->] (0, 0) -- (0, 1.552);
    \draw (3.669, 3.54) arc[start angle=0, end angle=180, radius=0.282];
    \draw (5.362, 2.835) -- (5.362, 3.54);
    \draw (5.927, 3.54) arc[start angle=0, end angle=180, radius=0.282];
    \draw[<-] (2.54, 2.129) -- (2.54, 2.411);
    \draw[->] (14.534, 2.101) -- (14.534, 2.384);
    \draw[<-] (10.571, 1.828) -- (10.571, 2.394);
\end{tikzpicture}

==> TikzFigures/diag1.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (2.227, 2.335) {$M_{\textup{1Df}}$};
    \node[anchor=center] at (5.614, 0.218) {$B'_{\textup{1Df}}$};
    \draw[->] (3.356, 2.335) -- (4.485, 2.335);
    \draw[shift={(5.614, 1.771)}, rotate=-90, ->] (0, 0) -- (1.129, 0);
    \node[anchor=center] at (7.166, 1.206) {$/ \;\textup{PU}(d)^{2(k-1)}$};
    \node[anchor=center] at (3.92, 1.771) {$/\; \textup{U}(1)^{\times 2k-1}$};
    \node[anchor=center] at (2.227, 0.218) {$B_{\textup{1Df}}$};
    \draw[shift={(2.227, 1.771)}, rotate=-90, ->] (0, 0) -- (1.129, 0);
    \node[anchor=center] at (0.957, 1.206) {$/\; \textup{U}(d)^{2(k-1)}$};
    \node[anchor=center] at (5.614, 2.335) {$N_{\textup{1Df}}$};
\end{tikzpicture}

==> TikzFigures/diag2.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (2.227, 0.218) {$B_{\textup{1D}}$};
    \node[anchor=center] at (2.227, 2.476) {$M_{\textup{1D}}$};
    \draw[shift={(2.227, 1.912)}, rotate=-90, ->] (0, 0) -- (1.129, 0);
    \node[anchor=center] at (0.957, 1.347) {$/\; \textup{U}(d)^{2(k-1)}$};
    \node[anchor=center] at (5.614, 0.218) {$B'_{\textup{1D}}$};
    \draw[shift={(5.614, 1.912)}, rotate=-90, ->] (0, 0) -- (1.129, 0);
    \node[anchor=center] at (7.166, 1.347) {$/\; \textup{PU}(d)^{2(k-1)}$};
    \draw[->] (3.356, 2.476) -- (4.485, 2.476);
    \node[anchor=center] at (3.92, 1.912) {$/\; \textup{U}(1)^{\times 2k-1}$};
    \node[anchor=center] at (5.614, 2.476) {$N_{\textup{1D}}$};
\end{tikzpicture}

==> TikzFigures/diag3.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (0.418, 2.439) {$M_{\textup{2Df}}$};
    \draw[->] (1.547, 2.439) -- (2.676, 2.439);
    \draw[shift={(3.805, 1.875)}, rotate=-90, ->] (0, 0) -- (1.129, 0);
    \node[anchor=center] at (5.357, 1.31) {$/ \; \textup{PU}(d)^{4(k-1)}$};
    \node[anchor=center] at (2.112, 1.593) {$/ \; \textup{U}(1)^{\times k^2 + (k-1)^2}$};
    \node[anchor=center] at (3.805, 2.439) {$N_{\textup{2Df}}$};
    \node[anchor=center] at (3.805, 0.182) {$B_{\textup{2Df}}$};
\end{tikzpicture}

==> TikzFigures/diag4.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (0.418, 2.439) {$M_{\textup{2D}}$};
    \draw[->] (1.547, 2.439) -- (2.676, 2.439);
    \draw[shift={(3.805, 1.875)}, rotate=-90, ->] (0, 0) -- (1.129, 0);
    \node[anchor=center] at (5.357, 1.31) {$/ \; \textup{PU}(d)^{4(k-1)}$};
    \node[anchor=center] at (2.112, 1.593) {$/ \; \textup{U}(1)^{\times k^2 + (k-1)^2}$};
    \node[anchor=center] at (3.805, 2.439) {$N_{\textup{2D}}$};
    \node[anchor=center] at (3.805, 0.182) {$B_{\textup{2D}}$};
\end{tikzpicture}

==> TikzFigures/diag5.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (1.857, 2.468) {$M_{\textup{mps}}$};
    \node[anchor=center] at (5.667, 2.468) {$N_{\textup{mps}}$};
    \draw[->] (2.986, 2.468) -- (4.538, 2.468);
    \node[anchor=center] at (5.632, 0.21) {$B'_{\textup{mps}}$};
    \draw[->] (5.632, 1.903) -- (5.632, 0.633);
    \node[anchor=center] at (6.937, 1.339) {$/\; \textup{PU}(D)^{\times k}$};
    \node[anchor=center] at (3.762, 1.938) {$/ \; \textup{U}(1)^{\times k+1}$};
    \node[anchor=center] at (1.892, 0.21) {$B_{\textup{mps}}$};
    \draw[->] (1.892, 1.903) -- (1.892, 0.633);
    \node[anchor=center] at (0.693, 1.339) {$/ \; \textup{U}(D)^{\times k}$};
\end{tikzpicture}

==> TikzFigures/diag6.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (4.371, 2.333) {$N_{\textup{seq}}$};
    \node[anchor=center] at (0.419, 2.297) {$M_{\textup{seq}}$};
    \node[anchor=center] at (4.371, 0.181) {$B_{\textup{seq}}$};
    \draw[->] (1.548, 2.297) -- (3.242, 2.297);
    \draw[->] (4.371, 1.874) -- (4.371, 0.604);
    \node[anchor=center] at (2.642, 1.556) {$/\; \textup{U}(1)^{(k + 1) (2 n - 1)}$};
    \node[anchor=center] at (7.722, 1.345) {$/ \; \textup{PU}(D)^{2(n-1) + kn} \times \textup{PU}(d)^{2k(n-1)}$};
\end{tikzpicture}

==> TikzFigures/diag7.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (3.772, 2.329) {$N_{\textup{iso}}$};
    \node[anchor=center] at (0.385, 2.294) {$M_{\textup{iso}}$};
    \node[anchor=center] at (3.772, 0.177) {$B_{\textup{iso}}$};
    \draw[->] (1.232, 2.294) -- (2.643, 2.294);
    \draw[->] (3.772, 1.87) -- (3.772, 0.6);
    \node[anchor=center] at (1.937, 1.447) {$/\; \textup{U}(1)^{L^2}$};
    \node[anchor=center] at (5.642, 1.447) {$/\, \textup{PU}(d)^{\times 2(L^2-L)}$};
\end{tikzpicture}

==> TikzFigures/example-contraction2.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 0.988) rectangle (0.988, 0.423);
    \draw (1.411, 0.988) rectangle (2.399, 0.423);
    \draw (0.706, 1.976) rectangle (1.693, 1.411);
    \draw [<-] (0.847, 1.411) -- (0.847, 0.988);
    \draw [<-] (1.552, 1.411) -- (1.552, 0.988);
    \draw [<-] (0.141, 2.399) -- (0.141, 0.988);
    \draw [<-] (0.847, 2.399) -- (0.847, 1.976);
    \draw [<-] (1.552, 2.399) -- (1.552, 1.976);
    \draw [<-] (0.141, 0.423) -- (0.141, 0);
    \draw [<-] (0.847, 0.423) -- (0.847, 0);
    \draw [<-] (1.552, 0.423) -- (1.552, 0);
    \draw [<-] (2.258, 0.423) -- (2.258, 0);
    \draw [<-] (2.258, 2.399) -- (2.258, 0.988);
    \node[anchor=center] at (0.494, 0.706) {$U_1$};
    \node[anchor=center] at (1.199, 1.693) {$U_3$};
    \node[anchor=center] at (1.94, 0.706) {$U_2$};
\end{tikzpicture}

==> TikzFigures/fig10.tikz <==
\begin{tikzpicture}[scale=2.3]
    \draw (0, 1.129) rectangle (1.129, 0.564);
    \draw (1.552, 1.129) rectangle (2.681, 0.564);
    \draw (4.233, 1.129) rectangle (5.362, 0.564);
    \draw (0.282, 1.129) -- (0.282, 2.117);
    \draw (0.282, 0.564) -- (0.282, 0);
    \draw[shift={(5.08, 0.564)}, xscale=-1] (0, 0) -- (0, -0.564);
    \node[anchor=center] at (0.564, 0.847) {$A_1$};
    \node[anchor=center] at (2.117, 0.847) {$A_2$};
    \node[anchor=center] at (4.798, 0.847) {$A_{k}$};
    \filldraw[dotted, fill=white] (3.104, 0.847) -- (3.81, 0.847);
    \draw (6.491, 1.129) rectangle (7.62, 0.564);
    \draw (8.043, 1.129) rectangle (9.172, 0.564);
    \draw (10.724, 1.129) rectangle (11.853, 0.564);
    \draw (6.773, 1.129) -- (6.773, 1.552);
    \draw (7.338, 1.129) -- (7.338, 1.552);
    \draw (8.326, 1.129) -- (8.326, 1.552);
    \draw (8.89, 1.129) -- (8.89, 1.552);
    \draw (11.007, 1.129) -- (11.007, 1.552);
    \draw (11.571, 1.129) -- (11.571, 1.552);
    \draw (6.773, 0.564) -- (6.773, 0);
    \draw[shift={(11.571, 0.564)}, xscale=-1] (0, 0) -- (0, -0.564);
    \node[anchor=center] at (7.056, 0.847) {$B_1$};
    \node[anchor=center] at (8.608, 0.847) {$B_2$};
    \node[anchor=center] at (11.289, 0.847) {$B_{k}$};
    \filldraw[dotted, fill=white] (9.596, 0.847) -- (10.301, 0.847);
    \node[anchor=center] at (5.927, 0.847) {$\propto$};
    \draw (0.847, 0.564) -- (0.847, 0);
    \draw (1.834, 0.564) -- (1.834, 0);
    \draw (2.399, 0.564) -- (2.399, 0);
    \draw (4.516, 0.564) -- (4.516, 0);
    \draw (7.338, 0.564) -- (7.338, 0);
    \draw (8.326, 0.564) -- (8.326, 0);
    \draw (8.89, 0.564) -- (8.89, 0);
    \draw (11.007, 0.564) -- (11.007, 0);
    \draw (0.635, 1.834) rectangle (1.058, 1.411);
    \draw (0.847, 1.411) -- (0.847, 1.129);
    \draw (0.847, 1.834) -- (0.847, 2.117);
    \draw (1.623, 1.834) rectangle (2.046, 1.411);
    \draw (1.834, 1.411) -- (1.834, 1.129);
    \draw (1.834, 1.834) -- (1.834, 2.117);
    \draw (2.187, 1.834) rectangle (2.611, 1.411);
    \draw (2.399, 1.411) -- (2.399, 1.129);
    \draw (2.399, 1.834) -- (2.399, 2.117);
    \draw (4.304, 1.834) rectangle (4.727, 1.411);
    \draw (4.516, 1.411) -- (4.516, 1.129);
    \draw (4.516, 1.834) -- (4.516, 2.117);
    \node[anchor=center] at (0.847, 1.623) {$X_1$};
    \node[anchor=center] at (1.834, 1.623) {$Y_1$};
    \node[anchor=center] at (2.399, 1.623) {$X_2$};
    \node[anchor=center] at (3.951, 1.623) {$Y_{k-1}$};
    \draw (5.08, 1.129) -- (5.08, 2.117);
\end{tikzpicture}

==> TikzFigures/fig2.tikz <==
\begin{tikzpicture}[scale=2.5]
    \draw (0.282, 1.892) rectangle (1.411, 1.327);
    \draw (1.693, 1.892) rectangle (2.822, 1.327);
    \draw (4.657, 1.892) rectangle (5.786, 1.327);
    \draw (0.564, 1.892) -- (0.564, 2.315);
    \draw (1.129, 1.892) -- (1.129, 2.315);
    \draw (1.976, 1.892) -- (1.976, 2.315);
    \draw (2.54, 1.892) -- (2.54, 2.315);
    \draw (4.939, 1.892) -- (4.939, 2.315);
    \draw (5.503, 1.892) -- (5.503, 2.315);
    \draw (0.564, 1.327) -- (0.564, 0.763);
    \draw (1.129, 1.327) -- (1.129, 0.904);
    \draw (0.564, 0.763) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (0, 0.763) -- (0, 2.315);
    \draw (1.976, 0.904) arc[start angle=0, end angle=180, x radius=0.423, y radius=-0.423];
    \draw (1.976, 1.327) -- (1.976, 0.904);
    \draw (2.54, 1.327) -- (2.54, 0.904);
    \filldraw[fill=white] 
    (0.282, 0.481) circle[radius=0.141];
    \filldraw[fill=white] 
    (1.552, 0.481) circle[radius=0.141];
    \draw (2.963, 0.481) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
    \filldraw[fill=white] 
    (2.963, 0.481) circle[radius=0.141];
    \begin{scope}[shift={(11.712, -26.895)}, xscale=-1]
        \draw (6.773, 28.222) -- (6.773, 27.799);
        \draw (7.197, 27.376) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
        \filldraw[fill=white] 
        (7.197, 27.376) circle[radius=0.141];
    \end{scope}
    \draw[shift={(5.503, 1.327)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (5.503, 0.763) arc[start angle=0, end angle=180, radius=-0.282];
    \draw[shift={(6.068, 0.763)}, xscale=-1] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] 
    (5.786, 0.481) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (0.847, 1.609) {$U_1$};
    \node[anchor=center] at (2.258, 1.609) {$U_2$};
    \node[anchor=center] at (5.221, 1.609) {$U_{k-1}$};
    \node[anchor=center] at (0.282, 0.163) {$\Lambda_1$};
    \node[anchor=center] at (1.552, 0.163) {$\Lambda_2$};
    \node[anchor=center] at (2.963, 0.163) {$\Lambda_3$};
    \node[anchor=center] at (4.516, 0.163) {$\Lambda_{k-1}$};
    \node[anchor=center] at (5.786, 0.163) {$\Lambda_k$};
    \filldraw[dotted, fill=white] (3.387, 1.609) -- (4.092, 1.609);
\end{tikzpicture}

==> TikzFigures/fig3.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0.282, 1.892) rectangle (1.411, 1.327);
    \draw (1.693, 1.892) rectangle (2.822, 1.327);
    \draw (4.657, 1.892) rectangle (5.786, 1.327);
    \draw (0.564, 1.892) -- (0.564, 2.315);
    \draw (1.129, 1.892) -- (1.129, 2.315);
    \draw (1.976, 1.892) -- (1.976, 2.315);
    \draw (2.54, 1.892) -- (2.54, 2.315);
    \draw (4.939, 1.892) -- (4.939, 2.315);
    \draw (5.503, 1.892) -- (5.503, 2.315);
    \draw (0.564, 1.327) -- (0.564, 0.763);
    \draw (1.129, 1.327) -- (1.129, 0.904);
    \draw (0.564, 0.763) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (0, 0.763) -- (0, 2.315);
    \draw (1.976, 0.904) arc[start angle=0, end angle=180, x radius=0.423, y radius=-0.423];
    \draw (1.976, 1.327) -- (1.976, 0.904);
    \draw (2.54, 1.327) -- (2.54, 0.904);
    \filldraw[fill=white] 
    (0.282, 0.481) circle[radius=0.141];
    \filldraw[fill=white] 
    (1.552, 0.481) circle[radius=0.141];
    \draw (2.963, 0.481) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
    \filldraw[fill=white] 
    (2.963, 0.481) circle[radius=0.141];
    \begin{scope}[shift={(11.712, -26.895)}, xscale=-1]
        \draw (6.773, 28.222) -- (6.773, 27.799);
        \draw (7.197, 27.376) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
        \filldraw[fill=white] 
        (7.197, 27.376) circle[radius=0.141];
    \end{scope}
    \draw[shift={(5.503, 1.327)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (5.503, 0.763) arc[start angle=0, end angle=180, radius=-0.282];
    \draw[shift={(6.068, 0.763)}, xscale=-1] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] 
    (5.786, 0.481) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (0.847, 1.609) {$U_1$};
    \node[anchor=center] at (2.258, 1.609) {$U_2$};
    \node[anchor=center] at (5.221, 1.609) {$U_{k-1}$};
    \node[anchor=center] at (0.282, 0.163) {$\Lambda_1$};
    \node[anchor=center] at (1.552, 0.163) {$\Lambda_2$};
    \node[anchor=center] at (2.963, 0.163) {$\Lambda_3$};
    \node[anchor=center] at (4.516, 0.163) {$\Lambda_{k-1}$};
    \node[anchor=center] at (5.786, 0.163) {$\Lambda_k$};
    \filldraw[dotted, fill=white] (3.387, 1.609) -- (4.092, 1.609);
    \node[anchor=center] at (6.632, 1.327) {$\propto$};
    \draw (7.338, 1.892) rectangle (8.467, 1.327);
    \draw (8.749, 1.892) rectangle (9.878, 1.327);
    \draw (11.712, 1.892) rectangle (12.841, 1.327);
    \draw (7.62, 1.892) -- (7.62, 2.315);
    \draw (8.184, 1.892) -- (8.184, 2.315);
    \draw (9.031, 1.892) -- (9.031, 2.315);
    \draw (9.596, 1.892) -- (9.596, 2.315);
    \draw (11.994, 1.892) -- (11.994, 2.315);
    \draw (12.559, 1.892) -- (12.559, 2.315);
    \draw (7.62, 1.327) -- (7.62, 0.763);
    \draw (8.184, 1.327) -- (8.184, 0.904);
    \draw (7.62, 0.763) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (7.056, 0.763) -- (7.056, 2.315);
    \draw (9.031, 0.904) arc[start angle=0, end angle=180, x radius=0.423, y radius=-0.423];
    \draw (9.031, 1.327) -- (9.031, 0.904);
    \draw (9.596, 1.327) -- (9.596, 0.904);
    \filldraw[fill=white] 
    (7.338, 0.481) circle[radius=0.141];
    \filldraw[fill=white] 
    (8.608, 0.481) circle[radius=0.141];
    \draw (10.019, 0.481) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
    \filldraw[fill=white] 
    (10.019, 0.481) circle[radius=0.141];
    \begin{scope}[shift={(18.768, -26.895)}, xscale=-1]
        \draw (6.773, 28.222) -- (6.773, 27.799);
        \draw (7.197, 27.376) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
        \filldraw[fill=white] 
        (7.197, 27.376) circle[radius=0.141];
    \end{scope}
    \draw[shift={(12.559, 1.327)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (12.559, 0.763) arc[start angle=0, end angle=180, radius=-0.282];
    \draw[shift={(13.123, 0.763)}, xscale=-1] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] 
    (12.841, 0.481) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (7.902, 1.609) {$V_1$};
    \node[anchor=center] at (9.313, 1.609) {$V_2$};
    \node[anchor=center] at (12.277, 1.609) {$V_{k-1}$};
    \node[anchor=center] at (7.338, 0.163) {$\Sigma_1$};
    \node[anchor=center] at (8.608, 0.163) {$\Sigma_2$};
    \node[anchor=center] at (10.019, 0.163) {$\Sigma_3$};
    \node[anchor=center] at (11.571, 0.163) {$\Sigma_{k-1}$};
    \node[anchor=center] at (12.841, 0.163) {$\Sigma_k$};
    \filldraw[dotted, fill=white] (10.442, 1.609) -- (11.148, 1.609);
\end{tikzpicture}

==> TikzFigures/fig4.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (2.399, 1.976) rectangle (3.528, 1.411);
    \draw (0.564, 2.399) -- (0.564, 0.847);
    \draw (0.564, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (0, 0.847) -- (0, 2.399);
    \draw (3.246, 1.411) -- (3.246, 0.988);
    \filldraw[fill=white] 
    (0.282, 0.564) circle[radius=0.141];
    \draw (3.669, 0.564) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
    \filldraw[fill=white] 
    (3.669, 0.564) circle[radius=0.141];
    \draw (5.362, 2.399) -- (5.362, 0.847);
    \draw (5.362, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \draw[shift={(5.927, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] 
    (5.644, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (2.963, 1.693) {$U_i$};
    \node[anchor=center] at (0.282, 0.176) {$\Lambda_1$};
    \node[anchor=center] at (3.669, 0.176) {$\Lambda_{i+1}$};
    \node[anchor=center] at (4.657, 0.176) {$\Lambda_{k-1}$};
    \node[anchor=center] at (5.644, 0.176) {$\Lambda_k$};
    \filldraw[dotted, fill=white] (3.951, 1.693) -- (4.657, 1.693);
    \draw (0.847, 2.399) -- (0.847, 0.988);
    \draw (1.27, 0.564) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
    \filldraw[fill=white] 
    (1.27, 0.564) circle[radius=0.141];
    \node[anchor=center] at (1.27, 0.176) {$\Lambda_2
$};
    \begin{scope}[shift={(9.454, -26.811)}, xscale=-1]
        \draw (6.773, 28.222) -- (6.773, 27.799);
        \draw (7.197, 27.376) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
        \filldraw[fill=white] 
        (7.197, 27.376) circle[radius=0.141];
    \end{scope}
    \filldraw[dotted, fill=white] (1.27, 1.693) -- (1.976, 1.693);
    \node[anchor=center] at (2.258, 0.176) {$\Lambda_i$};
    \draw (7.338, 1.976) rectangle (8.467, 1.411);
    \draw (12.418, 1.976) rectangle (13.547, 1.411);
    \draw (7.62, 1.411) -- (7.62, 0.847);
    \draw (7.62, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (7.056, 0.847) -- (7.056, 2.399);
    \draw (10.583, 2.399) -- (10.583, 0.988);
    \filldraw[fill=white] 
    (7.338, 0.564) circle[radius=0.141];
    \draw (11.007, 0.564) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
    \filldraw[fill=white] 
    (11.007, 0.564) circle[radius=0.141];
    \begin{scope}[shift={(19.473, -26.811)}, xscale=-1]
        \draw (6.773, 28.222) -- (6.773, 27.799);
        \draw (7.197, 27.376) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
        \filldraw[fill=white] 
        (7.197, 27.376) circle[radius=0.141];
    \end{scope}
    \draw[shift={(13.264, 1.411)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (13.264, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \draw[shift={(13.829, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] 
    (13.547, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (7.902, 1.693) {$V_1$};
    \node[anchor=center] at (12.982, 1.693) {$V_{k-1}$};
    \node[anchor=center] at (7.338, 0.176) {$\Sigma_1$};
    \node[anchor=center] at (11.007, 0.176) {$\Sigma_{i+1}$};
    \node[anchor=center] at (12.277, 0.176) {$\Sigma_{k-1}$};
    \node[anchor=center] at (13.547, 0.176) {$\Sigma_k$};
    \filldraw[dotted, fill=white] (11.289, 1.693) -- (11.994, 1.693);
    \draw (8.184, 1.411) -- (8.184, 0.988);
    \draw (8.608, 0.564) arc[start angle=90, end angle=180, x radius=0.423, y radius=-0.423];
    \filldraw[fill=white] 
    (8.608, 0.564) circle[radius=0.141];
    \node[anchor=center] at (8.608, 0.176) {$\Sigma_2$};
    \filldraw[dotted, fill=white] (8.89, 1.693) -- (9.596, 1.693);
    \node[anchor=center] at (9.878, 0.176) {$\Sigma_i$};
    \node[anchor=center] at (6.491, 1.552) {$\propto$};
    \filldraw[fill=Salmon] (2.681, 1.976) -- (2.681, 2.258);
    \filldraw[fill=Salmon] (3.246, 1.976) -- (3.246, 2.258);
    \draw (2.399, 2.822) rectangle (3.528, 2.258);
    \node[anchor=center] at (2.963, 2.54) {$V_i^\dagger$};
    \draw (2.681, 2.822) -- (2.681, 3.246);
    \draw (3.246, 2.822) -- (3.246, 3.246);
    \draw (5.08, 2.399) -- (5.08, 0.988);
    \draw (4.657, 0.564) arc[start angle=90, end angle=180, radius=-0.423];
    \filldraw[fill=white] 
    (4.657, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \filldraw[fill=Salmon] (7.62, 1.976) -- (7.62, 2.258);
    \filldraw[fill=Salmon] (8.184, 1.976) -- (8.184, 2.258);
    \draw (7.338, 2.822) rectangle (8.467, 2.258);
    \node[anchor=center] at (7.902, 2.54) {$U_1^\dagger$};
    \draw (7.62, 2.822) -- (7.62, 3.246);
    \draw (8.184, 2.822) -- (8.184, 3.246);
    \filldraw[fill=Salmon] (12.7, 1.976) -- (12.7, 2.258);
    \filldraw[fill=Salmon] (13.264, 1.976) -- (13.264, 2.258);
    \draw (12.418, 2.822) rectangle (13.547, 2.258);
    \node[anchor=center] at (12.982, 2.54) {$U_{k-1}^\dagger$};
    \draw (12.7, 2.822) -- (12.7, 3.246);
    \draw (13.264, 2.822) -- (13.264, 3.246);
    \draw (10.301, 2.399) -- (10.301, 0.988);
    \draw (9.878, 0.564) arc[start angle=90, end angle=180, radius=-0.423];
    \filldraw[fill=white] 
    (9.878, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \draw[color=red, densely dotted] (2.963, 3.669) -- (2.963, 0);
    \draw[color=red, densely dotted] (10.442, 3.669) -- (10.442, 0);
\end{tikzpicture}

==> TikzFigures/fig5.tikz <==
\begin{tikzpicture}[scale=1.95]
    \draw (1.411, 1.976) rectangle (2.54, 1.411);
    \draw (0.282, 2.399) -- (0.282, 0.706);
    \node[anchor=center] at (1.976, 1.693) {$U_i$};
    \draw (5.644, 1.976) rectangle (6.773, 1.411);
    \draw (12.771, 1.976) rectangle (13.899, 1.411);
    \draw (5.927, 1.411) -- (5.927, 0.847);
    \draw (5.927, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (5.362, 0.847) -- (5.362, 2.399);
    \filldraw[fill=white] 
    (5.644, 0.564) circle[radius=0.141];
    \draw[shift={(13.617, 1.411)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (13.617, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \draw[shift={(14.182, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] 
    (13.899, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (6.209, 1.693) {$V_1$};
    \node[anchor=center] at (13.335, 1.693) {$V_{k-1}$};
    \node[anchor=center] at (5.644, 0.176) {$\Sigma_1$};
    \node[anchor=center] at (12.771, 0.176) {$\Sigma_{k-1}$};
    \node[anchor=center] at (13.899, 0.176) {$\Sigma_k$};
    \draw (6.491, 1.411) -- (6.491, 0.847);
    \node[anchor=center] at (6.773, 0.176) {$\Sigma_2$};
    \filldraw[dotted, fill=white] (7.056, 1.693) -- (7.62, 1.693);
    \node[anchor=center] at (9.031, 0.176) {$\Sigma_i$};
    \node[anchor=center] at (4.516, 1.552) {$\propto$};
    \filldraw[fill=Salmon] (1.693, 1.976) -- (1.693, 2.258);
    \filldraw[fill=Salmon] (2.258, 1.976) -- (2.258, 2.258);
    \draw (1.411, 2.822) rectangle (2.54, 2.258);
    \node[anchor=center] at (1.976, 2.54) {$V_i^\dagger$};
    \draw (1.693, 2.822) -- (1.693, 3.246);
    \draw (2.258, 2.822) -- (2.258, 3.246);
    \filldraw[fill=Salmon] (5.927, 1.976) -- (5.927, 2.258);
    \filldraw[fill=Salmon] (6.491, 1.976) -- (6.491, 2.258);
    \draw (5.644, 2.822) rectangle (6.773, 2.258);
    \node[anchor=center] at (6.209, 2.54) {$U_1^\dagger$};
    \draw (5.927, 2.822) -- (5.927, 3.246);
    \draw (6.491, 2.822) -- (6.491, 3.528);
    \filldraw[fill=Salmon] (13.053, 1.976) -- (13.053, 2.258);
    \filldraw[fill=Salmon] (13.617, 1.976) -- (13.617, 2.258);
    \draw (12.771, 2.822) rectangle (13.899, 2.258);
    \node[anchor=center] at (13.335, 2.54) {$U_{k-1}^\dagger$};
    \draw (13.617, 2.822) -- (13.617, 3.246);
    \draw[color=red, densely dotted] (1.976, 3.669) -- (1.976, 0);
    \draw[color=red, densely dotted] (9.772, 3.669) -- (9.772, 0);
    \filldraw[dotted, fill=white] (0.564, 1.552) -- (0.988, 1.552);
    \filldraw[fill=white] 
    (5.362, 1.976) circle[radius=0.141];
    \filldraw[fill=white] 
    (6.491, 3.175) circle[radius=0.141];
    \node[anchor=center] at (4.939, 2.011) {$\Lambda_1^{-1}$};
    \draw (0.282, 0.706) arc[start angle=0, end angle=180, x radius=0.141, y radius=-0.141];
    \draw (0, 2.399) -- (0, 0.706);
    \draw (1.27, 2.399) -- (1.27, 0.776);
    \draw[shift={(3.669, 2.399)}, xscale=-1] (0, 0) -- (0, -1.693);
    \filldraw[dotted, fill=white] (3.387, 1.552) -- (2.963, 1.552);
    \draw (3.669, 0.706) arc[start angle=0, end angle=180, radius=-0.141];
    \draw[shift={(3.951, 2.399)}, xscale=-1] (0, 0) -- (0, -1.693);
    \filldraw[fill=Salmon] (1.693, 0.776) -- (1.693, 1.411);
    \draw (1.693, 0.776) arc[start angle=0, end angle=180, x radius=0.212, y radius=-0.212];
    \draw (7.902, 1.976) rectangle (9.031, 1.411);
    \draw (8.184, 1.411) -- (8.184, 0.847);
    \draw (8.184, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (7.902, 0.564) circle[radius=0.141];
    \draw (8.749, 1.411) -- (8.749, 0.847);
    \filldraw[fill=Salmon] (8.184, 1.976) -- (8.184, 2.258);
    \filldraw[fill=Salmon] (8.749, 1.976) -- (8.749, 2.258);
    \draw (7.902, 2.822) rectangle (9.031, 2.258);
    \node[anchor=center] at (8.467, 2.54) {$U_{i-1}^\dagger$};
    \draw (8.184, 2.822) -- (8.184, 3.246);
    \node[anchor=center] at (8.467, 1.693) {$V_{i-1}$};
    \node[anchor=center] at (7.902, 0.176) {$\Sigma_{i-1}$};
    \draw (8.749, 2.822) -- (8.749, 3.528);
    \filldraw[fill=white] 
    (8.749, 3.175) circle[radius=0.141];
    \filldraw[fill=white] 
    (14.182, 1.976) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (14.746, 2.011) {$\Lambda_k^{-1}$};
    \draw (13.053, 2.822) -- (13.053, 3.528);
    \filldraw[fill=white] 
    (13.053, 3.175) circle[radius=0.141];
    \node[anchor=center] at (10.5, 0.176) {$\Sigma_{i+1}$};
    \draw[shift={(11.629, 1.976)}, xscale=-1] (0, 0) rectangle (1.129, -0.564);
    \draw[shift={(11.347, 1.411)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (11.347, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \filldraw[fill=white] 
    (11.629, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \draw (10.782, 1.411) -- (10.782, 0.847);
    \filldraw[shift={(11.347, 1.976)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.282);
    \filldraw[shift={(10.782, 1.976)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.282);
    \draw[shift={(11.629, 2.822)}, xscale=-1] (0, 0) rectangle (1.129, -0.564);
    \node[anchor=center] at (11.065, 2.54) {$U_{i+1}^\dagger$};
    \draw[shift={(11.347, 2.822)}, xscale=-1] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (11.065, 1.693) {$V_{i+1}$};
    \node[anchor=center] at (11.629, 0.176) {$\Sigma_{i+2}$};
    \draw[shift={(10.782, 2.822)}, xscale=-1] (0, 0) -- (0, 0.706);
    \filldraw[fill=white] 
    (10.782, 3.175) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (7.056, 3.14) {$\Lambda_2^{-1}$};
    \node[anchor=center] at (9.313, 3.14) {$\Lambda_i^{-1}$};
    \node[anchor=center] at (10.231, 3.14) {$\Lambda_{i+1}^{-1}$};
    \node[anchor=center] at (12.488, 3.21) {$\Lambda_{k-1}^{-1}$};
    \filldraw[dotted, fill=white] (11.924, 1.693) -- (12.488, 1.693);
    \draw[shift={(2.681, 2.399)}, xscale=-1] (0, 0) -- (0, -1.623);
    \filldraw[shift={(2.258, 0.776)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.635);
    \draw (2.258, 0.776) arc[start angle=0, end angle=180, radius=-0.212];
    \draw (7.056, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (6.773, 0.564) circle[radius=0.141];
    \draw (9.313, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (9.031, 0.564) circle[radius=0.141];
    \draw (10.218, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \filldraw[fill=white] 
    (10.5, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \draw[shift={(10.218, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \draw[shift={(9.313, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \draw (13.04, 1.411) -- (13.04, 0.847);
    \draw (13.04, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (12.758, 0.564) circle[radius=0.141];
\end{tikzpicture}

==> TikzFigures/fig6.tikz <==
\begin{tikzpicture}[scale=1.85]
    \draw (1.834, 1.976) rectangle (2.963, 1.411);
    \draw (0.282, 2.399) -- (0.282, 0.706);
    \node[anchor=center] at (2.399, 1.693) {$U_i$};
    \draw (6.35, 1.976) rectangle (7.479, 1.411);
    \draw (13.476, 1.976) rectangle (14.605, 1.411);
    \draw (6.632, 1.411) -- (6.632, 0.847);
    \draw (6.632, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (6.068, 0.847) -- (6.068, 2.399);
    \filldraw[fill=white] 
    (6.35, 0.564) circle[radius=0.141];
    \draw[shift={(14.323, 1.411)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (14.323, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \draw[shift={(14.887, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] 
    (14.605, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (6.914, 1.693) {$V_1$};
    \node[anchor=center] at (14.041, 1.693) {$V_{k-1}$};
    \node[anchor=center] at (6.35, 0.176) {$\Sigma_1$};
    \node[anchor=center] at (13.476, 0.176) {$\Sigma_{k-1}$};
    \node[anchor=center] at (14.605, 0.176) {$\Sigma_k$};
    \draw (7.197, 1.411) -- (7.197, 0.847);
    \node[anchor=center] at (7.479, 0.176) {$\Sigma_2$};
    \filldraw[dotted, fill=white] (7.761, 1.693) -- (8.326, 1.693);
    \node[anchor=center] at (9.737, 0.176) {$\Sigma_i$};
    \node[anchor=center] at (5.221, 1.552) {$\propto$};
    \filldraw[fill=Salmon] (2.117, 1.976) -- (2.117, 2.258);
    \filldraw[fill=Salmon] (2.681, 1.976) -- (2.681, 2.258);
    \draw (1.834, 2.822) rectangle (2.963, 2.258);
    \node[anchor=center] at (2.399, 2.54) {$V_i^\dagger$};
    \draw (2.117, 2.822) -- (2.117, 3.246);
    \draw (2.681, 2.822) -- (2.681, 3.246);
    \filldraw[fill=Salmon] (6.632, 1.976) -- (6.632, 2.258);
    \filldraw[fill=Salmon] (7.197, 1.976) -- (7.197, 2.258);
    \draw (6.35, 2.822) rectangle (7.479, 2.258);
    \node[anchor=center] at (6.914, 2.54) {$U_1^\dagger$};
    \draw (6.632, 2.822) -- (6.632, 3.528);
    \draw (7.197, 2.822) -- (7.197, 3.528);
    \filldraw[fill=Salmon] (13.758, 1.976) -- (13.758, 2.258);
    \filldraw[fill=Salmon] (14.323, 1.976) -- (14.323, 2.258);
    \draw (13.476, 2.822) rectangle (14.605, 2.258);
    \node[anchor=center] at (14.041, 2.54) {$U_{k-1}^\dagger$};
    \draw[color=red, densely dotted] (2.399, 3.669) -- (2.399, 0);
    \draw[color=red, densely dotted] (10.478, 3.669) -- (10.478, 0);
    \filldraw[dotted, fill=white] (0.847, 1.552) -- (1.27, 1.552);
    \filldraw[fill=white] 
    (6.068, 1.976) circle[radius=0.141];
    \filldraw[fill=white] 
    (7.197, 3.175) circle[radius=0.141];
    \node[anchor=center] at (5.644, 2.011) {$\Lambda_1^{-1}$};
    \draw (0.282, 0.706) arc[start angle=0, end angle=180, x radius=0.141, y radius=-0.141];
    \draw (0, 2.399) -- (0, 0.706);
    \draw (1.693, 2.399) -- (1.693, 0.776);
    \filldraw[fill=Salmon] (2.117, 0.776) -- (2.117, 1.411);
    \draw (2.117, 0.776) arc[start angle=0, end angle=180, x radius=0.212, y radius=-0.212];
    \draw (8.608, 1.976) rectangle (9.737, 1.411);
    \draw (8.89, 1.411) -- (8.89, 0.847);
    \draw (8.89, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (8.608, 0.564) circle[radius=0.141];
    \draw (9.454, 1.411) -- (9.454, 0.847);
    \filldraw[fill=Salmon] (8.89, 1.976) -- (8.89, 2.258);
    \filldraw[fill=Salmon] (9.454, 1.976) -- (9.454, 2.258);
    \draw (8.608, 2.822) rectangle (9.737, 2.258);
    \node[anchor=center] at (9.172, 2.54) {$U_{i-1}^\dagger$};
    \node[anchor=center] at (9.172, 1.693) {$V_{i-1}$};
    \node[anchor=center] at (8.608, 0.176) {$\Sigma_{i-1}$};
    \draw (9.454, 2.822) -- (9.454, 3.528);
    \filldraw[fill=white] 
    (9.454, 3.175) circle[radius=0.141];
    \filldraw[fill=white] 
    (14.887, 1.976) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (15.452, 2.011) {$\Lambda_k^{-1}$};
    \draw (13.758, 2.822) -- (13.758, 3.528);
    \filldraw[fill=white] 
    (13.758, 3.175) circle[radius=0.141];
    \node[anchor=center] at (11.206, 0.176) {$\Sigma_{i+1}$};
    \draw[shift={(12.335, 1.976)}, xscale=-1] (0, 0) rectangle (1.129, -0.564);
    \draw[shift={(12.052, 1.411)}, xscale=-1] (0, 0) -- (0, -0.564);
    \draw (12.052, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \filldraw[fill=white] 
    (12.335, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \draw (11.488, 1.411) -- (11.488, 0.847);
    \filldraw[shift={(12.052, 1.976)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.282);
    \filldraw[shift={(11.488, 1.976)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.282);
    \draw[shift={(12.335, 2.822)}, xscale=-1] (0, 0) rectangle (1.129, -0.564);
    \node[anchor=center] at (11.77, 2.54) {$U_{i+1}^\dagger$};
    \draw (12.052, 2.822) -- (12.052, 3.528);
    \node[anchor=center] at (11.77, 1.693) {$V_{i+1}$};
    \node[anchor=center] at (12.335, 0.176) {$\Sigma_{i+2}$};
    \draw[shift={(11.488, 2.822)}, xscale=-1] (0, 0) -- (0, 0.706);
    \filldraw[fill=white] 
    (11.488, 3.175) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (7.761, 3.14) {$\Lambda_2^{-1}$};
    \node[anchor=center] at (10.019, 3.14) {$\Lambda_i^{-1}$};
    \node[anchor=center] at (10.936, 3.14) {$\Lambda_{i+1}^{-1}$};
    \node[anchor=center] at (13.194, 3.21) {$\Lambda_{k-1}^{-1}$};
    \filldraw[dotted, fill=white] (12.629, 1.693) -- (13.194, 1.693);
    \draw[shift={(3.104, 2.399)}, xscale=-1] (0, 0) -- (0, -1.623);
    \filldraw[shift={(2.681, 0.776)}, xscale=-1, fill=Salmon] (0, 0) -- (0, 0.635);
    \draw (2.681, 0.776) arc[start angle=0, end angle=180, radius=-0.212];
    \draw (7.761, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (7.479, 0.564) circle[radius=0.141];
    \draw (10.019, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (9.737, 0.564) circle[radius=0.141];
    \draw (10.924, 0.847) arc[start angle=0, end angle=180, radius=-0.282];
    \filldraw[fill=white] 
    (11.206, 0.564) ellipse[x radius=-0.141, y radius=0.141];
    \draw[shift={(10.924, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \draw[shift={(10.019, 0.847)}, xscale=-1] (0, 0) -- (0, 1.552);
    \draw (13.746, 1.411) -- (13.746, 0.847);
    \draw (13.746, 0.847) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \filldraw[fill=white] 
    (13.464, 0.564) circle[radius=0.141];
    \draw (7.197, 3.528) arc[start angle=0, end angle=180, radius=0.282];
    \draw (8.89, 2.822) -- (8.89, 3.528);
    \draw (9.454, 3.528) arc[start angle=0, end angle=180, radius=0.282];
    \draw (0.564, 2.399) arc[start angle=0, end angle=180, radius=0.141];
    \draw (1.693, 2.399) arc[start angle=0, end angle=180, radius=0.141];
    \draw (3.387, 2.399) arc[start angle=0, end angle=180, radius=0.141];
    \draw (0.564, 2.399) -- (0.564, 0.706);
    \draw (1.411, 2.399) -- (1.411, 0.706);
    \draw (0.847, 0.706) arc[start angle=0, end angle=180, x radius=0.141, y radius=-0.141];
    \draw (1.411, 0.706) arc[start angle=0, end angle=180, x radius=0.141, y radius=-0.141];
    \draw[shift={(4.516, 2.399)}, xscale=-1] (0, 0) -- (0, -1.693);
    \filldraw[shift={(3.951, 1.552)}, xscale=-1, dotted, fill=white] (0, 0) -- (0.423, 0);
    \draw (4.516, 0.706) arc[start angle=0, end angle=180, radius=-0.141];
    \draw[shift={(4.798, 2.399)}, xscale=-1] (0, 0) -- (0, -1.693);
    \draw (4.233, 2.399) arc[start angle=0, end angle=180, x radius=-0.141, y radius=0.141];
    \draw[shift={(4.233, 2.399)}, xscale=-1] (0, 0) -- (0, -1.693);
    \draw[shift={(3.387, 2.399)}, xscale=-1] (0, 0) -- (0, -1.693);
    \draw (3.951, 0.706) arc[start angle=0, end angle=180, radius=-0.141];
    \draw (3.387, 0.706) arc[start angle=0, end angle=180, radius=-0.141];
    \draw (12.052, 3.528) arc[start angle=0, end angle=180, radius=0.282];
    \draw (14.323, 2.822) -- (14.323, 3.528);
    \draw (14.323, 3.528) arc[start angle=0, end angle=180, radius=0.282];
\end{tikzpicture}

==> TikzFigures/fig7.tikz <==
\begin{tikzpicture}[scale=2.2]
    \draw (0, 1.129) rectangle (1.129, 0.564);
    \node[anchor=center] at (0.564, 0.847) {$U_i$};
    \filldraw[fill=Salmon] (0.282, 1.129) -- (0.282, 1.411);
    \filldraw[fill=Salmon] (0.847, 1.129) -- (0.847, 1.411);
    \draw (0, 1.976) rectangle (1.129, 1.411);
    \node[anchor=center] at (0.564, 1.693) {$V_i^\dagger$};
    \node[anchor=center] at (1.693, 1.27) {$\propto$};
    \draw (3.104, 1.552) rectangle (3.669, 0.988);
    \draw (2.258, 1.552) rectangle (2.822, 0.988);
    \node[anchor=center] at (2.54, 1.27) {$X_i$};
    \node[anchor=center] at (3.387, 1.27) {$Y_i$};
    \draw (0.282, 0.564) -- (0.282, 0);
    \draw (0.847, 0.564) -- (0.847, 0);
    \draw (0.282, 2.54) -- (0.282, 1.976);
    \draw (0.847, 2.54) -- (0.847, 1.976);
    \draw (2.54, 0.988) -- (2.54, 0);
    \draw (3.387, 0.988) -- (3.387, 0);
    \draw (2.54, 2.54) -- (2.54, 1.552);
    \draw (3.387, 2.54) -- (3.387, 1.552);
\end{tikzpicture}

==> TikzFigures/fig8.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (1.552, 1.396) -- (1.552, 0.972);
    \draw (2.399, 0.972) arc[start angle=0, end angle=180, x radius=0.423, y radius=-0.423];
    \draw (2.399, 1.396) -- (2.399, 0.972);
    \filldraw[fill=white] 
    (1.976, 0.549) circle[radius=0.141];
    \node[anchor=center] at (1.976, 0.232) {$\Lambda_2$};
    \draw (8.114, 2.384) -- (8.114, 0.831);
    \draw (8.114, 0.831) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (7.549, 0.831) -- (7.549, 2.384);
    \filldraw[fill=white] 
    (7.832, 0.549) circle[radius=0.141];
    \node[anchor=center] at (7.832, 0.161) {$\Sigma_1$};
    \filldraw[dotted, fill=white] (9.243, 1.607) -- (9.948, 1.607);
    \draw (8.961, 2.384) -- (8.961, 0.831);
    \draw (8.961, 0.831) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (8.396, 0.831) -- (8.396, 2.384);
    \filldraw[fill=white] 
    (8.678, 0.549) circle[radius=0.141];
    \draw (10.795, 2.384) -- (10.795, 0.831);
    \draw (10.795, 0.831) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (10.231, 0.831) -- (10.231, 2.384);
    \filldraw[fill=white] 
    (10.513, 0.549) circle[radius=0.141];
    \draw (11.642, 2.384) -- (11.642, 0.831);
    \draw (11.642, 0.831) arc[start angle=0, end angle=180, x radius=0.282, y radius=-0.282];
    \draw (11.077, 0.831) -- (11.077, 2.384);
    \filldraw[fill=white] 
    (11.359, 0.549) circle[radius=0.141];
    \draw (0, 2.384) -- (0, 0.972);
    \draw (0.847, 0.972) arc[start angle=0, end angle=180, x radius=0.423, y radius=-0.423];
    \draw (0.847, 1.396) -- (0.847, 0.972);
    \filldraw[fill=white] 
    (0.423, 0.549) circle[radius=0.141];
    \node[anchor=center] at (0.423, 0.232) {$\Lambda_1$};
    \draw (0.847, 1.819) -- (0.847, 2.384);
    \draw (0.635, 1.819) rectangle (1.058, 1.396);
    \draw (1.552, 1.819) -- (1.552, 2.384);
    \draw (1.341, 1.819) rectangle (1.764, 1.396);
    \draw (2.399, 1.819) -- (2.399, 2.384);
    \draw (2.187, 1.819) rectangle (2.611, 1.396);
    \draw[shift={(5.009, 1.396)}, xscale=-1] (0, 0) -- (0, -0.423);
    \draw (4.163, 0.972) arc[start angle=0, end angle=180, radius=-0.423];
    \draw[shift={(4.163, 1.396)}, xscale=-1] (0, 0) -- (0, -0.423);
    \filldraw[fill=white] 
    (4.586, 0.549) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (4.586, 0.232) {$\Lambda_{k-1}$};
    \draw[shift={(6.562, 2.384)}, xscale=-1] (0, 0) -- (0, -1.411);
    \draw (5.715, 0.972) arc[start angle=0, end angle=180, radius=-0.423];
    \draw[shift={(5.715, 1.396)}, xscale=-1] (0, 0) -- (0, -0.423);
    \filldraw[fill=white] 
    (6.138, 0.549) ellipse[x radius=-0.141, y radius=0.141];
    \node[anchor=center] at (6.138, 0.232) {$\Lambda_k
$};
    \draw[shift={(5.715, 1.819)}, xscale=-1] (0, 0) -- (0, 0.564);
    \draw[shift={(5.927, 1.819)}, xscale=-1] (0, 0) rectangle (0.423, -0.423);
    \draw[shift={(5.009, 1.819)}, xscale=-1] (0, 0) -- (0, 0.564);
    \draw[shift={(5.221, 1.819)}, xscale=-1] (0, 0) rectangle (0.423, -0.423);
    \draw[shift={(4.163, 1.819)}, xscale=-1] (0, 0) -- (0, 0.564);
    \draw[shift={(4.374, 1.819)}, xscale=-1] (0, 0) rectangle (0.423, -0.423);
    \node[anchor=center] at (0.564, 2.031) {$X_1$};
    \node[anchor=center] at (1.27, 2.031) {$Y_1$};
    \node[anchor=center] at (2.117, 2.031) {$X_2$};
    \node[anchor=center] at (3.739, 2.031) {$Y_{k-2}$};
    \node[anchor=center] at (4.586, 2.031) {$X_{k-1}$};
    \node[anchor=center] at (6.138, 2.031) {$Y_{k-1}$};
    \filldraw[dotted, fill=white] (2.928, 1.607) -- (3.634, 1.607);
    \node[anchor=center] at (7.056, 1.607) {$\propto$};
    \node[anchor=center] at (8.678, 0.161) {$\Sigma_2$};
    \node[anchor=center] at (10.513, 0.161) {$\Sigma_{k-1}$};
    \node[anchor=center] at (11.359, 0.161) {$\Sigma_k$};
\end{tikzpicture}

==> TikzFigures/isompeps.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (2.278, 1.047) -- (2.562, 1.284) -- (3.69, 0.709) -- (2.845, 0) -- (2.457, 0.194) -- (3.027, 0.669) -- (2.278, 1.047);
    \fill[black, opacity=0.3] (3.023, 0.659) -- (3.298, 0.888) -- (3.672, 0.718) -- (3.691, 0.707) -- (3.404, 0.464) -- (3.027, 0.657);
    \filldraw[fill=Cyan!40] (3.358, 0.66) -- (3.362, 1.065);
    \filldraw[fill=Cyan!40] (2.528, 1.06) -- (2.532, 1.464);
    \filldraw[fill=Cyan!40] (2.782, 0.182) -- (2.787, 0.586);
    \filldraw[fill=Cyan!40] (2.858, 1.765) -- (3.143, 2.002) -- (4.271, 1.427) -- (3.426, 0.718) -- (3.038, 0.913) -- (3.608, 1.388) -- (2.858, 1.765);
    \filldraw[fill=Cyan!40] (3.938, 1.379) -- (3.943, 1.783);
    \filldraw[fill=Cyan!40] (3.108, 1.778) -- (3.113, 2.183);
    \filldraw[fill=Cyan!40] (3.363, 0.9) -- (3.367, 1.305);
    \filldraw[fill=Cyan!40] (1.455, 1.775) -- (1.74, 2.012) -- (2.868, 1.438) -- (2.023, 0.729) -- (1.635, 0.923) -- (2.205, 1.398) -- (1.455, 1.775);
    \fill[black, opacity=0.3] (2.198, 1.39) -- (2.473, 1.62) -- (2.848, 1.45) -- (2.867, 1.439) -- (2.579, 1.195) -- (2.202, 1.388);
    \filldraw[fill=Cyan!40] (2.535, 1.389) -- (2.54, 1.794);
    \filldraw[fill=Cyan!40] (1.706, 1.788) -- (1.71, 2.193);
    \filldraw[fill=Cyan!40] (1.96, 0.91) -- (1.964, 1.315);
    \filldraw[fill=Cyan!40] (2.031, 2.518) -- (2.315, 2.755) -- (3.443, 2.181) -- (2.598, 1.472) -- (2.21, 1.666) -- (2.78, 2.141) -- (2.031, 2.518);
    \fill[black, opacity=0.3] (3.603, 1.383) -- (3.878, 1.613) -- (4.252, 1.443) -- (4.271, 1.432) -- (3.983, 1.188) -- (3.607, 1.381);
    \filldraw[fill=Cyan!40] (3.111, 2.132) -- (3.115, 2.537);
    \filldraw[fill=Cyan!40] (2.281, 2.531) -- (2.285, 2.936);
    \filldraw[fill=Cyan!40] (2.535, 1.653) -- (2.54, 2.058);
    \filldraw[fill=Cyan!40] (3.439, 2.532) -- (3.724, 2.769) -- (4.852, 2.195) -- (4.007, 1.486) -- (3.619, 1.68) -- (4.189, 2.155) -- (3.439, 2.532);
    \filldraw[fill=Cyan!40] (4.519, 2.146) -- (4.524, 2.551);
    \filldraw[fill=Cyan!40] (3.69, 2.545) -- (3.694, 2.95);
    \fill[black, opacity=0.3] (2.775, 2.133) -- (3.05, 2.363) -- (3.424, 2.193) -- (3.443, 2.182) -- (3.155, 1.939) -- (2.779, 2.131);
    \filldraw[fill=Cyan!40] (3.944, 1.667) -- (3.948, 2.072);
    \filldraw[fill=Cyan!40] (2.611, 3.307) -- (2.896, 3.544) -- (4.024, 2.969) -- (3.179, 2.26) -- (2.791, 2.454) -- (3.361, 2.929) -- (2.611, 3.307);
    \filldraw[fill=Cyan!40] (3.691, 2.92) -- (3.696, 3.325);
    \filldraw[fill=Cyan!40] (2.862, 3.32) -- (2.866, 3.724);
    \filldraw[fill=Cyan!40] (3.116, 2.441) -- (3.12, 2.846);
    \fill[black, opacity=0.3] (4.176, 2.15) -- (4.451, 2.38) -- (4.826, 2.21) -- (4.844, 2.199) -- (4.557, 1.955) -- (4.18, 2.148);
    \fill[black, opacity=0.3] (2.363, 1.002) -- (2.642, 1.251) -- (2.702, 1.208) -- (2.413, 0.974) -- cycle;
    \fill[black, opacity=0.3] (2.919, 1.729) -- (3.199, 1.978) -- (3.258, 1.935) -- (2.969, 1.701) -- cycle;
    \fill[black, opacity=0.3] (3.344, 2.927) -- (3.619, 3.157) -- (3.993, 2.987) -- (4.012, 2.976) -- (3.724, 2.733) -- (3.348, 2.925);
    \fill[black, opacity=0.3] (3.487, 2.509) -- (3.767, 2.758) -- (3.826, 2.714) -- (3.537, 2.481) -- cycle;
    \filldraw[fill=Cyan!40] (4.021, 3.27) -- (4.305, 3.507) -- (5.433, 2.933) -- (4.589, 2.224) -- (4.2, 2.418) -- (4.77, 2.893) -- (4.021, 3.27);
    \filldraw[fill=Cyan!40] (5.101, 2.884) -- (5.105, 3.289);
    \filldraw[fill=Cyan!40] (4.271, 3.283) -- (4.275, 3.688);
    \filldraw[fill=Cyan!40] (4.525, 2.405) -- (4.53, 2.81);
    \filldraw[fill=Cyan!40] (3.187, 4.062) -- (3.471, 4.299) -- (4.599, 3.725) -- (3.755, 3.016) -- (3.366, 3.21) -- (3.936, 3.685) -- (3.187, 4.062);
    \filldraw[fill=Cyan!40] (4.267, 3.676) -- (4.271, 4.081);
    \filldraw[fill=Cyan!40] (3.437, 4.075) -- (3.441, 4.48);
    \filldraw[fill=Cyan!40] (3.691, 3.197) -- (3.696, 3.602);
    \fill[black, opacity=0.3] (4.041, 3.251) -- (4.32, 3.5) -- (4.379, 3.456) -- (4.09, 3.223) -- cycle;
    \filldraw[fill=Cyan!40] (0.625, 2.553) -- (0.909, 2.79) -- (2.037, 2.215) -- (1.192, 1.506) -- (0.804, 1.7) -- (1.374, 2.175) -- (0.625, 2.553);
    \fill[black, opacity=0.3] (1.365, 2.178) -- (1.64, 2.408) -- (2.014, 2.238) -- (2.033, 2.227) -- (1.746, 1.983) -- (1.369, 2.176);
    \filldraw[fill=Cyan!40] (1.705, 2.166) -- (1.709, 2.571);
    \filldraw[fill=Cyan!40] (0.875, 2.566) -- (0.879, 2.97);
    \filldraw[fill=Cyan!40] (1.129, 1.687) -- (1.134, 2.092);
    \filldraw[fill=Cyan!40] (1.2, 3.295) -- (1.484, 3.532) -- (2.612, 2.958) -- (1.768, 2.249) -- (1.379, 2.443) -- (1.949, 2.918) -- (1.2, 3.295);
    \filldraw[fill=Cyan!40] (2.28, 2.909) -- (2.284, 3.314);
    \fill[black, opacity=0.3] (1.948, 2.906) -- (2.223, 3.136) -- (2.597, 2.966) -- (2.616, 2.955) -- (2.328, 2.711) -- (1.951, 2.904);
    \filldraw[fill=Cyan!40] (1.45, 3.308) -- (1.455, 3.713);
    \filldraw[fill=Cyan!40] (1.704, 2.43) -- (1.709, 2.835);
    \filldraw[fill=Cyan!40] (2.859, 3.323) -- (2.863, 3.727);
    \filldraw[fill=Cyan!40] (1.781, 4.084) -- (2.065, 4.321) -- (3.193, 3.746) -- (2.348, 3.037) -- (1.96, 3.231) -- (2.53, 3.706) -- (1.781, 4.084);
    \filldraw[fill=Cyan!40] (2.861, 3.698) -- (2.865, 4.102);
    \filldraw[fill=Cyan!40] (2.031, 4.097) -- (2.035, 4.501);
    \fill[black, opacity=0.3] (2.521, 3.71) -- (2.797, 3.94) -- (3.171, 3.769) -- (3.19, 3.758) -- (2.902, 3.515) -- (2.525, 3.708);
    \filldraw[fill=Cyan!40] (2.285, 3.219) -- (2.29, 3.623);
    \fill[black, opacity=0.3] (1.51, 1.756) -- (1.79, 2.005) -- (1.849, 1.962) -- (1.56, 1.728) -- cycle;
    \fill[black, opacity=0.3] (2.088, 2.506) -- (2.368, 2.755) -- (2.427, 2.712) -- (2.138, 2.478) -- cycle;
    \filldraw[fill=Cyan!40] (3.44, 4.061) -- (3.445, 4.465);
    \filldraw[fill=Cyan!40] (2.356, 4.839) -- (2.64, 5.076) -- (3.769, 4.502) -- (2.924, 3.793) -- (2.535, 3.987) -- (3.106, 4.462) -- (2.356, 4.839);
    \filldraw[fill=Cyan!40] (3.436, 4.453) -- (3.44, 4.858);
    \filldraw[fill=Cyan!40] (2.606, 4.852) -- (2.611, 5.257);
    \filldraw[fill=Cyan!40] (2.861, 3.974) -- (2.865, 4.379);
    \fill[black, opacity=0.3] (2.656, 3.286) -- (2.935, 3.535) -- (2.995, 3.492) -- (2.706, 3.258) -- cycle;
    \fill[black, opacity=0.3] (3.227, 4.052) -- (3.506, 4.301) -- (3.566, 4.258) -- (3.277, 4.024) -- cycle;
    \filldraw[fill=Cyan!40] (0.857, 3.115) -- (1.233, 2.924) -- (0.388, 2.215) -- (0, 2.409) -- (0.57, 2.884) -- (0.856, 3.116);
    \fill[black, opacity=0.3] (0.571, 2.878) -- (0.846, 3.108) -- (1.22, 2.938) -- (1.239, 2.927) -- (0.952, 2.683) -- (0.575, 2.876);
    \filldraw[fill=Cyan!40] (0.877, 2.884) -- (0.882, 3.289);
    \filldraw[fill=Cyan!40] (1.429, 3.901) -- (1.805, 3.71) -- (0.96, 3.001) -- (0.572, 3.195) -- (1.142, 3.67) -- (1.428, 3.902);
    \fill[black, opacity=0.3] (1.139, 3.666) -- (1.414, 3.896) -- (1.788, 3.726) -- (1.807, 3.715) -- (1.519, 3.471) -- (1.143, 3.664);
    \filldraw[fill=Cyan!40] (1.449, 3.67) -- (1.453, 4.075);
    \filldraw[fill=Cyan!40] (0.883, 3.236) -- (0.887, 3.641);
    \filldraw[fill=Cyan!40] (2.015, 4.708) -- (2.391, 4.517) -- (1.546, 3.808) -- (1.158, 4.002) -- (1.728, 4.477) -- (2.014, 4.709);
    \filldraw[fill=Cyan!40] (1.469, 4.043) -- (1.473, 4.448);
    \filldraw[fill=Cyan!40] (0.319, 2.39) -- (0.323, 2.794);
    \filldraw[fill=Cyan!40] (2.035, 4.477) -- (2.039, 4.882);
    \filldraw[fill=Cyan!40] (2.588, 5.546) -- (2.964, 5.354) -- (2.12, 4.645) -- (1.731, 4.84) -- (2.301, 5.315) -- (2.588, 5.546);
    \filldraw[fill=Cyan!40] (2.043, 4.881) -- (2.047, 5.286);
    \filldraw[fill=Cyan!40] (2.608, 5.315) -- (2.613, 5.719);
    \fill[black, opacity=0.3] (0.726, 2.511) -- (1.005, 2.76) -- (1.064, 2.716) -- (0.775, 2.482) -- cycle;
    \fill[black, opacity=0.3] (1.279, 3.253) -- (1.558, 3.502) -- (1.618, 3.458) -- (1.329, 3.225) -- cycle;
    \fill[black, opacity=0.3] (1.847, 4.047) -- (2.126, 4.296) -- (2.186, 4.252) -- (1.896, 4.019) -- cycle;
    \fill[black, opacity=0.3] (2.376, 4.838) -- (2.656, 5.087) -- (2.715, 5.044) -- (2.426, 4.81) -- cycle;
    \fill[black, opacity=0.3] (1.736, 4.473) -- (2.011, 4.703) -- (2.386, 4.533) -- (2.405, 4.522) -- (2.117, 4.278) -- (1.74, 4.471);
    \node[anchor=center] at (3.037, 0.401) {$1$};
    \node[anchor=center] at (3.624, 1.126) {$2$};
    \node[anchor=center] at (4.219, 1.909) {$2$};
    \node[anchor=center] at (4.88, 2.708) {$2$};
    \node[anchor=center] at (2.753, 1.857) {$3$};
    \node[anchor=center] at (2.185, 1.139) {$2$};
    \node[anchor=center] at (1.349, 1.923) {$2$};
    \node[anchor=center] at (3.347, 2.661) {$3$};
    \node[anchor=center] at (1.934, 2.649) {$3$};
    \node[anchor=center] at (2.529, 3.46) {$3$};
    \node[anchor=center] at (3.182, 4.271) {$4$};
    \node[anchor=center] at (4.036, 3.517) {$4$};
    \node[anchor=center] at (0.595, 2.644) {$5$};
    \node[anchor=center] at (1.16, 3.423) {$6$};
    \node[anchor=center] at (1.705, 4.22) {$6$};
    \node[anchor=center] at (2.362, 5.108) {$6$};
    \draw (6.367, 4.804) rectangle (9.189, 0.57);
    \node[anchor=center] at (6.797, 4.301) {$(1)$};
    \node[anchor=center] at (7.798, 4.362) {$\mathbb{S}^{2D^4-1}$};
    \node[anchor=center] at (6.797, 3.696) {$(2)$};
    \node[anchor=center] at (7.973, 3.731) {$\textup{V}_D(\mathbb{C}^{D^3})$};
    \node[anchor=center] at (6.797, 3.022) {$(3)$};
    \node[anchor=center] at (8.115, 3.057) {$\textup{V}_{D^2}(\mathbb{C}^{dD^2})$};
    \node[anchor=center] at (6.797, 2.348) {$(4)$};
    \node[anchor=center] at (8.115, 2.383) {$\textup{V}_{D^2}(\mathbb{C}^{d^2D})$};
    \node[anchor=center] at (6.797, 1.734) {$(5)$};
    \node[anchor=center] at (7.978, 1.734) {$\textup{V}_D(\mathbb{C}^{dD})$};
    \node[anchor=center] at (6.797, 1.114) {$(6)$};
    \node[anchor=center] at (7.752, 1.114) {$\textup{U}(D^2)$};
\end{tikzpicture}

==> TikzFigures/isompeps1.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (1.26, 1.049) -- (1.544, 1.286) -- (2.673, 0.711) -- (1.828, 0.002) -- (1.439, 0.196) -- (2.009, 0.672) -- (1.26, 1.049);
    \fill[black, opacity=0.3] (2.006, 0.661) -- (2.281, 0.891) -- (2.655, 0.721) -- (2.674, 0.71) -- (2.386, 0.466) -- (2.009, 0.659);
    \filldraw[fill=Cyan!40] (2.34, 0.663) -- (2.344, 1.067);
    \filldraw[fill=Cyan!40] (1.51, 1.062) -- (1.515, 1.466);
    \filldraw[fill=Cyan!40] (1.764, 0.184) -- (1.769, 0.588);
    \filldraw[fill=Cyan!40] (1.84, 1.767) -- (2.125, 2.004) -- (3.253, 1.43) -- (2.408, 0.721) -- (2.02, 0.915) -- (2.59, 1.39) -- (1.84, 1.767);
    \filldraw[fill=Cyan!40] (2.921, 1.381) -- (2.925, 1.786);
    \filldraw[fill=Cyan!40] (2.091, 1.78) -- (2.095, 2.185);
    \filldraw[fill=Cyan!40] (2.345, 0.902) -- (2.349, 1.307);
    \filldraw[fill=Cyan!40] (0.438, 1.778) -- (0.722, 2.015) -- (1.85, 1.44) -- (1.005, 0.731) -- (0.617, 0.925) -- (1.187, 1.4) -- (0.438, 1.778);
    \fill[black, opacity=0.3] (1.181, 1.392) -- (1.456, 1.622) -- (1.83, 1.452) -- (1.849, 1.441) -- (1.561, 1.198) -- (1.185, 1.39);
    \filldraw[fill=Cyan!40] (1.518, 1.391) -- (1.522, 1.796);
    \filldraw[fill=Cyan!40] (0.688, 1.791) -- (0.692, 2.195);
    \filldraw[fill=Cyan!40] (0.942, 0.912) -- (0.947, 1.317);
    \filldraw[fill=Cyan!40] (1.013, 2.52) -- (1.297, 2.757) -- (2.426, 2.183) -- (1.581, 1.474) -- (1.192, 1.668) -- (1.763, 2.143) -- (1.013, 2.52);
    \fill[black, opacity=0.3] (2.585, 1.385) -- (2.86, 1.615) -- (3.234, 1.445) -- (3.253, 1.434) -- (2.966, 1.19) -- (2.589, 1.383);
    \filldraw[fill=Cyan!40] (2.093, 2.134) -- (2.097, 2.539);
    \filldraw[fill=Cyan!40] (1.263, 2.533) -- (1.268, 2.938);
    \filldraw[fill=Cyan!40] (1.518, 1.655) -- (1.522, 2.06);
    \filldraw[fill=Cyan!40] (2.422, 2.535) -- (2.706, 2.772) -- (3.834, 2.197) -- (2.99, 1.488) -- (2.601, 1.682) -- (3.171, 2.157) -- (2.422, 2.535);
    \filldraw[fill=Cyan!40] (3.502, 2.148) -- (3.506, 2.553);
    \filldraw[fill=Cyan!40] (2.672, 2.548) -- (2.676, 2.952);
    \fill[black, opacity=0.3] (1.757, 2.135) -- (2.032, 2.365) -- (2.406, 2.195) -- (2.425, 2.184) -- (2.137, 1.941) -- (1.761, 2.133);
    \filldraw[fill=Cyan!40] (2.926, 1.67) -- (2.931, 2.074);
    \filldraw[fill=Cyan!40] (1.594, 3.309) -- (1.878, 3.546) -- (3.006, 2.971) -- (2.162, 2.262) -- (1.773, 2.456) -- (2.343, 2.932) -- (1.594, 3.309);
    \filldraw[fill=Cyan!40] (2.674, 2.923) -- (2.678, 3.327);
    \filldraw[fill=Cyan!40] (1.844, 3.322) -- (1.848, 3.726);
    \filldraw[fill=Cyan!40] (2.098, 2.444) -- (2.103, 2.848);
    \fill[black, opacity=0.3] (1.345, 1.005) -- (1.625, 1.254) -- (1.684, 1.21) -- (1.395, 0.976) -- cycle;
    \fill[black, opacity=0.3] (1.901, 1.731) -- (2.181, 1.98) -- (2.24, 1.937) -- (1.951, 1.703) -- cycle;
    \fill[black, opacity=0.3] (2.47, 2.511) -- (2.749, 2.76) -- (2.809, 2.716) -- (2.519, 2.483) -- cycle;
    \filldraw[fill=Cyan!40] (6.269, 1.049) -- (6.554, 1.286) -- (7.682, 0.711) -- (6.837, 0.002) -- (6.449, 0.196) -- (7.019, 0.672) -- (6.269, 1.049);
    \fill[black, opacity=0.3] (7.015, 0.661) -- (7.29, 0.891) -- (7.664, 0.721) -- (7.683, 0.71) -- (7.395, 0.466) -- (7.019, 0.659);
    \filldraw[fill=Cyan!40] (7.349, 0.663) -- (7.354, 1.067);
    \filldraw[fill=Cyan!40] (6.52, 1.062) -- (6.524, 1.466);
    \filldraw[fill=Cyan!40] (6.774, 0.184) -- (6.778, 0.588);
    \filldraw[fill=Cyan!40] (6.85, 1.767) -- (7.134, 2.004) -- (8.263, 1.43) -- (7.418, 0.721) -- (7.029, 0.915) -- (7.6, 1.39) -- (6.85, 1.767);
    \filldraw[fill=Cyan!40] (7.93, 1.381) -- (7.934, 1.786);
    \filldraw[fill=Cyan!40] (7.1, 1.78) -- (7.105, 2.185);
    \filldraw[fill=Cyan!40] (7.355, 0.902) -- (7.359, 1.307);
    \filldraw[fill=Cyan!40] (5.447, 1.778) -- (5.732, 2.015) -- (6.86, 1.44) -- (6.015, 0.731) -- (5.627, 0.925) -- (6.197, 1.4) -- (5.447, 1.778);
    \fill[black, opacity=0.3] (6.19, 1.392) -- (6.465, 1.622) -- (6.839, 1.452) -- (6.858, 1.441) -- (6.571, 1.198) -- (6.194, 1.39);
    \filldraw[fill=Cyan!40] (6.527, 1.391) -- (6.531, 1.796);
    \filldraw[fill=Cyan!40] (5.697, 1.791) -- (5.702, 2.195);
    \filldraw[fill=Cyan!40] (5.952, 0.912) -- (5.956, 1.317);
    \filldraw[fill=Cyan!40] (6.022, 2.52) -- (6.307, 2.757) -- (7.435, 2.183) -- (6.59, 1.474) -- (6.202, 1.668) -- (6.772, 2.143) -- (6.022, 2.52);
    \fill[black, opacity=0.3] (7.595, 1.385) -- (7.87, 1.615) -- (8.244, 1.445) -- (8.263, 1.434) -- (7.975, 1.19) -- (7.598, 1.383);
    \filldraw[fill=Cyan!40] (7.102, 2.134) -- (7.107, 2.539);
    \filldraw[fill=Cyan!40] (6.273, 2.533) -- (6.277, 2.938);
    \filldraw[fill=Cyan!40] (6.527, 1.655) -- (6.531, 2.06);
    \filldraw[fill=Cyan!40] (7.431, 2.535) -- (7.716, 2.772) -- (8.844, 2.197) -- (7.999, 1.488) -- (7.611, 1.682) -- (8.181, 2.157) -- (7.431, 2.535);
    \filldraw[fill=Cyan!40] (8.511, 2.148) -- (8.516, 2.553);
    \filldraw[fill=Cyan!40] (7.681, 2.548) -- (7.686, 2.952);
    \fill[black, opacity=0.3] (6.767, 2.135) -- (7.042, 2.365) -- (7.416, 2.195) -- (7.435, 2.184) -- (7.147, 1.941) -- (6.77, 2.133);
    \filldraw[fill=Cyan!40] (7.936, 1.67) -- (7.94, 2.074);
    \filldraw[fill=Cyan!40] (6.603, 3.309) -- (6.888, 3.546) -- (8.016, 2.971) -- (7.171, 2.262) -- (6.783, 2.456) -- (7.353, 2.932) -- (6.603, 3.309);
    \filldraw[fill=Cyan!40] (7.683, 2.923) -- (7.688, 3.327);
    \filldraw[fill=Cyan!40] (6.854, 3.322) -- (6.858, 3.726);
    \filldraw[fill=Cyan!40] (7.108, 2.444) -- (7.112, 2.848);
    \fill[black, opacity=0.3] (6.355, 1.005) -- (6.634, 1.254) -- (6.694, 1.21) -- (6.404, 0.976) -- cycle;
    \fill[black, opacity=0.3] (6.911, 1.731) -- (7.19, 1.98) -- (7.25, 1.937) -- (6.961, 1.703) -- cycle;
    \fill[black, opacity=0.3] (7.479, 2.511) -- (7.759, 2.76) -- (7.818, 2.716) -- (7.529, 2.483) -- cycle;
    \node[anchor=center] at (2.374, 0.126) {$U_1$};
    \node[anchor=center] at (3.094, 0.952) {$U_2$};
    \node[anchor=center] at (3.712, 1.776) {$U_3$};
    \node[anchor=center] at (7.383, 0.126) {$V_1$};
    \node[anchor=center] at (8.104, 0.952) {$V_2$};
    \node[anchor=center] at (8.721, 1.776) {$V_3$};
    \node[anchor=center] at (4.573, 2.125) {$\propto$};
    \node[anchor=center] at (0.184, 1.644) {$U_4$};
    \node[anchor=center] at (0.764, 2.446) {$U_5$};
    \node[anchor=center] at (1.319, 3.343) {$U_6$};
    \node[anchor=center] at (5.147, 1.697) {$V_4$};
    \node[anchor=center] at (5.779, 2.602) {$V_5$};
    \node[anchor=center] at (6.376, 3.4) {$V_6$};
    \draw[dotted] (0.45, 2.08) -- (0.026, 2.503);
    \draw[dotted] (1.018, 2.819) -- (0.595, 3.243);
    \draw[dotted] (1.591, 3.62) -- (1.168, 4.043);
    \draw[dotted] (5.459, 2.08) -- (5.036, 2.503);
    \draw[dotted] (6.028, 2.819) -- (5.604, 3.243);
    \draw[dotted] (6.601, 3.62) -- (6.177, 4.043);
\end{tikzpicture}

==> TikzFigures/isompeps10.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (2.904, 0.506) -- (2.909, 0.91);
    \filldraw[fill=Cyan!40] (2.075, 0.905) -- (2.079, 1.31);
    \filldraw[fill=Lavender] (2.954, 0.687) -- (3.242, 0.93) -- (2.176, 1.459) -- (1.914, 1.226) -- (2.954, 0.687);
    \filldraw[fill=Cyan!40] (1.509, 0.182) -- (1.514, 0.586);
    \filldraw[fill=Lavender] (1.623, 0.36) -- (1.893, 0.596) -- (1.611, 0.736) -- (1.348, 0.502) -- (1.622, 0.361);
    \filldraw[fill=Cyan!40] (1.513, 0.559) -- (1.517, 0.964);
    \filldraw[fill=Cyan!40] (2.923, 0.879) -- (2.928, 1.283);
    \filldraw[fill=Cyan!40] (2.094, 1.278) -- (2.098, 1.682);
    \filldraw[fill=Cyan!40] (0.44, 1.275) -- (0.725, 1.512) -- (1.853, 0.938) -- (1.008, 0.229) -- (0.62, 0.423) -- (1.19, 0.898) -- (0.44, 1.275);
    \fill[black, opacity=0.3] (1.184, 0.89) -- (1.459, 1.12) -- (1.833, 0.95) -- (1.852, 0.939) -- (1.564, 0.695) -- (1.187, 0.888);
    \filldraw[fill=Cyan!40] (1.52, 0.889) -- (1.525, 1.294);
    \filldraw[fill=Cyan!40] (0.691, 1.288) -- (0.695, 1.693);
    \filldraw[fill=Cyan!40] (0.945, 0.41) -- (0.949, 0.815);
    \filldraw[fill=Cyan!40] (1.016, 2.018) -- (1.3, 2.255) -- (2.428, 1.68) -- (1.583, 0.971) -- (1.195, 1.166) -- (1.765, 1.641) -- (1.016, 2.018);
    \fill[black, opacity=0.3] (2.588, 0.883) -- (2.863, 1.112) -- (3.237, 0.942) -- (3.256, 0.931) -- (2.968, 0.688) -- (2.592, 0.881);
    \filldraw[fill=Cyan!40] (2.096, 1.632) -- (2.1, 2.036);
    \filldraw[fill=Cyan!40] (1.266, 2.031) -- (1.27, 2.436);
    \filldraw[fill=Cyan!40] (1.52, 1.153) -- (1.525, 1.558);
    \filldraw[fill=Cyan!40] (2.424, 2.032) -- (2.709, 2.269) -- (3.837, 1.695) -- (2.992, 0.986) -- (2.604, 1.18) -- (3.174, 1.655) -- (2.424, 2.032);
    \filldraw[fill=Cyan!40] (3.504, 1.646) -- (3.509, 2.051);
    \filldraw[fill=Cyan!40] (2.675, 2.045) -- (2.679, 2.45);
    \fill[black, opacity=0.3] (1.76, 1.633) -- (2.035, 1.863) -- (2.409, 1.693) -- (2.428, 1.682) -- (2.14, 1.438) -- (1.764, 1.631);
    \filldraw[fill=Cyan!40] (2.929, 1.167) -- (2.933, 1.572);
    \filldraw[fill=Cyan!40] (1.596, 2.806) -- (1.881, 3.043) -- (3.009, 2.469) -- (2.164, 1.76) -- (1.776, 1.954) -- (2.346, 2.429) -- (1.596, 2.806);
    \filldraw[fill=Cyan!40] (2.677, 2.42) -- (2.681, 2.825);
    \filldraw[fill=Cyan!40] (1.847, 2.819) -- (1.851, 3.224);
    \filldraw[fill=Cyan!40] (2.101, 1.941) -- (2.105, 2.346);
    \fill[black, opacity=0.3] (1.348, 0.502) -- (1.628, 0.751) -- (1.687, 0.708) -- (1.398, 0.474) -- cycle;
    \fill[black, opacity=0.3] (1.904, 1.229) -- (2.184, 1.478) -- (2.243, 1.434) -- (1.954, 1.201) -- cycle;
    \fill[black, opacity=0.3] (2.472, 2.009) -- (2.752, 2.257) -- (2.811, 2.214) -- (2.522, 1.98) -- cycle;
    \filldraw[fill=Cyan!40] (6.734, 0.559) -- (6.738, 0.964);
    \filldraw[fill=Cyan!40] (8.144, 0.879) -- (8.149, 1.283);
    \filldraw[fill=Cyan!40] (7.315, 1.278) -- (7.319, 1.682);
    \filldraw[fill=Cyan!40] (5.661, 1.275) -- (5.946, 1.512) -- (7.074, 0.938) -- (6.229, 0.229) -- (5.841, 0.423) -- (6.411, 0.898) -- (5.661, 1.275);
    \fill[black, opacity=0.3] (6.405, 0.89) -- (6.68, 1.12) -- (7.054, 0.95) -- (7.073, 0.939) -- (6.785, 0.695) -- (6.408, 0.888);
    \filldraw[fill=Cyan!40] (6.742, 0.889) -- (6.746, 1.294);
    \filldraw[fill=Cyan!40] (5.912, 1.288) -- (5.916, 1.693);
    \filldraw[fill=Cyan!40] (6.166, 0.41) -- (6.17, 0.815);
    \filldraw[fill=Cyan!40] (6.237, 2.018) -- (6.521, 2.255) -- (7.649, 1.68) -- (6.805, 0.971) -- (6.416, 1.166) -- (6.986, 1.641) -- (6.237, 2.018);
    \filldraw[fill=Cyan!40] (7.317, 1.632) -- (7.321, 2.036);
    \filldraw[fill=Cyan!40] (6.487, 2.031) -- (6.492, 2.436);
    \filldraw[fill=Cyan!40] (6.741, 1.153) -- (6.746, 1.558);
    \filldraw[fill=Cyan!40] (7.646, 2.032) -- (7.93, 2.269) -- (9.058, 1.695) -- (8.213, 0.986) -- (7.825, 1.18) -- (8.395, 1.655) -- (7.646, 2.032);
    \filldraw[fill=Cyan!40] (8.726, 1.646) -- (8.73, 2.051);
    \filldraw[fill=Cyan!40] (7.896, 2.045) -- (7.9, 2.45);
    \fill[black, opacity=0.3] (6.981, 1.633) -- (7.256, 1.863) -- (7.63, 1.693) -- (7.649, 1.682) -- (7.361, 1.438) -- (6.985, 1.631);
    \filldraw[fill=Cyan!40] (8.15, 1.167) -- (8.155, 1.572);
    \filldraw[fill=Cyan!40] (6.818, 2.806) -- (7.102, 3.043) -- (8.23, 2.469) -- (7.385, 1.76) -- (6.997, 1.954) -- (7.567, 2.429) -- (6.818, 2.806);
    \filldraw[fill=Cyan!40] (7.898, 2.42) -- (7.902, 2.825);
    \filldraw[fill=Cyan!40] (7.068, 2.819) -- (7.072, 3.224);
    \filldraw[fill=Cyan!40] (7.322, 1.941) -- (7.327, 2.346);
    \fill[black, opacity=0.3] (7.693, 2.009) -- (7.973, 2.257) -- (8.032, 2.214) -- (7.743, 1.98) -- cycle;
    \node[anchor=center] at (3.714, 1.274) {$U_3$};
    \node[anchor=center] at (0.199, 1.269) {$U_4$};
    \node[anchor=center] at (0.833, 2.196) {$U_5$};
    \node[anchor=center] at (1.414, 2.907) {$U_6$};
    \node[anchor=center] at (8.936, 1.274) {$V_3$};
    \node[anchor=center] at (5.42, 1.269) {$V_4$};
    \node[anchor=center] at (6.054, 2.196) {$V_5$};
    \node[anchor=center] at (6.636, 2.907) {$V_6$};
    \node[anchor=center] at (4.505, 1.622) {$\propto$};
    \node[anchor=center] at (1.347, 0.146) {$X_1$};
    \node[anchor=center] at (2.454, 0.643) {$Y$};
    \draw[dotted] (0.452, 1.577) -- (0.029, 2.001);
    \draw[dotted] (1.021, 2.317) -- (0.598, 2.74);
    \draw[dotted] (1.594, 3.117) -- (1.171, 3.54);
    \draw[dotted] (5.674, 1.577) -- (5.25, 2.001);
    \draw[dotted] (6.242, 2.317) -- (5.819, 2.74);
    \draw[dotted] (6.815, 3.117) -- (6.392, 3.54);
\end{tikzpicture}

==> TikzFigures/isompeps11.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (2.902, 0.505) -- (2.906, 0.909);
    \filldraw[fill=Lavender] (2.952, 0.686) -- (2.571, 0.881) -- (2.846, 1.111) -- (3.239, 0.929) -- (2.952, 0.686);
    \filldraw[fill=Cyan!40] (2.072, 0.904) -- (2.077, 1.309);
    \filldraw[fill=Lavender] (2.186, 1.083) -- (2.456, 1.319) -- (2.174, 1.459) -- (1.911, 1.225) -- (2.185, 1.083);
    \filldraw[fill=Cyan!40] (1.509, 0.182) -- (1.514, 0.586);
    \filldraw[fill=Lavender] (1.623, 0.36) -- (1.893, 0.596) -- (1.611, 0.736) -- (1.348, 0.502) -- (1.622, 0.361);
    \filldraw[fill=Cyan!40] (1.513, 0.559) -- (1.517, 0.964);
    \filldraw[fill=Cyan!40] (2.923, 0.879) -- (2.928, 1.283);
    \filldraw[fill=Cyan!40] (2.094, 1.278) -- (2.098, 1.682);
    \filldraw[fill=Cyan!40] (0.44, 1.275) -- (0.725, 1.512) -- (1.853, 0.938) -- (1.008, 0.229) -- (0.62, 0.423) -- (1.19, 0.898) -- (0.44, 1.275);
    \fill[black, opacity=0.3] (1.184, 0.89) -- (1.459, 1.12) -- (1.833, 0.95) -- (1.852, 0.939) -- (1.564, 0.695) -- (1.187, 0.888);
    \filldraw[fill=Cyan!40] (1.52, 0.889) -- (1.525, 1.294);
    \filldraw[fill=Cyan!40] (0.691, 1.288) -- (0.695, 1.693);
    \filldraw[fill=Cyan!40] (0.945, 0.41) -- (0.949, 0.815);
    \filldraw[fill=Cyan!40] (1.016, 2.018) -- (1.3, 2.255) -- (2.428, 1.68) -- (1.583, 0.971) -- (1.195, 1.166) -- (1.765, 1.641) -- (1.016, 2.018);
    \fill[black, opacity=0.3] (2.588, 0.883) -- (2.863, 1.112) -- (3.237, 0.942) -- (3.256, 0.931) -- (2.968, 0.688) -- (2.592, 0.881);
    \filldraw[fill=Cyan!40] (2.096, 1.632) -- (2.1, 2.036);
    \filldraw[fill=Cyan!40] (1.266, 2.031) -- (1.27, 2.436);
    \filldraw[fill=Cyan!40] (1.52, 1.153) -- (1.525, 1.558);
    \filldraw[fill=Cyan!40] (2.424, 2.032) -- (2.709, 2.269) -- (3.837, 1.695) -- (2.992, 0.986) -- (2.604, 1.18) -- (3.174, 1.655) -- (2.424, 2.032);
    \filldraw[fill=Cyan!40] (3.504, 1.646) -- (3.509, 2.051);
    \filldraw[fill=Cyan!40] (2.675, 2.045) -- (2.679, 2.45);
    \fill[black, opacity=0.3] (1.76, 1.633) -- (2.035, 1.863) -- (2.409, 1.693) -- (2.428, 1.682) -- (2.14, 1.438) -- (1.764, 1.631);
    \filldraw[fill=Cyan!40] (2.929, 1.167) -- (2.933, 1.572);
    \filldraw[fill=Cyan!40] (1.596, 2.806) -- (1.881, 3.043) -- (3.009, 2.469) -- (2.164, 1.76) -- (1.776, 1.954) -- (2.346, 2.429) -- (1.596, 2.806);
    \filldraw[fill=Cyan!40] (2.677, 2.42) -- (2.681, 2.825);
    \filldraw[fill=Cyan!40] (1.847, 2.819) -- (1.851, 3.224);
    \filldraw[fill=Cyan!40] (2.101, 1.941) -- (2.105, 2.346);
    \fill[black, opacity=0.3] (1.348, 0.502) -- (1.628, 0.751) -- (1.687, 0.708) -- (1.398, 0.474) -- cycle;
    \fill[black, opacity=0.3] (1.904, 1.229) -- (2.184, 1.478) -- (2.243, 1.434) -- (1.954, 1.201) -- cycle;
    \fill[black, opacity=0.3] (2.472, 2.009) -- (2.752, 2.257) -- (2.811, 2.214) -- (2.522, 1.98) -- cycle;
    \filldraw[fill=Cyan!40] (6.734, 0.559) -- (6.738, 0.964);
    \filldraw[fill=Cyan!40] (8.144, 0.879) -- (8.149, 1.283);
    \filldraw[fill=Cyan!40] (7.315, 1.278) -- (7.319, 1.682);
    \filldraw[fill=Cyan!40] (5.661, 1.275) -- (5.946, 1.512) -- (7.074, 0.938) -- (6.229, 0.229) -- (5.841, 0.423) -- (6.411, 0.898) -- (5.661, 1.275);
    \fill[black, opacity=0.3] (6.405, 0.89) -- (6.68, 1.12) -- (7.054, 0.95) -- (7.073, 0.939) -- (6.785, 0.695) -- (6.408, 0.888);
    \filldraw[fill=Cyan!40] (6.742, 0.889) -- (6.746, 1.294);
    \filldraw[fill=Cyan!40] (5.912, 1.288) -- (5.916, 1.693);
    \filldraw[fill=Cyan!40] (6.166, 0.41) -- (6.17, 0.815);
    \filldraw[fill=Cyan!40] (6.237, 2.018) -- (6.521, 2.255) -- (7.649, 1.68) -- (6.805, 0.971) -- (6.416, 1.166) -- (6.986, 1.641) -- (6.237, 2.018);
    \filldraw[fill=Cyan!40] (7.317, 1.632) -- (7.321, 2.036);
    \filldraw[fill=Cyan!40] (6.487, 2.031) -- (6.492, 2.436);
    \filldraw[fill=Cyan!40] (6.741, 1.153) -- (6.746, 1.558);
    \filldraw[fill=Cyan!40] (7.646, 2.032) -- (7.93, 2.269) -- (9.058, 1.695) -- (8.213, 0.986) -- (7.825, 1.18) -- (8.395, 1.655) -- (7.646, 2.032);
    \filldraw[fill=Cyan!40] (8.726, 1.646) -- (8.73, 2.051);
    \filldraw[fill=Cyan!40] (7.896, 2.045) -- (7.9, 2.45);
    \fill[black, opacity=0.3] (6.981, 1.633) -- (7.256, 1.863) -- (7.63, 1.693) -- (7.649, 1.682) -- (7.361, 1.438) -- (6.985, 1.631);
    \filldraw[fill=Cyan!40] (8.15, 1.167) -- (8.155, 1.572);
    \filldraw[fill=Cyan!40] (6.818, 2.806) -- (7.102, 3.043) -- (8.23, 2.469) -- (7.385, 1.76) -- (6.997, 1.954) -- (7.567, 2.429) -- (6.818, 2.806);
    \filldraw[fill=Cyan!40] (7.898, 2.42) -- (7.902, 2.825);
    \filldraw[fill=Cyan!40] (7.068, 2.819) -- (7.072, 3.224);
    \filldraw[fill=Cyan!40] (7.322, 1.941) -- (7.327, 2.346);
    \fill[black, opacity=0.3] (7.693, 2.009) -- (7.973, 2.257) -- (8.032, 2.214) -- (7.743, 1.98) -- cycle;
    \node[anchor=center] at (3.714, 1.274) {$U_3$};
    \node[anchor=center] at (0.199, 1.269) {$U_4$};
    \node[anchor=center] at (0.833, 2.196) {$U_5$};
    \node[anchor=center] at (1.414, 2.907) {$U_6$};
    \node[anchor=center] at (8.936, 1.274) {$V_3$};
    \node[anchor=center] at (5.42, 1.269) {$V_4$};
    \node[anchor=center] at (6.054, 2.196) {$V_5$};
    \node[anchor=center] at (6.636, 2.907) {$V_6$};
    \node[anchor=center] at (4.505, 1.622) {$\propto$};
    \node[anchor=center] at (1.347, 0.146) {$X_1$};
    \node[anchor=center] at (2.218, 0.649) {$Y_1$};
    \node[anchor=center] at (3.182, 0.327) {$Y_2$};
    \draw[dotted] (0.452, 1.577) -- (0.029, 2.001);
    \draw[dotted] (1.021, 2.317) -- (0.598, 2.74);
    \draw[dotted] (1.594, 3.117) -- (1.171, 3.54);
    \draw[dotted] (5.674, 1.718) -- (5.25, 2.142);
    \draw[dotted] (6.242, 2.458) -- (5.819, 2.882);
    \draw[dotted] (6.815, 3.258) -- (6.392, 3.682);
\end{tikzpicture}

==> TikzFigures/isompeps12.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.834) rectangle (1.693, 1.27);
    \draw (0, 0.847) rectangle (0.564, 0.282);
    \draw (0, 3.246) rectangle (1.693, 2.681);
    \draw (0.282, 2.681) -- (0.282, 2.399);
    \draw (0.282, 2.117) -- (0.282, 1.834);
    \draw (0.847, 2.399) -- (0.847, 2.681);
    \draw (0.847, 2.117) -- (0.847, 1.834);
    \draw (1.411, 2.681) -- (1.411, 1.834);
    \draw (0, 4.233) rectangle (0.564, 3.669);
    \draw (0.282, 4.233) -- (0.282, 4.516);
    \draw (0.282, 3.669) -- (0.282, 3.246);
    \draw (0.282, 1.27) -- (0.282, 0.847);
    \draw (0.282, 0.282) -- (0.282, 0);
    \node[anchor=center] at (0.299, 0.54) {$Y_2$};
    \node[anchor=center] at (0.299, 3.926) {$Y_2^\dagger$};
    \node[anchor=center] at (0.832, 1.556) {$U_3$};
    \node[anchor=center] at (0.832, 2.967) {$U_3^\dagger$};
    \draw (2.54, 1.834) rectangle (4.233, 1.27);
    \draw (2.54, 3.246) rectangle (4.233, 2.681);
    \draw (2.822, 2.681) -- (2.822, 2.399);
    \draw (2.822, 2.117) -- (2.822, 1.834);
    \draw (3.387, 2.399) -- (3.387, 2.681);
    \draw (3.387, 2.117) -- (3.387, 1.834);
    \draw (3.951, 2.681) -- (3.951, 1.834);
    \draw (2.822, 3.669) -- (2.822, 3.246);
    \draw (2.822, 1.27) -- (2.822, 0.847);
    \node[anchor=center] at (3.372, 1.556) {$V_3$};
    \node[anchor=center] at (3.372, 2.967) {$V_3^\dagger$};
    \node[anchor=center] at (2.117, 2.258) {$\propto$};
\end{tikzpicture}

==> TikzFigures/isompeps13.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.834) rectangle (1.693, 1.27);
    \draw (0, 0.847) rectangle (0.564, 0.282);
    \draw (0.282, 2.117) -- (0.282, 1.834);
    \draw (0.847, 2.117) -- (0.847, 1.834);
    \draw (0.282, 1.27) -- (0.282, 0.847);
    \draw (0.282, 0.282) -- (0.282, 0);
    \node[anchor=center] at (0.299, 0.54) {$Y_2$};
    \draw (2.54, 1.834) rectangle (4.233, 1.27);
    \draw (2.822, 2.117) -- (2.822, 1.834);
    \draw (3.387, 2.117) -- (3.387, 1.834);
    \draw (2.822, 1.27) -- (2.822, 0.847);
    \node[anchor=center] at (3.372, 1.556) {$V_3$};
    \node[anchor=center] at (0.832, 1.556) {$U_3$};
    \draw (1.411, 2.117) -- (1.411, 1.834);
    \draw (3.951, 2.117) -- (3.951, 1.834);
    \draw (3.669, 2.681) rectangle (4.233, 2.117);
    \draw (3.951, 2.963) -- (3.951, 2.681);
    \node[anchor=center] at (3.951, 2.399) {$Z$};
    \node[anchor=center] at (2.117, 1.552) {$\propto$};
\end{tikzpicture}

==> TikzFigures/isompeps14.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (2.672, 1.609) -- (2.676, 2.014);
    \filldraw[fill=Lavender] (2.725, 1.768) -- (2.995, 2.004) -- (2.714, 2.144) -- (2.451, 1.91) -- (2.724, 1.768);
    \filldraw[fill=Cyan!40] (2.072, 0.79) -- (2.077, 1.194);
    \filldraw[fill=Lavender] (2.186, 0.968) -- (2.456, 1.204) -- (2.174, 1.344) -- (1.911, 1.11) -- (2.185, 0.969);
    \filldraw[fill=Cyan!40] (1.509, 0.067) -- (1.514, 0.472);
    \filldraw[fill=Lavender] (1.623, 0.246) -- (1.893, 0.482) -- (1.611, 0.622) -- (1.348, 0.388) -- (1.622, 0.246);
    \filldraw[fill=Cyan!40] (1.513, 0.445) -- (1.517, 0.85);
    \filldraw[fill=Cyan!40] (2.094, 1.163) -- (2.098, 1.568);
    \filldraw[fill=Cyan!40] (0.44, 1.161) -- (0.725, 1.398) -- (1.853, 0.823) -- (1.008, 0.114) -- (0.62, 0.308) -- (1.19, 0.784) -- (0.44, 1.161);
    \fill[black, opacity=0.3] (1.184, 0.775) -- (1.459, 1.005) -- (1.833, 0.835) -- (1.852, 0.824) -- (1.564, 0.581) -- (1.187, 0.774);
    \filldraw[fill=Cyan!40] (1.52, 0.775) -- (1.525, 1.179);
    \filldraw[fill=Cyan!40] (0.691, 1.174) -- (0.695, 1.578);
    \filldraw[fill=Cyan!40] (0.945, 0.296) -- (0.949, 0.7);
    \filldraw[fill=Cyan!40] (1.016, 1.904) -- (1.3, 2.141) -- (2.428, 1.566) -- (1.583, 0.857) -- (1.195, 1.051) -- (1.765, 1.526) -- (1.016, 1.904);
    \filldraw[fill=Cyan!40] (2.096, 1.517) -- (2.1, 1.922);
    \filldraw[fill=Cyan!40] (1.266, 1.917) -- (1.27, 2.321);
    \filldraw[fill=Cyan!40] (1.52, 1.039) -- (1.525, 1.443);
    \filldraw[fill=Cyan!40] (2.675, 1.931) -- (2.679, 2.336);
    \fill[black, opacity=0.3] (1.76, 1.519) -- (2.035, 1.749) -- (2.409, 1.578) -- (2.428, 1.567) -- (2.14, 1.324) -- (1.764, 1.517);
    \filldraw[fill=Cyan!40] (1.596, 2.692) -- (1.881, 2.929) -- (3.009, 2.354) -- (2.164, 1.645) -- (1.776, 1.84) -- (2.346, 2.315) -- (1.596, 2.692);
    \filldraw[fill=Cyan!40] (2.677, 2.306) -- (2.681, 2.71);
    \filldraw[fill=Cyan!40] (1.847, 2.705) -- (1.851, 3.11);
    \filldraw[fill=Cyan!40] (2.101, 1.827) -- (2.105, 2.232);
    \fill[black, opacity=0.3] (1.348, 0.388) -- (1.628, 0.637) -- (1.687, 0.593) -- (1.398, 0.36) -- cycle;
    \fill[black, opacity=0.3] (1.904, 1.115) -- (2.184, 1.363) -- (2.243, 1.32) -- (1.954, 1.086) -- cycle;
    \fill[black, opacity=0.3] (2.472, 1.894) -- (2.752, 2.143) -- (2.811, 2.1) -- (2.522, 1.866) -- cycle;
    \filldraw[fill=Cyan!40] (5.746, 0.445) -- (5.751, 0.85);
    \filldraw[fill=Cyan!40] (6.327, 1.163) -- (6.331, 1.568);
    \filldraw[fill=Cyan!40] (4.674, 1.161) -- (4.958, 1.398) -- (6.086, 0.823) -- (5.242, 0.114) -- (4.853, 0.308) -- (5.423, 0.784) -- (4.674, 1.161);
    \fill[black, opacity=0.3] (5.417, 0.775) -- (5.692, 1.005) -- (6.066, 0.835) -- (6.085, 0.824) -- (5.797, 0.581) -- (5.421, 0.774);
    \filldraw[fill=Cyan!40] (5.754, 0.775) -- (5.758, 1.179);
    \filldraw[fill=Cyan!40] (4.924, 1.174) -- (4.928, 1.578);
    \filldraw[fill=Cyan!40] (5.178, 0.296) -- (5.183, 0.7);
    \filldraw[fill=Cyan!40] (5.249, 1.904) -- (5.533, 2.141) -- (6.662, 1.566) -- (5.817, 0.857) -- (5.428, 1.051) -- (5.999, 1.526) -- (5.249, 1.904);
    \filldraw[fill=Cyan!40] (6.329, 1.517) -- (6.333, 1.922);
    \filldraw[fill=Cyan!40] (5.499, 1.917) -- (5.504, 2.321);
    \filldraw[fill=Cyan!40] (5.754, 1.039) -- (5.758, 1.443);
    \filldraw[fill=Cyan!40] (6.908, 1.931) -- (6.912, 2.336);
    \fill[black, opacity=0.3] (5.993, 1.519) -- (6.268, 1.749) -- (6.642, 1.578) -- (6.661, 1.567) -- (6.374, 1.324) -- (5.997, 1.517);
    \filldraw[fill=Cyan!40] (5.83, 2.692) -- (6.114, 2.929) -- (7.242, 2.354) -- (6.398, 1.645) -- (6.009, 1.84) -- (6.579, 2.315) -- (5.83, 2.692);
    \filldraw[fill=Cyan!40] (6.91, 2.306) -- (6.914, 2.71);
    \filldraw[fill=Cyan!40] (6.08, 2.705) -- (6.085, 3.11);
    \filldraw[fill=Cyan!40] (6.334, 1.827) -- (6.339, 2.232);
    \node[anchor=center] at (0.199, 1.154) {$U_4$};
    \node[anchor=center] at (0.833, 2.082) {$U_5$};
    \node[anchor=center] at (1.414, 2.792) {$U_6$};
    \node[anchor=center] at (4.432, 1.154) {$V_4$};
    \node[anchor=center] at (5.066, 2.082) {$V_5$};
    \node[anchor=center] at (5.648, 2.792) {$V_6$};
    \node[anchor=center] at (3.8, 1.508) {$\propto$};
    \node[anchor=center] at (2.004, 0.146) {$X_1$};
    \node[anchor=center] at (2.571, 0.902) {$Y_1$};
    \node[anchor=center] at (2.99, 1.705) {$Z$};
    \draw[dotted] (0.452, 1.604) -- (0.029, 2.027);
    \draw[dotted] (1.021, 2.344) -- (0.598, 2.767);
    \draw[dotted] (1.594, 3.144) -- (1.171, 3.567);
    \draw[dotted] (4.686, 1.604) -- (4.262, 2.027);
    \draw[dotted] (5.254, 2.344) -- (4.831, 2.767);
    \draw[dotted] (5.827, 3.144) -- (5.404, 3.567);
\end{tikzpicture}

==> TikzFigures/isompeps15.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (3.318, 1.983) -- (3.322, 2.387);
    \filldraw[fill=Lavender] (3.371, 2.141) -- (3.641, 2.377) -- (3.36, 2.517) -- (3.097, 2.283) -- (3.37, 2.142);
    \filldraw[fill=Cyan!40] (2.718, 1.163) -- (2.723, 1.568);
    \filldraw[fill=Lavender] (2.832, 1.342) -- (3.102, 1.578) -- (2.82, 1.718) -- (2.557, 1.484) -- (2.831, 1.342);
    \filldraw[fill=Cyan!40] (2.155, 0.441) -- (2.16, 0.845);
    \filldraw[fill=Lavender] (2.269, 0.619) -- (2.539, 0.855) -- (2.257, 0.995) -- (1.994, 0.761) -- (2.267, 0.62);
    \filldraw[fill=Cyan!40] (2.159, 0.819) -- (2.163, 1.223);
    \filldraw[fill=Cyan!40] (2.74, 1.537) -- (2.744, 1.942);
    \filldraw[fill=Cyan!40] (1.086, 1.534) -- (1.371, 1.771) -- (2.499, 1.197) -- (1.654, 0.488) -- (1.266, 0.682) -- (1.836, 1.157) -- (1.086, 1.534);
    \fill[black, opacity=0.3] (1.829, 1.149) -- (2.104, 1.379) -- (2.479, 1.209) -- (2.498, 1.198) -- (2.21, 0.954) -- (1.833, 1.147);
    \filldraw[fill=Cyan!40] (2.166, 1.148) -- (2.171, 1.553);
    \filldraw[fill=Cyan!40] (1.337, 1.547) -- (1.341, 1.952);
    \filldraw[fill=Cyan!40] (1.591, 0.669) -- (1.595, 1.074);
    \filldraw[fill=Cyan!40] (1.662, 2.277) -- (1.946, 2.514) -- (3.074, 1.94) -- (2.229, 1.231) -- (1.841, 1.425) -- (2.411, 1.9) -- (1.662, 2.277);
    \filldraw[fill=Cyan!40] (2.742, 1.891) -- (2.746, 2.296);
    \filldraw[fill=Cyan!40] (1.912, 2.29) -- (1.916, 2.695);
    \filldraw[fill=Cyan!40] (2.166, 1.412) -- (2.171, 1.817);
    \filldraw[fill=Cyan!40] (3.321, 2.304) -- (3.325, 2.709);
    \fill[black, opacity=0.3] (2.406, 1.892) -- (2.681, 2.122) -- (3.055, 1.952) -- (3.074, 1.941) -- (2.786, 1.697) -- (2.41, 1.89);
    \filldraw[fill=Cyan!40] (2.242, 3.065) -- (2.527, 3.302) -- (3.655, 2.728) -- (2.81, 2.019) -- (2.422, 2.213) -- (2.992, 2.688) -- (2.242, 3.065);
    \filldraw[fill=Cyan!40] (3.322, 2.679) -- (3.327, 3.084);
    \filldraw[fill=Cyan!40] (2.493, 3.078) -- (2.497, 3.483);
    \filldraw[fill=Cyan!40] (2.747, 2.2) -- (2.751, 2.605);
    \node[anchor=center] at (4.445, 2.023) {$\propto$};
    \filldraw[fill=Cyan!40] (1.302, 2.327) -- (1.678, 2.135) -- (0.833, 1.426) -- (0.445, 1.62) -- (1.015, 2.096) -- (1.301, 2.327);
    \fill[black, opacity=0.3] (0.995, 2.089) -- (1.27, 2.319) -- (1.644, 2.149) -- (1.663, 2.138) -- (1.376, 1.894) -- (0.999, 2.087);
    \filldraw[fill=Cyan!40] (1.322, 2.096) -- (1.326, 2.5);
    \filldraw[fill=Cyan!40] (1.874, 3.113) -- (2.25, 2.921) -- (1.405, 2.212) -- (1.016, 2.406) -- (1.587, 2.882) -- (1.873, 3.113);
    \fill[black, opacity=0.3] (1.583, 2.873) -- (1.858, 3.103) -- (2.232, 2.932) -- (2.251, 2.921) -- (1.963, 2.678) -- (1.586, 2.871);
    \filldraw[fill=Cyan!40] (1.894, 2.882) -- (1.898, 3.286);
    \filldraw[fill=Cyan!40] (1.328, 2.448) -- (1.332, 2.852);
    \filldraw[fill=Cyan!40] (2.46, 3.92) -- (2.836, 3.728) -- (1.991, 3.019) -- (1.602, 3.213) -- (2.173, 3.688) -- (2.459, 3.92);
    \filldraw[fill=Cyan!40] (2.48, 3.688) -- (2.484, 4.093);
    \filldraw[fill=Cyan!40] (1.914, 3.255) -- (1.918, 3.659);
    \fill[black, opacity=0.3] (2.246, 3.075) -- (2.521, 3.305) -- (2.799, 3.165) -- (2.804, 3.163) -- (2.52, 2.929) -- (2.25, 3.073);
    \fill[black, opacity=0.3] (1.667, 2.286) -- (1.942, 2.516) -- (2.219, 2.377) -- (2.225, 2.374) -- (1.94, 2.141) -- (1.67, 2.284);
    \fill[black, opacity=0.3] (1.093, 1.539) -- (1.368, 1.769) -- (1.646, 1.63) -- (1.651, 1.627) -- (1.367, 1.393) -- (1.097, 1.537);
    \filldraw[fill=Cyan!40] (7.098, 0.677) -- (7.102, 1.082);
    \filldraw[fill=Cyan!40] (7.678, 1.396) -- (7.683, 1.801);
    \filldraw[fill=Cyan!40] (6.025, 1.393) -- (6.31, 1.63) -- (7.438, 1.056) -- (6.593, 0.347) -- (6.205, 0.541) -- (6.775, 1.016) -- (6.025, 1.393);
    \fill[black, opacity=0.3] (6.768, 1.008) -- (7.043, 1.238) -- (7.418, 1.068) -- (7.436, 1.057) -- (7.149, 0.813) -- (6.772, 1.006);
    \filldraw[fill=Cyan!40] (7.105, 1.007) -- (7.11, 1.412);
    \filldraw[fill=Cyan!40] (6.276, 1.406) -- (6.28, 1.811);
    \filldraw[fill=Cyan!40] (6.53, 0.528) -- (6.534, 0.933);
    \filldraw[fill=Cyan!40] (6.6, 2.136) -- (6.885, 2.373) -- (8.013, 1.799) -- (7.168, 1.089) -- (6.78, 1.284) -- (7.35, 1.759) -- (6.6, 2.136);
    \filldraw[fill=Cyan!40] (7.681, 1.75) -- (7.685, 2.155);
    \filldraw[fill=Cyan!40] (6.851, 2.149) -- (6.855, 2.554);
    \filldraw[fill=Cyan!40] (7.105, 1.271) -- (7.109, 1.676);
    \filldraw[fill=Cyan!40] (8.26, 2.163) -- (8.264, 2.568);
    \fill[black, opacity=0.3] (7.345, 1.751) -- (7.62, 1.981) -- (7.994, 1.811) -- (8.013, 1.8) -- (7.725, 1.556) -- (7.348, 1.749);
    \filldraw[fill=Cyan!40] (7.181, 2.924) -- (7.466, 3.161) -- (8.594, 2.587) -- (7.749, 1.878) -- (7.361, 2.072) -- (7.931, 2.547) -- (7.181, 2.924);
    \filldraw[fill=Cyan!40] (8.261, 2.538) -- (8.266, 2.943);
    \filldraw[fill=Cyan!40] (7.432, 2.937) -- (7.436, 3.342);
    \filldraw[fill=Cyan!40] (7.686, 2.059) -- (7.69, 2.464);
    \filldraw[fill=Cyan!40] (6.241, 2.186) -- (6.617, 1.994) -- (5.772, 1.285) -- (5.384, 1.479) -- (5.954, 1.954) -- (6.24, 2.186);
    \fill[black, opacity=0.3] (5.934, 1.948) -- (6.209, 2.178) -- (6.583, 2.007) -- (6.602, 1.996) -- (6.314, 1.753) -- (5.938, 1.946);
    \filldraw[fill=Cyan!40] (6.261, 1.954) -- (6.265, 2.359);
    \filldraw[fill=Cyan!40] (6.812, 2.972) -- (7.189, 2.78) -- (6.344, 2.071) -- (5.955, 2.265) -- (6.526, 2.74) -- (6.812, 2.972);
    \fill[black, opacity=0.3] (6.522, 2.732) -- (6.797, 2.961) -- (7.171, 2.791) -- (7.19, 2.78) -- (6.902, 2.537) -- (6.525, 2.73);
    \filldraw[fill=Cyan!40] (6.833, 2.74) -- (6.837, 3.145);
    \filldraw[fill=Cyan!40] (6.267, 2.307) -- (6.271, 2.711);
    \filldraw[fill=Cyan!40] (7.398, 3.778) -- (7.775, 3.587) -- (6.93, 2.878) -- (6.541, 3.072) -- (7.112, 3.547) -- (7.398, 3.779);
    \filldraw[fill=Cyan!40] (7.419, 3.547) -- (7.423, 3.952);
    \filldraw[fill=Cyan!40] (6.853, 3.113) -- (6.857, 3.518);
    \fill[black, opacity=0.3] (7.185, 2.934) -- (7.46, 3.164) -- (7.738, 3.024) -- (7.743, 3.021) -- (7.459, 2.788) -- (7.189, 2.932);
    \fill[black, opacity=0.3] (6.605, 2.145) -- (6.88, 2.375) -- (7.158, 2.236) -- (7.163, 2.233) -- (6.879, 2) -- (6.609, 2.143);
    \fill[black, opacity=0.3] (6.032, 1.398) -- (6.307, 1.628) -- (6.585, 1.489) -- (6.59, 1.486) -- (6.306, 1.252) -- (6.036, 1.396);
    \filldraw[fill=Cyan!40] (0.763, 1.601) -- (0.768, 2.006);
    \fill[black, opacity=0.3] (1.994, 0.761) -- (2.273, 1.01) -- (2.333, 0.967) -- (2.044, 0.733) -- cycle;
    \fill[black, opacity=0.3] (2.55, 1.481) -- (2.83, 1.73) -- (2.889, 1.687) -- (2.6, 1.453) -- cycle;
    \fill[black, opacity=0.3] (3.117, 2.267) -- (3.396, 2.516) -- (3.455, 2.472) -- (3.166, 2.239) -- cycle;
    \filldraw[fill=Cyan!40] (5.702, 1.46) -- (5.707, 1.865);
    \node[anchor=center] at (1.341, 0.329) {$W_1$};
    \node[anchor=center] at (0.212, 1.881) {$B_1$};
    \node[anchor=center] at (0.918, 2.728) {$B_2$};
    \node[anchor=center] at (1.482, 3.575) {$B_3$};
    \node[anchor=center] at (6.28, 0.188) {$\tilde W_1$};
    \node[anchor=center] at (8.679, 2.869) {$\tilde W_3
$};
    \node[anchor=center] at (3.74, 3.01) {$W_3$};
    \node[anchor=center] at (1.905, 1.881) {$W_2$};
    \node[anchor=center] at (6.844, 1.74) {$\tilde W_2$};
    \node[anchor=center] at (2.611, 0.47) {$A_1$};
    \node[anchor=center] at (3.175, 1.176) {$A_2$};
    \node[anchor=center] at (3.599, 1.881) {$A_3$};
    \node[anchor=center] at (5.151, 1.74) {$\tilde B_1$};
    \node[anchor=center] at (5.857, 2.587) {$\tilde B_2$};
    \node[anchor=center] at (6.421, 3.434) {$\tilde B_3$};
\end{tikzpicture}

==> TikzFigures/isompeps16.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.693) rectangle (1.693, 1.129);
    \draw (0.282, 1.693) -- (0.282, 2.117);
    \draw (0.847, 1.129) -- (0.847, 0.847);
    \draw (0.564, 0.847) rectangle (1.129, 0.282);
    \draw (0.847, 0.282) -- (0.847, 0);
    \draw (0, 3.528) rectangle (1.693, 2.963);
    \draw (0.282, 2.54) -- (0.282, 2.963);
    \draw (0.847, 2.963) -- (0.847, 1.693);
    \draw (1.411, 2.963) -- (1.411, 1.693);
    \draw (0.847, 4.657) -- (0.847, 4.374);
    \draw (0.564, 4.374) rectangle (1.129, 3.81);
    \draw (0.847, 3.81) -- (0.847, 3.528);
    \node[anchor=center] at (2.258, 2.258) {$\propto$};
    \draw (2.822, 1.693) rectangle (4.516, 1.129);
    \draw (3.104, 1.693) -- (3.104, 2.117);
    \draw (3.669, 1.129) -- (3.669, 0.847);
    \draw (2.822, 3.528) rectangle (4.516, 2.963);
    \draw (3.104, 2.54) -- (3.104, 2.963);
    \draw (3.669, 2.963) -- (3.669, 1.693);
    \draw (4.233, 2.963) -- (4.233, 1.693);
    \draw (3.669, 3.81) -- (3.669, 3.528);
    \node[anchor=center] at (0.847, 1.411) {$W_1$};
    \node[anchor=center] at (0.847, 3.246) {$W_1^\dagger$};
    \node[anchor=center] at (0.847, 0.564) {$A_1$};
    \node[anchor=center] at (0.847, 4.092) {$A_1^\dagger$};
    \node[anchor=center] at (3.669, 1.411) {$\tilde W_1$};
    \node[anchor=center] at (3.669, 3.246) {$\tilde W_1^\dagger$};
\end{tikzpicture}

==> TikzFigures/isompeps17.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.834) rectangle (1.693, 1.27);
    \draw (0.282, 1.834) -- (0.282, 2.258);
    \draw (0.847, 1.27) -- (0.847, 0.988);
    \draw (0.564, 0.988) rectangle (1.129, 0.423);
    \draw (0.847, 0.423) -- (0.847, 0.141);
    \node[anchor=center] at (2.258, 0.988) {$\propto$};
    \draw (2.963, 0.847) rectangle (4.657, 0.282);
    \draw (3.246, 0.847) -- (3.246, 1.27);
    \draw (3.81, 0.282) -- (3.81, 0);
    \draw (0.847, 1.834) -- (0.847, 2.258);
    \draw (1.411, 1.834) -- (1.411, 2.258);
    \draw (3.81, 0.847) -- (3.81, 1.27);
    \draw (4.374, 0.847) -- (4.374, 1.27);
    \draw (3.528, 1.693) rectangle (4.657, 1.27);
    \draw (3.81, 1.693) -- (3.81, 1.976);
    \draw (4.374, 1.693) -- (4.374, 1.976);
    \node[anchor=center] at (0.847, 1.552) {$W_1$};
    \node[anchor=center] at (0.847, 0.706) {$A_1$};
    \node[anchor=center] at (3.81, 0.564) {$\tilde W_1$};
    \node[anchor=center] at (4.092, 1.482) {$C$};
\end{tikzpicture}

==> TikzFigures/isompeps18.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (1.333, 0.434) -- (1.338, 0.839);
    \filldraw[fill=Cyan!40] (2.159, 0) -- (2.163, 0.405);
    \filldraw[fill=Lavender] (2.148, 0.168) -- (2.435, 0.411) -- (1.37, 0.94) -- (1.107, 0.706) -- (2.148, 0.168);
    \filldraw[fill=Cyan!40] (3.318, 1.164) -- (3.322, 1.569);
    \filldraw[fill=Lavender] (3.371, 1.323) -- (3.641, 1.559) -- (3.36, 1.699) -- (3.097, 1.465) -- (3.37, 1.323);
    \filldraw[fill=Cyan!40] (2.718, 0.345) -- (2.723, 0.749);
    \filldraw[fill=Lavender] (2.832, 0.523) -- (3.102, 0.759) -- (2.82, 0.899) -- (2.557, 0.665) -- (2.831, 0.524);
    \filldraw[fill=Cyan!40] (2.74, 0.718) -- (2.744, 1.123);
    \fill[black, opacity=0.3] (1.829, 0.33) -- (2.104, 0.56) -- (2.436, 0.413) -- (2.141, 0.169) -- (1.833, 0.328);
    \filldraw[fill=Cyan!40] (2.166, 0.33) -- (2.171, 0.734);
    \filldraw[fill=Cyan!40] (1.337, 0.729) -- (1.341, 1.133);
    \filldraw[fill=Cyan!40] (1.662, 1.459) -- (1.946, 1.696) -- (3.074, 1.121) -- (2.229, 0.412) -- (1.841, 0.606) -- (2.411, 1.081) -- (1.662, 1.459);
    \filldraw[fill=Cyan!40] (2.742, 1.072) -- (2.746, 1.477);
    \filldraw[fill=Cyan!40] (1.912, 1.472) -- (1.916, 1.876);
    \filldraw[fill=Cyan!40] (2.166, 0.594) -- (2.171, 0.998);
    \filldraw[fill=Cyan!40] (3.321, 1.486) -- (3.325, 1.891);
    \fill[black, opacity=0.3] (2.406, 1.074) -- (2.681, 1.304) -- (3.055, 1.133) -- (3.074, 1.122) -- (2.786, 0.879) -- (2.41, 1.072);
    \filldraw[fill=Cyan!40] (2.242, 2.247) -- (2.527, 2.484) -- (3.655, 1.909) -- (2.81, 1.2) -- (2.422, 1.395) -- (2.992, 1.87) -- (2.242, 2.247);
    \filldraw[fill=Cyan!40] (3.322, 1.861) -- (3.327, 2.265);
    \filldraw[fill=Cyan!40] (2.493, 2.26) -- (2.497, 2.665);
    \filldraw[fill=Cyan!40] (2.747, 1.382) -- (2.751, 1.787);
    \node[anchor=center] at (4.163, 1.204) {$\propto$};
    \filldraw[fill=Cyan!40] (1.302, 1.508) -- (1.678, 1.317) -- (0.833, 0.608) -- (0.445, 0.802) -- (1.015, 1.277) -- (1.301, 1.509);
    \fill[black, opacity=0.3] (0.995, 1.27) -- (1.27, 1.5) -- (1.644, 1.33) -- (1.663, 1.319) -- (1.376, 1.076) -- (0.999, 1.268);
    \filldraw[fill=Cyan!40] (1.322, 1.277) -- (1.326, 1.682);
    \filldraw[fill=Cyan!40] (1.874, 2.294) -- (2.25, 2.103) -- (1.405, 1.394) -- (1.016, 1.588) -- (1.587, 2.063) -- (1.873, 2.295);
    \fill[black, opacity=0.3] (1.583, 2.054) -- (1.858, 2.284) -- (2.232, 2.114) -- (2.251, 2.103) -- (1.963, 1.859) -- (1.586, 2.052);
    \filldraw[fill=Cyan!40] (1.894, 2.063) -- (1.898, 2.468);
    \filldraw[fill=Cyan!40] (1.328, 1.629) -- (1.332, 2.034);
    \filldraw[fill=Cyan!40] (2.46, 3.101) -- (2.836, 2.91) -- (1.991, 2.2) -- (1.602, 2.395) -- (2.173, 2.87) -- (2.459, 3.102);
    \filldraw[fill=Cyan!40] (1.914, 2.436) -- (1.918, 2.841);
    \fill[black, opacity=0.3] (2.246, 2.256) -- (2.521, 2.486) -- (2.799, 2.347) -- (2.804, 2.344) -- (2.52, 2.111) -- (2.25, 2.254);
    \fill[black, opacity=0.3] (1.667, 1.468) -- (1.942, 1.698) -- (2.219, 1.558) -- (2.225, 1.555) -- (1.94, 1.322) -- (1.67, 1.466);
    \fill[black, opacity=0.3] (1.093, 0.721) -- (1.368, 0.95) -- (1.646, 0.811) -- (1.651, 0.808) -- (1.367, 0.575) -- (1.097, 0.719);
    \filldraw[fill=Cyan!40] (7.537, 0.577) -- (7.542, 0.982);
    \filldraw[fill=Cyan!40] (6.964, 0.188) -- (6.968, 0.593);
    \filldraw[fill=Cyan!40] (6.134, 0.588) -- (6.139, 0.992);
    \filldraw[fill=Cyan!40] (6.459, 1.318) -- (6.744, 1.555) -- (7.872, 0.98) -- (7.027, 0.271) -- (6.639, 0.465) -- (7.209, 0.94) -- (6.459, 1.318);
    \filldraw[fill=Cyan!40] (7.539, 0.931) -- (7.544, 1.336);
    \filldraw[fill=Cyan!40] (6.71, 1.331) -- (6.714, 1.735);
    \filldraw[fill=Cyan!40] (6.964, 0.452) -- (6.968, 0.857);
    \filldraw[fill=Cyan!40] (8.118, 1.345) -- (8.123, 1.749);
    \fill[black, opacity=0.3] (7.204, 0.932) -- (7.479, 1.162) -- (7.853, 0.992) -- (7.872, 0.981) -- (7.584, 0.738) -- (7.207, 0.931);
    \filldraw[fill=Cyan!40] (7.04, 2.106) -- (7.325, 2.343) -- (8.453, 1.768) -- (7.608, 1.059) -- (7.22, 1.253) -- (7.79, 1.729) -- (7.04, 2.106);
    \filldraw[fill=Cyan!40] (8.12, 1.72) -- (8.125, 2.124);
    \filldraw[fill=Cyan!40] (7.291, 2.119) -- (7.295, 2.523);
    \filldraw[fill=Cyan!40] (7.545, 1.241) -- (7.549, 1.645);
    \filldraw[fill=Cyan!40] (6.1, 1.367) -- (6.476, 1.176) -- (5.631, 0.467) -- (5.243, 0.661) -- (5.813, 1.136) -- (6.099, 1.368);
    \fill[black, opacity=0.3] (5.793, 1.129) -- (6.068, 1.359) -- (6.442, 1.189) -- (6.461, 1.178) -- (6.173, 0.934) -- (5.797, 1.127);
    \filldraw[fill=Cyan!40] (6.12, 1.136) -- (6.124, 1.541);
    \filldraw[fill=Cyan!40] (6.671, 2.153) -- (7.047, 1.962) -- (6.203, 1.253) -- (5.814, 1.447) -- (6.384, 1.922) -- (6.671, 2.154);
    \fill[black, opacity=0.3] (6.381, 1.913) -- (6.656, 2.143) -- (7.03, 1.973) -- (7.049, 1.962) -- (6.761, 1.718) -- (6.384, 1.911);
    \filldraw[fill=Cyan!40] (6.691, 1.922) -- (6.696, 2.327);
    \filldraw[fill=Cyan!40] (6.126, 1.488) -- (6.13, 1.893);
    \filldraw[fill=Cyan!40] (7.257, 2.96) -- (7.633, 2.768) -- (6.789, 2.059) -- (6.4, 2.254) -- (6.97, 2.729) -- (7.257, 2.96);
    \filldraw[fill=Cyan!40] (7.277, 2.729) -- (7.282, 3.133);
    \filldraw[fill=Cyan!40] (6.712, 2.295) -- (6.716, 2.7);
    \fill[black, opacity=0.3] (7.044, 2.115) -- (7.319, 2.345) -- (7.596, 2.206) -- (7.602, 2.203) -- (7.318, 1.969) -- (7.048, 2.113);
    \fill[black, opacity=0.3] (6.464, 1.327) -- (6.739, 1.556) -- (7.017, 1.417) -- (7.022, 1.414) -- (6.738, 1.181) -- (6.468, 1.325);
    \filldraw[fill=Cyan!40] (0.763, 0.782) -- (0.768, 1.187);
    \fill[black, opacity=0.3] (2.55, 0.663) -- (2.83, 0.911) -- (2.889, 0.868) -- (2.6, 0.634) -- cycle;
    \fill[black, opacity=0.3] (3.117, 1.448) -- (3.396, 1.697) -- (3.455, 1.654) -- (3.166, 1.42) -- cycle;
    \filldraw[fill=Cyan!40] (5.561, 0.641) -- (5.565, 1.046);
    \filldraw[fill=Cyan!40] (2.48, 2.87) -- (2.484, 3.275);
    \node[anchor=center] at (1.482, 0.287) {$C$};
    \node[anchor=center] at (0.212, 1.063) {$B_1$};
    \node[anchor=center] at (0.918, 1.91) {$B_2$};
    \node[anchor=center] at (1.482, 2.756) {$B_3$};
    \node[anchor=center] at (5.01, 0.922) {$\tilde B_1$};
    \node[anchor=center] at (5.715, 1.768) {$\tilde B_2$};
    \node[anchor=center] at (6.28, 2.615) {$\tilde B_3$};
    \node[anchor=center] at (3.74, 2.192) {$W_3$};
    \node[anchor=center] at (1.905, 1.063) {$W_2$};
    \node[anchor=center] at (8.538, 2.051) {$\tilde W_3
$};
    \node[anchor=center] at (6.421, 0.216) {$\tilde W_2$};
    \node[anchor=center] at (3.175, 0.498) {$A_2$};
    \node[anchor=center] at (3.599, 1.204) {$A_3$};
\end{tikzpicture}

==> TikzFigures/isompeps19.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.552) rectangle (1.129, 0.988);
    \draw (0.564, 2.399) rectangle (2.258, 1.834);
    \draw (0.564, 3.81) rectangle (2.258, 3.246);
    \draw (0, 4.657) rectangle (1.129, 4.092);
    \draw (0.282, 4.092) -- (0.282, 1.552);
    \draw (0.282, 4.657) -- (0.282, 4.939);
    \draw (0.847, 4.092) -- (0.847, 3.81);
    \draw (0.847, 3.246) -- (0.847, 2.963);
    \draw (0.847, 2.399) -- (0.847, 2.681);
    \draw (0.847, 1.834) -- (0.847, 1.552);
    \draw (0.847, 4.657) -- (0.847, 4.939);
    \draw (0.282, 0.988) -- (0.282, 0.706);
    \draw (0.847, 0.988) -- (0.847, 0.706);
    \draw (1.411, 3.246) -- (1.411, 2.399);
    \draw (1.976, 3.246) -- (1.976, 2.399);
    \draw (1.411, 3.81) -- (1.411, 4.798);
    \draw (1.129, 5.362) rectangle (1.693, 4.798);
    \draw (1.411, 5.362) -- (1.411, 5.644);
    \draw (1.411, 0.847) -- (1.411, 1.834);
    \draw (1.129, 0.847) rectangle (1.693, 0.282);
    \draw (1.411, 0) -- (1.411, 0.282);
    \node[anchor=center] at (2.822, 2.822) {$\propto$};
    \draw (3.387, 4.939) -- (3.387, 0.988);
    \draw (3.951, 2.399) rectangle (5.644, 1.834);
    \draw (3.951, 3.81) rectangle (5.644, 3.246);
    \draw (4.233, 4.092) -- (4.233, 3.81);
    \draw (4.233, 3.246) -- (4.233, 2.963);
    \draw (4.233, 2.399) -- (4.233, 2.681);
    \draw (4.233, 1.834) -- (4.233, 1.552);
    \draw (4.798, 3.246) -- (4.798, 2.399);
    \draw (5.362, 3.246) -- (5.362, 2.399);
    \draw (4.798, 4.092) -- (4.798, 3.81);
    \draw (4.798, 1.834) -- (4.798, 1.552);
    \node[anchor=center] at (0.564, 1.27) {$C$};
    \node[anchor=center] at (1.411, 0.564) {$A_2$};
    \node[anchor=center] at (1.411, 5.08) {$A_2^\dagger$};
    \node[anchor=center] at (0.564, 4.374) {$C^\dagger$};
    \node[anchor=center] at (1.411, 2.117) {$W_2$};
    \node[anchor=center] at (1.411, 3.528) {$W_2^\dagger$};
    \node[anchor=center] at (4.798, 3.528) {$\tilde W_2^\dagger$};
    \node[anchor=center] at (4.798, 2.117) {$\tilde W_2$};
\end{tikzpicture}

==> TikzFigures/isompeps2.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 0.564) rectangle (1.693, 0);
    \draw (0, 1.976) rectangle (1.693, 1.411);
    \draw (0.282, 1.411) -- (0.282, 1.129);
    \draw (0.282, 0.847) -- (0.282, 0.564);
    \draw (0.847, 1.411) -- (0.847, 0.564);
    \draw (1.411, 1.411) -- (1.411, 0.564);
    \draw (2.822, 0.564) rectangle (4.516, 0);
    \draw (2.822, 1.976) rectangle (4.516, 1.411);
    \draw (3.104, 1.411) -- (3.104, 1.129);
    \draw (3.104, 0.847) -- (3.104, 0.564);
    \draw (3.669, 1.411) -- (3.669, 0.564);
    \draw (4.233, 1.411) -- (4.233, 0.564);
    \node[anchor=center] at (2.258, 0.988) {$\propto$};
    \node[anchor=center] at (0.847, 0.282) {$U_1$};
    \node[anchor=center] at (3.669, 0.282) {$V_1$};
    \node[anchor=center] at (0.847, 1.693) {$U_1^\dagger$};
    \node[anchor=center] at (3.669, 1.693) {$V_1^\dagger$};
\end{tikzpicture}

==> TikzFigures/isompeps20.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (1.333, 0.788) -- (1.338, 1.193);
    \filldraw[fill=Lavender] (1.381, 0.855) -- (1.001, 1.05) -- (1.276, 1.28) -- (1.669, 1.099) -- (1.381, 0.855);
    \filldraw[fill=Cyan!40] (2.159, 0.354) -- (2.163, 0.758);
    \filldraw[fill=Lavender] (2.188, 0.463) -- (1.808, 0.658) -- (2.083, 0.888) -- (2.476, 0.707) -- (2.188, 0.463);
    \filldraw[fill=Cyan!40] (3.318, 1.518) -- (3.322, 1.922);
    \filldraw[fill=Lavender] (3.371, 1.676) -- (3.641, 1.912) -- (3.36, 2.052) -- (3.097, 1.818) -- (3.37, 1.677);
    \filldraw[fill=Cyan!40] (2.718, 0.698) -- (2.723, 1.103);
    \fill[black, opacity=0.3] (1.818, 0.654) -- (2.093, 0.884) -- (2.371, 0.744) -- (2.376, 0.742) -- (2.092, 0.508) -- (1.822, 0.652);
    \filldraw[fill=Lavender] (2.832, 0.877) -- (3.102, 1.113) -- (2.82, 1.253) -- (2.557, 1.019) -- (2.831, 0.877);
    \filldraw[fill=Cyan!40] (2.74, 1.072) -- (2.744, 1.477);
    \filldraw[fill=Cyan!40] (2.166, 0.683) -- (2.171, 1.088);
    \filldraw[fill=Cyan!40] (1.337, 1.082) -- (1.341, 1.487);
    \filldraw[fill=Cyan!40] (1.662, 1.812) -- (1.946, 2.049) -- (3.074, 1.475) -- (2.229, 0.766) -- (1.841, 0.96) -- (2.411, 1.435) -- (1.662, 1.812);
    \filldraw[fill=Cyan!40] (2.742, 1.426) -- (2.746, 1.831);
    \filldraw[fill=Cyan!40] (1.912, 1.825) -- (1.916, 2.23);
    \filldraw[fill=Cyan!40] (2.166, 0.947) -- (2.171, 1.352);
    \filldraw[fill=Cyan!40] (3.321, 1.839) -- (3.325, 2.244);
    \fill[black, opacity=0.3] (2.406, 1.427) -- (2.681, 1.657) -- (3.055, 1.487) -- (3.074, 1.476) -- (2.786, 1.232) -- (2.41, 1.425);
    \filldraw[fill=Cyan!40] (2.242, 2.6) -- (2.527, 2.837) -- (3.655, 2.263) -- (2.81, 1.554) -- (2.422, 1.748) -- (2.992, 2.223) -- (2.242, 2.6);
    \filldraw[fill=Cyan!40] (3.322, 2.214) -- (3.327, 2.619);
    \filldraw[fill=Cyan!40] (2.493, 2.613) -- (2.497, 3.018);
    \filldraw[fill=Cyan!40] (2.747, 1.735) -- (2.751, 2.14);
    \node[anchor=center] at (4.304, 1.558) {$\propto$};
    \filldraw[fill=Cyan!40] (1.302, 1.862) -- (1.678, 1.67) -- (0.833, 0.961) -- (0.445, 1.155) -- (1.015, 1.631) -- (1.301, 1.862);
    \fill[black, opacity=0.3] (0.995, 1.624) -- (1.27, 1.854) -- (1.644, 1.684) -- (1.663, 1.673) -- (1.376, 1.429) -- (0.999, 1.622);
    \filldraw[fill=Cyan!40] (1.322, 1.631) -- (1.326, 2.035);
    \filldraw[fill=Cyan!40] (1.874, 2.648) -- (2.25, 2.456) -- (1.405, 1.747) -- (1.016, 1.941) -- (1.587, 2.416) -- (1.873, 2.648);
    \fill[black, opacity=0.3] (1.583, 2.408) -- (1.858, 2.638) -- (2.232, 2.467) -- (2.251, 2.456) -- (1.963, 2.213) -- (1.586, 2.406);
    \filldraw[fill=Cyan!40] (1.894, 2.416) -- (1.898, 2.821);
    \filldraw[fill=Cyan!40] (1.328, 1.983) -- (1.332, 2.387);
    \filldraw[fill=Cyan!40] (2.46, 3.455) -- (2.836, 3.263) -- (1.991, 2.554) -- (1.602, 2.748) -- (2.173, 3.223) -- (2.459, 3.455);
    \filldraw[fill=Cyan!40] (1.914, 2.79) -- (1.918, 3.194);
    \fill[black, opacity=0.3] (2.246, 2.61) -- (2.521, 2.84) -- (2.799, 2.7) -- (2.804, 2.697) -- (2.52, 2.464) -- (2.25, 2.608);
    \fill[black, opacity=0.3] (1.667, 1.821) -- (1.942, 2.051) -- (2.219, 1.912) -- (2.225, 1.909) -- (1.94, 1.676) -- (1.67, 1.819);
    \filldraw[fill=Cyan!40] (7.537, 0.931) -- (7.542, 1.335);
    \filldraw[fill=Cyan!40] (6.964, 0.542) -- (6.968, 0.947);
    \filldraw[fill=Cyan!40] (6.134, 0.941) -- (6.139, 1.346);
    \filldraw[fill=Cyan!40] (6.459, 1.671) -- (6.744, 1.908) -- (7.872, 1.334) -- (7.027, 0.624) -- (6.639, 0.819) -- (7.209, 1.294) -- (6.459, 1.671);
    \filldraw[fill=Cyan!40] (7.539, 1.285) -- (7.544, 1.689);
    \filldraw[fill=Cyan!40] (6.71, 1.684) -- (6.714, 2.089);
    \filldraw[fill=Cyan!40] (6.964, 0.806) -- (6.968, 1.211);
    \filldraw[fill=Cyan!40] (8.118, 1.698) -- (8.123, 2.103);
    \fill[black, opacity=0.3] (7.204, 1.286) -- (7.479, 1.516) -- (7.853, 1.346) -- (7.872, 1.335) -- (7.584, 1.091) -- (7.207, 1.284);
    \filldraw[fill=Cyan!40] (7.04, 2.459) -- (7.325, 2.696) -- (8.453, 2.122) -- (7.608, 1.413) -- (7.22, 1.607) -- (7.79, 2.082) -- (7.04, 2.459);
    \filldraw[fill=Cyan!40] (8.12, 2.073) -- (8.125, 2.478);
    \filldraw[fill=Cyan!40] (7.291, 2.472) -- (7.295, 2.877);
    \filldraw[fill=Cyan!40] (7.545, 1.594) -- (7.549, 1.999);
    \filldraw[fill=Cyan!40] (6.1, 1.721) -- (6.476, 1.529) -- (5.631, 0.82) -- (5.243, 1.014) -- (5.813, 1.489) -- (6.099, 1.721);
    \fill[black, opacity=0.3] (5.793, 1.483) -- (6.068, 1.712) -- (6.442, 1.542) -- (6.461, 1.531) -- (6.173, 1.288) -- (5.797, 1.481);
    \filldraw[fill=Cyan!40] (6.12, 1.489) -- (6.124, 1.894);
    \filldraw[fill=Cyan!40] (6.671, 2.507) -- (7.047, 2.315) -- (6.203, 1.606) -- (5.814, 1.8) -- (6.384, 2.275) -- (6.671, 2.507);
    \fill[black, opacity=0.3] (6.381, 2.266) -- (6.656, 2.496) -- (7.03, 2.326) -- (7.049, 2.315) -- (6.761, 2.072) -- (6.384, 2.265);
    \filldraw[fill=Cyan!40] (6.691, 2.275) -- (6.696, 2.68);
    \filldraw[fill=Cyan!40] (6.126, 1.842) -- (6.13, 2.246);
    \filldraw[fill=Cyan!40] (7.257, 3.313) -- (7.633, 3.122) -- (6.789, 2.413) -- (6.4, 2.607) -- (6.97, 3.082) -- (7.257, 3.314);
    \filldraw[fill=Cyan!40] (7.277, 3.082) -- (7.282, 3.487);
    \filldraw[fill=Cyan!40] (6.712, 2.648) -- (6.716, 3.053);
    \fill[black, opacity=0.3] (7.044, 2.469) -- (7.319, 2.699) -- (7.596, 2.559) -- (7.602, 2.556) -- (7.318, 2.323) -- (7.048, 2.467);
    \fill[black, opacity=0.3] (6.464, 1.68) -- (6.739, 1.91) -- (7.017, 1.771) -- (7.022, 1.768) -- (6.738, 1.534) -- (6.468, 1.678);
    \filldraw[fill=Cyan!40] (0.763, 1.136) -- (0.768, 1.541);
    \fill[black, opacity=0.3] (2.55, 1.016) -- (2.83, 1.265) -- (2.889, 1.222) -- (2.6, 0.988) -- cycle;
    \fill[black, opacity=0.3] (3.117, 1.802) -- (3.396, 2.051) -- (3.455, 2.007) -- (3.166, 1.774) -- cycle;
    \filldraw[fill=Cyan!40] (5.561, 0.995) -- (5.565, 1.4);
    \filldraw[fill=Cyan!40] (2.48, 3.223) -- (2.484, 3.628);
    \fill[black, opacity=0.3] (1.008, 1.053) -- (1.283, 1.283) -- (1.561, 1.144) -- (1.566, 1.141) -- (1.282, 0.908) -- (1.012, 1.051);
    \node[anchor=center] at (1.059, 0.57) {$C_1$};
    \node[anchor=center] at (2.047, 0.146) {$C_2$};
    \node[anchor=center] at (3.175, 0.711) {$A_2$};
    \node[anchor=center] at (3.74, 1.558) {$A_3$};
    \node[anchor=center] at (3.74, 2.545) {$W_3$};
    \node[anchor=center] at (1.905, 1.416) {$W_2$};
    \node[anchor=center] at (0.212, 1.416) {$B_1$};
    \node[anchor=center] at (0.918, 2.263) {$B_2$};
    \node[anchor=center] at (1.482, 3.11) {$B_3$};
    \node[anchor=center] at (5.01, 1.275) {$\tilde B_1$};
    \node[anchor=center] at (5.715, 2.122) {$\tilde B_2$};
    \node[anchor=center] at (6.28, 2.969) {$\tilde B_3$};
    \node[anchor=center] at (8.538, 2.404) {$\tilde W_3
$};
    \node[anchor=center] at (6.421, 0.57) {$\tilde W_2$};
\end{tikzpicture}

==> TikzFigures/isompeps21.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (2.488, 1.843) -- (2.493, 2.248);
    \filldraw[fill=Cyan!40] (1.907, 1.078) -- (1.911, 1.482);
    \filldraw[fill=Lavender] (2.628, 1.99) -- (2.247, 2.185) -- (2.522, 2.414) -- (2.915, 2.233) -- (2.628, 1.99);
    \filldraw[fill=Lavender] (2.052, 1.207) -- (1.672, 1.402) -- (1.947, 1.632) -- (2.34, 1.45) -- (2.052, 1.207);
    \filldraw[fill=Cyan!40] (1.333, 0.365) -- (1.338, 0.769);
    \filldraw[fill=Lavender] (1.381, 0.432) -- (1.001, 0.627) -- (1.276, 0.857) -- (1.669, 0.676) -- (1.381, 0.432);
    \filldraw[fill=Cyan!40] (1.337, 0.659) -- (1.341, 1.064);
    \filldraw[fill=Cyan!40] (1.912, 1.402) -- (1.916, 1.807);
    \filldraw[fill=Cyan!40] (2.493, 2.19) -- (2.497, 2.595);
    \node[anchor=center] at (3.317, 1.134) {$\propto$};
    \filldraw[fill=Cyan!40] (1.302, 1.438) -- (1.678, 1.247) -- (0.833, 0.538) -- (0.445, 0.732) -- (1.015, 1.207) -- (1.301, 1.439);
    \fill[black, opacity=0.3] (0.995, 1.2) -- (1.27, 1.43) -- (1.644, 1.26) -- (1.663, 1.249) -- (1.376, 1.006) -- (0.999, 1.198);
    \filldraw[fill=Cyan!40] (1.322, 1.207) -- (1.326, 1.612);
    \filldraw[fill=Cyan!40] (1.874, 2.224) -- (2.25, 2.033) -- (1.405, 1.324) -- (1.016, 1.518) -- (1.587, 1.993) -- (1.873, 2.225);
    \fill[black, opacity=0.3] (1.583, 1.984) -- (1.858, 2.214) -- (2.232, 2.044) -- (2.251, 2.033) -- (1.963, 1.79) -- (1.586, 1.982);
    \filldraw[fill=Cyan!40] (1.894, 1.993) -- (1.898, 2.398);
    \filldraw[fill=Cyan!40] (1.328, 1.559) -- (1.332, 1.964);
    \filldraw[fill=Cyan!40] (2.46, 3.031) -- (2.836, 2.84) -- (1.991, 2.131) -- (1.602, 2.325) -- (2.173, 2.8) -- (2.459, 3.032);
    \filldraw[fill=Cyan!40] (1.914, 2.366) -- (1.918, 2.771);
    \fill[black, opacity=0.3] (2.246, 2.186) -- (2.521, 2.416) -- (2.799, 2.277) -- (2.804, 2.274) -- (2.52, 2.041) -- (2.25, 2.185);
    \fill[black, opacity=0.3] (1.667, 1.398) -- (1.942, 1.628) -- (2.219, 1.488) -- (2.225, 1.486) -- (1.94, 1.252) -- (1.67, 1.396);
    \filldraw[fill=Cyan!40] (5.147, 0.518) -- (5.151, 0.922);
    \filldraw[fill=Cyan!40] (5.722, 1.261) -- (5.726, 1.665);
    \filldraw[fill=Cyan!40] (6.303, 2.049) -- (6.307, 2.454);
    \filldraw[fill=Cyan!40] (5.112, 1.297) -- (5.488, 1.106) -- (4.643, 0.397) -- (4.255, 0.591) -- (4.825, 1.066) -- (5.111, 1.298);
    \fill[black, opacity=0.3] (4.805, 1.059) -- (5.08, 1.289) -- (5.454, 1.119) -- (5.473, 1.108) -- (5.186, 0.865) -- (4.809, 1.057);
    \filldraw[fill=Cyan!40] (5.132, 1.066) -- (5.136, 1.471);
    \filldraw[fill=Cyan!40] (5.684, 2.083) -- (6.06, 1.892) -- (5.215, 1.183) -- (4.826, 1.377) -- (5.397, 1.852) -- (5.683, 2.084);
    \fill[black, opacity=0.3] (5.393, 1.843) -- (5.668, 2.073) -- (6.042, 1.903) -- (6.061, 1.892) -- (5.773, 1.648) -- (5.396, 1.841);
    \filldraw[fill=Cyan!40] (5.704, 1.852) -- (5.708, 2.257);
    \filldraw[fill=Cyan!40] (5.138, 1.418) -- (5.142, 1.823);
    \filldraw[fill=Cyan!40] (6.27, 2.89) -- (6.646, 2.699) -- (5.801, 1.99) -- (5.412, 2.184) -- (5.983, 2.659) -- (6.269, 2.891);
    \filldraw[fill=Cyan!40] (6.29, 2.659) -- (6.294, 3.064);
    \filldraw[fill=Cyan!40] (5.724, 2.225) -- (5.728, 2.63);
    \filldraw[fill=Cyan!40] (0.763, 0.713) -- (0.768, 1.117);
    \filldraw[fill=Cyan!40] (4.573, 0.572) -- (4.578, 0.976);
    \fill[black, opacity=0.3] (1.008, 0.63) -- (1.283, 0.86) -- (1.561, 0.72) -- (1.566, 0.718) -- (1.282, 0.484) -- (1.012, 0.628);
    \filldraw[fill=Cyan!40] (2.48, 2.8) -- (2.484, 3.205);
    \node[anchor=center] at (1.623, 0.146) {$C_1$};
    \node[anchor=center] at (2.329, 0.993) {$D_1$};
    \node[anchor=center] at (2.893, 1.84) {$E$};
    \node[anchor=center] at (0.212, 0.993) {$B_1$};
    \node[anchor=center] at (0.918, 1.84) {$B_2$};
    \node[anchor=center] at (1.482, 2.686) {$B_3$};
    \node[anchor=center] at (4.163, 0.993) {$\tilde B_1$};
    \node[anchor=center] at (4.869, 1.84) {$\tilde B_2$};
    \node[anchor=center] at (5.433, 2.686) {$\tilde B_3$};
\end{tikzpicture}

==> TikzFigures/isompeps22.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (0.628, 0.013) -- (0.632, 0.418);
    \filldraw[fill=Cyan!40] (1.783, 1.492) -- (1.787, 1.896);
    \filldraw[fill=Cyan!40] (1.201, 0.726) -- (1.206, 1.131);
    \filldraw[fill=Lavender] (1.922, 1.638) -- (1.542, 1.833) -- (1.817, 2.063) -- (2.21, 1.882) -- (1.922, 1.638);
    \filldraw[fill=Lavender] (1.347, 0.855) -- (0.966, 1.05) -- (1.241, 1.28) -- (1.634, 1.099) -- (1.347, 0.855);
    \filldraw[fill=Lavender] (0.675, 0.327) -- (0.295, 0.522) -- (0.57, 0.752) -- (0.963, 0.571) -- (0.675, 0.327);
    \filldraw[fill=Cyan!40] (0.631, 0.589) -- (0.635, 0.994);
    \filldraw[fill=Cyan!40] (1.206, 1.05) -- (1.211, 1.455);
    \filldraw[fill=Cyan!40] (1.787, 1.838) -- (1.792, 2.243);
    \node[anchor=center] at (3.039, 1.492) {$\propto$};
    \fill[black, opacity=0.3] (0.29, 0.531) -- (0.565, 0.761) -- (0.842, 0.635) -- (0.545, 0.4) -- (0.293, 0.529);
    \filldraw[fill=Cyan!40] (1.168, 1.873) -- (1.544, 1.681) -- (0.699, 0.972) -- (0.311, 1.166) -- (0.881, 1.641) -- (1.167, 1.873);
    \fill[black, opacity=0.3] (0.877, 1.633) -- (1.152, 1.862) -- (1.526, 1.692) -- (1.545, 1.681) -- (1.258, 1.438) -- (0.881, 1.631);
    \filldraw[fill=Cyan!40] (1.188, 1.641) -- (1.192, 2.046);
    \filldraw[fill=Cyan!40] (0.622, 1.208) -- (0.627, 1.612);
    \filldraw[fill=Cyan!40] (1.754, 2.68) -- (2.13, 2.488) -- (1.285, 1.779) -- (0.897, 1.973) -- (1.467, 2.448) -- (1.753, 2.68);
    \filldraw[fill=Cyan!40] (1.208, 2.015) -- (1.213, 2.419);
    \fill[black, opacity=0.3] (1.54, 1.835) -- (1.816, 2.065) -- (2.093, 1.925) -- (2.099, 1.922) -- (1.814, 1.689) -- (1.544, 1.833);
    \fill[black, opacity=0.3] (0.961, 1.046) -- (1.236, 1.276) -- (1.514, 1.137) -- (1.519, 1.134) -- (1.235, 0.901) -- (0.965, 1.044);
    \filldraw[fill=Cyan!40] (5.016, 0.909) -- (5.021, 1.314);
    \filldraw[fill=Cyan!40] (5.597, 1.697) -- (5.602, 2.102);
    \filldraw[fill=Cyan!40] (4.426, 0.714) -- (4.431, 1.119);
    \filldraw[fill=Cyan!40] (4.978, 1.732) -- (5.354, 1.54) -- (4.509, 0.831) -- (4.121, 1.025) -- (4.691, 1.5) -- (4.977, 1.732);
    \fill[black, opacity=0.3] (4.687, 1.491) -- (4.962, 1.721) -- (5.336, 1.551) -- (5.355, 1.54) -- (5.068, 1.297) -- (4.691, 1.49);
    \filldraw[fill=Cyan!40] (4.998, 1.5) -- (5.002, 1.905);
    \filldraw[fill=Cyan!40] (4.432, 1.067) -- (4.437, 1.471);
    \filldraw[fill=Cyan!40] (5.564, 2.538) -- (5.94, 2.347) -- (5.095, 1.638) -- (4.707, 1.832) -- (5.277, 2.307) -- (5.563, 2.539);
    \filldraw[fill=Cyan!40] (5.584, 2.307) -- (5.588, 2.712);
    \filldraw[fill=Cyan!40] (5.018, 1.873) -- (5.023, 2.278);
    \filldraw[fill=Cyan!40] (1.774, 2.448) -- (1.778, 2.853);
    \node[anchor=center] at (1.623, 0.641) {$D_1$};
    \node[anchor=center] at (2.188, 1.488) {$E$};
    \node[anchor=center] at (0.212, 1.488) {$B_2$};
    \node[anchor=center] at (0.777, 2.335) {$B_3$};
    \node[anchor=center] at (4.163, 1.488) {$\tilde B_2$};
    \node[anchor=center] at (4.728, 2.335) {$\tilde B_3$};
    \node[anchor=center] at (1.006, 0.146) {$F_1$};
\end{tikzpicture}

==> TikzFigures/isompeps3.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 0.564) rectangle (1.693, 0);
    \node[anchor=center] at (0.847, 0.282) {$U_1$};
    \draw (3.387, 0.564) rectangle (5.08, 0);
    \node[anchor=center] at (4.233, 0.282) {$V_1$};
    \draw (0.282, 0.847) -- (0.282, 0.564);
    \draw (0.847, 0.847) -- (0.847, 0.564);
    \draw (1.411, 0.847) -- (1.411, 0.564);
    \draw (3.669, 0.847) -- (3.669, 0.564);
    \draw (4.233, 0.847) -- (4.233, 0.564);
    \draw (4.798, 0.847) -- (4.798, 0.564);
    \draw (4.092, 1.27) rectangle (4.939, 0.847);
    \node[anchor=center] at (4.516, 1.058) {$X$};
    \draw (4.233, 1.552) -- (4.233, 1.27);
    \draw (4.798, 1.552) -- (4.798, 1.27);
    \node[anchor=center] at (2.54, 0.564) {$\propto$};
\end{tikzpicture}

==> TikzFigures/isompeps4.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (1.186, 1.047) -- (1.471, 1.284) -- (2.599, 0.709) -- (1.754, 0) -- (1.366, 0.194) -- (1.936, 0.669) -- (1.186, 1.047);
    \filldraw[fill=Cyan!40] (1.691, 0.182) -- (1.695, 0.586);
    \filldraw[fill=Cyan!40] (6.549, 1.47) -- (6.833, 1.707) -- (7.961, 1.132) -- (7.116, 0.423) -- (6.728, 0.618) -- (7.298, 1.093) -- (6.549, 1.47);
    \fill[black, opacity=0.3] (7.294, 1.082) -- (7.569, 1.312) -- (7.943, 1.142) -- (7.962, 1.131) -- (7.675, 0.887) -- (7.298, 1.08);
    \fill[black, opacity=0.3] (6.634, 1.426) -- (6.914, 1.675) -- (6.973, 1.631) -- (6.684, 1.398) -- cycle;
    \filldraw[fill=Cyan!40] (2.404, 0.706) -- (2.408, 1.111);
    \filldraw[fill=Cyan!40] (1.574, 1.105) -- (1.579, 1.51);
    \filldraw[fill=Lavender] (2.453, 0.887) -- (2.741, 1.131) -- (1.676, 1.66) -- (1.413, 1.426) -- (2.453, 0.887);
    \fill[black, opacity=0.3] (2.073, 1.082) -- (2.348, 1.312) -- (2.722, 1.142) -- (2.741, 1.131) -- (2.453, 0.887) -- (2.077, 1.08);
    \filldraw[fill=Cyan!40] (2.408, 1.084) -- (2.412, 1.488);
    \filldraw[fill=Cyan!40] (1.578, 1.483) -- (1.582, 1.888);
    \filldraw[fill=Cyan!40] (1.908, 2.188) -- (2.193, 2.425) -- (3.321, 1.851) -- (2.476, 1.142) -- (2.087, 1.336) -- (2.658, 1.811) -- (1.908, 2.188);
    \filldraw[fill=Cyan!40] (2.988, 1.802) -- (2.992, 2.207);
    \filldraw[fill=Cyan!40] (2.158, 2.201) -- (2.163, 2.606);
    \filldraw[fill=Cyan!40] (2.413, 1.323) -- (2.417, 1.728);
    \filldraw[fill=Cyan!40] (0.505, 2.199) -- (0.79, 2.436) -- (1.918, 1.861) -- (1.073, 1.152) -- (0.685, 1.346) -- (1.255, 1.821) -- (0.505, 2.199);
    \fill[black, opacity=0.3] (1.248, 1.813) -- (1.523, 2.043) -- (1.898, 1.873) -- (1.916, 1.862) -- (1.629, 1.619) -- (1.252, 1.811);
    \filldraw[fill=Cyan!40] (1.585, 1.812) -- (1.59, 2.217);
    \filldraw[fill=Cyan!40] (0.756, 2.212) -- (0.76, 2.616);
    \filldraw[fill=Cyan!40] (1.01, 1.334) -- (1.014, 1.738);
    \filldraw[fill=Cyan!40] (1.081, 2.942) -- (1.365, 3.179) -- (2.493, 2.604) -- (1.648, 1.895) -- (1.26, 2.089) -- (1.83, 2.564) -- (1.081, 2.942);
    \fill[black, opacity=0.3] (2.653, 1.806) -- (2.928, 2.036) -- (3.302, 1.866) -- (3.321, 1.855) -- (3.033, 1.611) -- (2.657, 1.804);
    \filldraw[fill=Cyan!40] (2.161, 2.555) -- (2.165, 2.96);
    \filldraw[fill=Cyan!40] (1.331, 2.955) -- (1.335, 3.359);
    \filldraw[fill=Cyan!40] (1.585, 2.076) -- (1.59, 2.481);
    \filldraw[fill=Cyan!40] (2.489, 2.956) -- (2.774, 3.193) -- (3.902, 2.618) -- (3.057, 1.909) -- (2.669, 2.103) -- (3.239, 2.579) -- (2.489, 2.956);
    \filldraw[fill=Cyan!40] (3.569, 2.57) -- (3.574, 2.974);
    \filldraw[fill=Cyan!40] (2.74, 2.969) -- (2.744, 3.373);
    \fill[black, opacity=0.3] (1.825, 2.557) -- (2.1, 2.786) -- (2.474, 2.616) -- (2.493, 2.605) -- (2.205, 2.362) -- (1.828, 2.555);
    \filldraw[fill=Cyan!40] (2.994, 2.091) -- (2.998, 2.495);
    \filldraw[fill=Cyan!40] (1.661, 3.73) -- (1.946, 3.967) -- (3.074, 3.392) -- (2.229, 2.683) -- (1.841, 2.877) -- (2.411, 3.353) -- (1.661, 3.73);
    \filldraw[fill=Cyan!40] (2.741, 3.344) -- (2.746, 3.748);
    \filldraw[fill=Cyan!40] (1.912, 3.743) -- (1.916, 4.148);
    \filldraw[fill=Cyan!40] (2.166, 2.865) -- (2.17, 3.269);
    \fill[black, opacity=0.3] (1.413, 1.426) -- (1.692, 1.675) -- (1.752, 1.631) -- (1.463, 1.398) -- cycle;
    \fill[black, opacity=0.3] (1.969, 2.152) -- (2.249, 2.401) -- (2.308, 2.358) -- (2.019, 2.124) -- cycle;
    \fill[black, opacity=0.3] (2.537, 2.932) -- (2.817, 3.181) -- (2.876, 3.138) -- (2.587, 2.904) -- cycle;
    \filldraw[fill=Cyan!40] (7.629, 1.084) -- (7.633, 1.488);
    \filldraw[fill=Cyan!40] (6.799, 1.483) -- (6.803, 1.888);
    \filldraw[fill=Cyan!40] (7.129, 2.188) -- (7.414, 2.425) -- (8.542, 1.851) -- (7.697, 1.142) -- (7.309, 1.336) -- (7.879, 1.811) -- (7.129, 2.188);
    \filldraw[fill=Cyan!40] (8.209, 1.802) -- (8.214, 2.207);
    \filldraw[fill=Cyan!40] (7.38, 2.201) -- (7.384, 2.606);
    \filldraw[fill=Cyan!40] (7.634, 1.323) -- (7.638, 1.728);
    \filldraw[fill=Cyan!40] (5.726, 2.199) -- (6.011, 2.436) -- (7.139, 1.861) -- (6.294, 1.152) -- (5.906, 1.346) -- (6.476, 1.821) -- (5.726, 2.199);
    \fill[black, opacity=0.3] (6.47, 1.813) -- (6.745, 2.043) -- (7.119, 1.873) -- (7.138, 1.862) -- (6.85, 1.619) -- (6.473, 1.811);
    \filldraw[fill=Cyan!40] (6.806, 1.812) -- (6.811, 2.217);
    \filldraw[fill=Cyan!40] (5.977, 2.212) -- (5.981, 2.616);
    \filldraw[fill=Cyan!40] (6.231, 1.334) -- (6.235, 1.738);
    \filldraw[fill=Cyan!40] (6.302, 2.942) -- (6.586, 3.179) -- (7.714, 2.604) -- (6.869, 1.895) -- (6.481, 2.089) -- (7.051, 2.564) -- (6.302, 2.942);
    \fill[black, opacity=0.3] (7.874, 1.806) -- (8.149, 2.036) -- (8.523, 1.866) -- (8.542, 1.855) -- (8.254, 1.611) -- (7.878, 1.804);
    \filldraw[fill=Cyan!40] (7.382, 2.555) -- (7.386, 2.96);
    \filldraw[fill=Cyan!40] (6.552, 2.955) -- (6.556, 3.359);
    \filldraw[fill=Cyan!40] (6.806, 2.076) -- (6.811, 2.481);
    \filldraw[fill=Cyan!40] (7.71, 2.956) -- (7.995, 3.193) -- (9.123, 2.618) -- (8.278, 1.909) -- (7.89, 2.103) -- (8.46, 2.579) -- (7.71, 2.956);
    \filldraw[fill=Cyan!40] (8.79, 2.57) -- (8.795, 2.974);
    \filldraw[fill=Cyan!40] (7.961, 2.969) -- (7.965, 3.373);
    \fill[black, opacity=0.3] (7.046, 2.557) -- (7.321, 2.786) -- (7.695, 2.616) -- (7.714, 2.605) -- (7.426, 2.362) -- (7.05, 2.555);
    \filldraw[fill=Cyan!40] (8.215, 2.091) -- (8.219, 2.495);
    \filldraw[fill=Cyan!40] (6.882, 3.73) -- (7.167, 3.967) -- (8.295, 3.392) -- (7.45, 2.683) -- (7.062, 2.877) -- (7.632, 3.353) -- (6.882, 3.73);
    \filldraw[fill=Cyan!40] (7.962, 3.344) -- (7.967, 3.748);
    \filldraw[fill=Cyan!40] (7.133, 3.743) -- (7.137, 4.148);
    \filldraw[fill=Cyan!40] (7.387, 2.865) -- (7.391, 3.269);
    \fill[black, opacity=0.3] (7.19, 2.152) -- (7.47, 2.401) -- (7.529, 2.358) -- (7.24, 2.124) -- cycle;
    \fill[black, opacity=0.3] (7.758, 2.932) -- (8.038, 3.181) -- (8.097, 3.138) -- (7.808, 2.904) -- cycle;
    \node[anchor=center] at (3.162, 1.374) {$U_2$};
    \node[anchor=center] at (3.779, 2.197) {$U_3$};
    \node[anchor=center] at (0.199, 2.218) {$U_4$};
    \node[anchor=center] at (0.843, 3.041) {$U_5$};
    \node[anchor=center] at (1.434, 3.831) {$U_6$};
    \node[anchor=center] at (8.383, 1.374) {$V_2$};
    \node[anchor=center] at (9, 2.197) {$V_3$};
    \node[anchor=center] at (5.418, 2.278) {$V_4$};
    \node[anchor=center] at (6.088, 2.972) {$V_5$};
    \node[anchor=center] at (6.608, 3.83) {$V_6$};
    \node[anchor=center] at (4.57, 2.546) {$\propto$};
    \node[anchor=center] at (1.867, 1.403) {$X$};
    \filldraw[fill=Cyan!40] (7.078, 0.628) -- (7.082, 1.033);
    \node[anchor=center] at (7.733, 0.547) {$V_1$};
    \fill[black, opacity=0.3] (1.185, 1.05) -- (1.471, 1.284) -- (2.599, 0.709) -- (2.321, 0.475) -- (1.188, 1.048);
    \node[anchor=center] at (2.449, 0.205) {$V_1$};
    \draw[dotted] (0.517, 2.501) -- (0.094, 2.924);
    \draw[dotted] (1.086, 3.241) -- (0.662, 3.664);
    \draw[dotted] (1.659, 4.041) -- (1.235, 4.464);
    \draw[dotted] (5.668, 2.501) -- (5.245, 2.924);
    \draw[dotted] (6.236, 3.241) -- (5.813, 3.664);
    \draw[dotted] (6.809, 4.041) -- (6.386, 4.464);
\end{tikzpicture}

==> TikzFigures/isompeps5.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (2.48, 0) -- (2.484, 0.405);
    \filldraw[fill=Cyan!40] (1.65, 0.399) -- (1.655, 0.804);
    \filldraw[fill=Lavender] (2.53, 0.181) -- (2.817, 0.425) -- (1.752, 0.954) -- (1.489, 0.72) -- (2.53, 0.181);
    \fill[black, opacity=0.3] (2.149, 0.376) -- (2.424, 0.606) -- (2.798, 0.436) -- (2.817, 0.425) -- (2.53, 0.181) -- (2.153, 0.374);
    \filldraw[fill=Cyan!40] (2.484, 0.378) -- (2.488, 0.782);
    \filldraw[fill=Cyan!40] (1.654, 0.777) -- (1.658, 1.182);
    \filldraw[fill=Cyan!40] (1.984, 1.482) -- (2.269, 1.719) -- (3.397, 1.145) -- (2.552, 0.436) -- (2.164, 0.63) -- (2.734, 1.105) -- (1.984, 1.482);
    \filldraw[fill=Cyan!40] (3.064, 1.096) -- (3.069, 1.501);
    \filldraw[fill=Cyan!40] (2.235, 1.495) -- (2.239, 1.9);
    \filldraw[fill=Cyan!40] (2.489, 0.617) -- (2.493, 1.022);
    \filldraw[fill=Cyan!40] (0.581, 1.493) -- (0.866, 1.73) -- (1.994, 1.155) -- (1.149, 0.446) -- (0.761, 0.64) -- (1.331, 1.116) -- (0.581, 1.493);
    \fill[black, opacity=0.3] (1.325, 1.107) -- (1.6, 1.337) -- (1.974, 1.167) -- (1.993, 1.156) -- (1.705, 0.913) -- (1.328, 1.106);
    \filldraw[fill=Cyan!40] (1.661, 1.107) -- (1.666, 1.511);
    \filldraw[fill=Cyan!40] (0.832, 1.506) -- (0.836, 1.91);
    \filldraw[fill=Cyan!40] (1.086, 0.628) -- (1.09, 1.032);
    \filldraw[fill=Cyan!40] (1.157, 2.236) -- (1.441, 2.473) -- (2.569, 1.898) -- (1.725, 1.189) -- (1.336, 1.383) -- (1.906, 1.858) -- (1.157, 2.236);
    \fill[black, opacity=0.3] (2.729, 1.1) -- (3.004, 1.33) -- (3.378, 1.16) -- (3.397, 1.149) -- (3.109, 0.906) -- (2.733, 1.098);
    \filldraw[fill=Cyan!40] (2.237, 1.849) -- (2.241, 2.254);
    \filldraw[fill=Cyan!40] (1.407, 2.249) -- (1.411, 2.653);
    \filldraw[fill=Cyan!40] (1.661, 1.371) -- (1.666, 1.775);
    \filldraw[fill=Cyan!40] (2.565, 2.25) -- (2.85, 2.487) -- (3.978, 1.912) -- (3.133, 1.203) -- (2.745, 1.397) -- (3.315, 1.873) -- (2.565, 2.25);
    \filldraw[fill=Cyan!40] (3.645, 1.864) -- (3.65, 2.268);
    \filldraw[fill=Cyan!40] (2.816, 2.263) -- (2.82, 2.668);
    \fill[black, opacity=0.3] (1.901, 1.851) -- (2.176, 2.081) -- (2.55, 1.91) -- (2.569, 1.899) -- (2.281, 1.656) -- (1.905, 1.849);
    \filldraw[fill=Cyan!40] (3.07, 1.385) -- (3.074, 1.789);
    \filldraw[fill=Cyan!40] (1.737, 3.024) -- (2.022, 3.261) -- (3.15, 2.686) -- (2.305, 1.977) -- (1.917, 2.172) -- (2.487, 2.647) -- (1.737, 3.024);
    \filldraw[fill=Cyan!40] (2.818, 2.638) -- (2.822, 3.042);
    \filldraw[fill=Cyan!40] (1.988, 3.037) -- (1.992, 3.442);
    \filldraw[fill=Cyan!40] (2.242, 2.159) -- (2.246, 2.564);
    \fill[black, opacity=0.3] (1.489, 0.72) -- (1.769, 0.969) -- (1.828, 0.925) -- (1.539, 0.692) -- cycle;
    \fill[black, opacity=0.3] (2.045, 1.447) -- (2.325, 1.695) -- (2.384, 1.652) -- (2.095, 1.418) -- cycle;
    \fill[black, opacity=0.3] (2.613, 2.226) -- (2.893, 2.475) -- (2.952, 2.432) -- (2.663, 2.198) -- cycle;
    \filldraw[fill=Cyan!40] (7.705, 0.378) -- (7.709, 0.782);
    \filldraw[fill=Cyan!40] (6.875, 0.777) -- (6.879, 1.182);
    \filldraw[fill=Cyan!40] (7.205, 1.482) -- (7.49, 1.719) -- (8.618, 1.145) -- (7.773, 0.436) -- (7.385, 0.63) -- (7.955, 1.105) -- (7.205, 1.482);
    \filldraw[fill=Cyan!40] (8.285, 1.096) -- (8.29, 1.501);
    \filldraw[fill=Cyan!40] (7.456, 1.495) -- (7.46, 1.9);
    \filldraw[fill=Cyan!40] (7.71, 0.617) -- (7.714, 1.022);
    \filldraw[fill=Cyan!40] (5.803, 1.493) -- (6.087, 1.73) -- (7.215, 1.155) -- (6.37, 0.446) -- (5.982, 0.64) -- (6.552, 1.116) -- (5.803, 1.493);
    \fill[black, opacity=0.3] (6.546, 1.107) -- (6.821, 1.337) -- (7.195, 1.167) -- (7.214, 1.156) -- (6.926, 0.913) -- (6.549, 1.106);
    \filldraw[fill=Cyan!40] (6.883, 1.107) -- (6.887, 1.511);
    \filldraw[fill=Cyan!40] (6.053, 1.506) -- (6.057, 1.91);
    \filldraw[fill=Cyan!40] (6.307, 0.628) -- (6.312, 1.032);
    \filldraw[fill=Cyan!40] (6.378, 2.236) -- (6.662, 2.473) -- (7.79, 1.898) -- (6.946, 1.189) -- (6.557, 1.383) -- (7.127, 1.858) -- (6.378, 2.236);
    \fill[black, opacity=0.3] (7.95, 1.1) -- (8.225, 1.33) -- (8.599, 1.16) -- (8.618, 1.149) -- (8.33, 0.906) -- (7.954, 1.098);
    \filldraw[fill=Cyan!40] (7.458, 1.849) -- (7.462, 2.254);
    \filldraw[fill=Cyan!40] (6.628, 2.249) -- (6.633, 2.653);
    \filldraw[fill=Cyan!40] (6.882, 1.371) -- (6.887, 1.775);
    \filldraw[fill=Cyan!40] (7.787, 2.25) -- (8.071, 2.487) -- (9.199, 1.912) -- (8.354, 1.203) -- (7.966, 1.397) -- (8.536, 1.873) -- (7.787, 2.25);
    \filldraw[fill=Cyan!40] (8.867, 1.864) -- (8.871, 2.268);
    \filldraw[fill=Cyan!40] (8.037, 2.263) -- (8.041, 2.668);
    \fill[black, opacity=0.3] (7.122, 1.851) -- (7.397, 2.081) -- (7.771, 1.91) -- (7.79, 1.899) -- (7.502, 1.656) -- (7.126, 1.849);
    \filldraw[fill=Cyan!40] (8.291, 1.385) -- (8.296, 1.789);
    \filldraw[fill=Cyan!40] (6.959, 3.024) -- (7.243, 3.261) -- (8.371, 2.686) -- (7.526, 1.977) -- (7.138, 2.172) -- (7.708, 2.647) -- (6.959, 3.024);
    \filldraw[fill=Cyan!40] (8.039, 2.638) -- (8.043, 3.042);
    \filldraw[fill=Cyan!40] (7.209, 3.037) -- (7.213, 3.442);
    \filldraw[fill=Cyan!40] (7.463, 2.159) -- (7.468, 2.564);
    \fill[black, opacity=0.3] (7.266, 1.447) -- (7.546, 1.695) -- (7.605, 1.652) -- (7.316, 1.418) -- cycle;
    \fill[black, opacity=0.3] (7.835, 2.226) -- (8.114, 2.475) -- (8.174, 2.432) -- (7.884, 2.198) -- cycle;
    \node[anchor=center] at (3.238, 0.668) {$U_2$};
    \node[anchor=center] at (3.856, 1.491) {$U_3$};
    \node[anchor=center] at (0.199, 1.58) {$U_4$};
    \node[anchor=center] at (0.933, 2.303) {$U_5$};
    \node[anchor=center] at (1.484, 3.147) {$U_6$};
    \node[anchor=center] at (8.459, 0.668) {$V_2$};
    \node[anchor=center] at (9.077, 1.491) {$V_3$};
    \node[anchor=center] at (5.489, 1.577) {$V_4$};
    \node[anchor=center] at (6.125, 2.293) {$V_5$};
    \node[anchor=center] at (6.724, 3.168) {$V_6$};
    \node[anchor=center] at (4.646, 1.84) {$\propto$};
    \node[anchor=center] at (1.912, 0.223) {$X$};
    \draw[dotted] (0.594, 1.795) -- (0.17, 2.218);
    \draw[dotted] (1.162, 2.535) -- (0.739, 2.958);
    \draw[dotted] (1.735, 3.335) -- (1.312, 3.758);
    \draw[dotted] (5.815, 1.795) -- (5.391, 2.218);
    \draw[dotted] (6.383, 2.535) -- (5.96, 2.958);
    \draw[dotted] (6.956, 3.335) -- (6.533, 3.758);
\end{tikzpicture}

==> TikzFigures/isompeps6.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 0.282) rectangle (1.129, 0.706);
    \draw (0.564, 1.693) rectangle (2.258, 1.129);
    \draw (0.282, 0.282) -- (0.282, 0);
    \draw (0.847, 0.282) -- (0.847, 0);
    \draw (0.847, 1.129) -- (0.847, 0.706);
    \draw (0.564, 3.246) rectangle (2.258, 2.681);
    \draw (0.847, 1.693) -- (0.847, 1.976);
    \draw (0.847, 2.681) -- (0.847, 2.399);
    \draw (1.411, 2.681) -- (1.411, 1.693);
    \draw (1.976, 2.681) -- (1.976, 1.693);
    \draw (0, 3.669) rectangle (1.129, 4.092);
    \draw (0.282, 3.669) -- (0.282, 0.706);
    \draw (0.847, 3.669) -- (0.847, 3.246);
    \draw (0.282, 4.092) -- (0.282, 4.374);
    \draw (0.847, 4.092) -- (0.847, 4.374);
    \draw (4.233, 1.693) rectangle (5.927, 1.129);
    \draw (4.516, 1.129) -- (4.516, 0.706);
    \draw (4.233, 3.246) rectangle (5.927, 2.681);
    \draw (4.516, 1.693) -- (4.516, 1.976);
    \draw (4.516, 2.681) -- (4.516, 2.399);
    \draw (5.08, 2.681) -- (5.08, 1.693);
    \draw (5.644, 2.681) -- (5.644, 1.693);
    \draw (4.516, 3.669) -- (4.516, 3.246);
    \node[anchor=center] at (0.564, 0.494) {$X$};
    \node[anchor=center] at (0.564, 3.881) {$X^\dagger$};
    \node[anchor=center] at (1.411, 1.411) {$U_2$};
    \node[anchor=center] at (1.411, 2.963) {$U_2^\dagger$};
    \node[anchor=center] at (5.08, 1.411) {$V_2$};
    \node[anchor=center] at (5.08, 2.963) {$V_2^\dagger$};
    \node[anchor=center] at (2.822, 2.117) {$\propto$};
    \draw (3.669, 3.669) -- (3.669, 0.706);
\end{tikzpicture}

==> TikzFigures/isompeps7.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[fill=Cyan!40] (2.339, 0.347) -- (2.343, 0.751);
    \filldraw[fill=Lavender] (2.389, 0.528) -- (2.008, 0.723) -- (2.283, 0.953) -- (2.676, 0.772) -- (2.389, 0.528);
    \filldraw[fill=Cyan!40] (1.509, 0.746) -- (1.514, 1.151);
    \filldraw[fill=Lavender] (1.623, 0.925) -- (1.893, 1.161) -- (1.611, 1.301) -- (1.348, 1.067) -- (1.622, 0.925);
    \fill[black, opacity=0.3] (2.008, 0.723) -- (2.283, 0.953) -- (2.657, 0.783) -- (2.676, 0.772) -- (2.389, 0.528) -- (2.012, 0.721);
    \filldraw[fill=Cyan!40] (2.343, 0.725) -- (2.347, 1.129);
    \filldraw[fill=Cyan!40] (1.513, 1.124) -- (1.517, 1.529);
    \filldraw[fill=Cyan!40] (1.843, 1.829) -- (2.128, 2.066) -- (3.256, 1.492) -- (2.411, 0.783) -- (2.023, 0.977) -- (2.593, 1.452) -- (1.843, 1.829);
    \filldraw[fill=Cyan!40] (2.923, 1.443) -- (2.928, 1.848);
    \filldraw[fill=Cyan!40] (2.094, 1.842) -- (2.098, 2.247);
    \filldraw[fill=Cyan!40] (2.348, 0.964) -- (2.352, 1.369);
    \filldraw[fill=Cyan!40] (0.44, 1.84) -- (0.725, 2.077) -- (1.853, 1.502) -- (1.008, 0.793) -- (0.62, 0.987) -- (1.19, 1.462) -- (0.44, 1.84);
    \fill[black, opacity=0.3] (1.184, 1.454) -- (1.459, 1.684) -- (1.833, 1.514) -- (1.852, 1.503) -- (1.564, 1.26) -- (1.187, 1.452);
    \filldraw[fill=Cyan!40] (1.52, 1.453) -- (1.525, 1.858);
    \filldraw[fill=Cyan!40] (0.691, 1.853) -- (0.695, 2.257);
    \filldraw[fill=Cyan!40] (0.945, 0.974) -- (0.949, 1.379);
    \filldraw[fill=Cyan!40] (1.016, 2.582) -- (1.3, 2.82) -- (2.428, 2.245) -- (1.583, 1.536) -- (1.195, 1.73) -- (1.765, 2.205) -- (1.016, 2.582);
    \fill[black, opacity=0.3] (2.588, 1.447) -- (2.863, 1.677) -- (3.237, 1.507) -- (3.256, 1.496) -- (2.968, 1.252) -- (2.592, 1.445);
    \filldraw[fill=Cyan!40] (2.096, 2.196) -- (2.1, 2.601);
    \filldraw[fill=Cyan!40] (1.266, 2.595) -- (1.27, 3);
    \filldraw[fill=Cyan!40] (1.52, 1.717) -- (1.525, 2.122);
    \filldraw[fill=Cyan!40] (2.424, 2.597) -- (2.709, 2.834) -- (3.837, 2.259) -- (2.992, 1.55) -- (2.604, 1.744) -- (3.174, 2.219) -- (2.424, 2.597);
    \filldraw[fill=Cyan!40] (3.504, 2.211) -- (3.509, 2.615);
    \filldraw[fill=Cyan!40] (2.675, 2.61) -- (2.679, 3.014);
    \fill[black, opacity=0.3] (1.76, 2.197) -- (2.035, 2.427) -- (2.409, 2.257) -- (2.428, 2.246) -- (2.14, 2.003) -- (1.764, 2.196);
    \filldraw[fill=Cyan!40] (2.929, 1.732) -- (2.933, 2.136);
    \filldraw[fill=Cyan!40] (1.596, 3.371) -- (1.881, 3.608) -- (3.009, 3.033) -- (2.164, 2.324) -- (1.776, 2.518) -- (2.346, 2.994) -- (1.596, 3.371);
    \filldraw[fill=Cyan!40] (2.677, 2.985) -- (2.681, 3.389);
    \filldraw[fill=Cyan!40] (1.847, 3.384) -- (1.851, 3.788);
    \filldraw[fill=Cyan!40] (2.101, 2.506) -- (2.105, 2.91);
    \fill[black, opacity=0.3] (1.348, 1.067) -- (1.628, 1.316) -- (1.687, 1.272) -- (1.398, 1.039) -- cycle;
    \fill[black, opacity=0.3] (1.904, 1.793) -- (2.184, 2.042) -- (2.243, 1.999) -- (1.954, 1.765) -- cycle;
    \fill[black, opacity=0.3] (2.472, 2.573) -- (2.752, 2.822) -- (2.811, 2.779) -- (2.522, 2.545) -- cycle;
    \filldraw[fill=Cyan!40] (7.564, 0.725) -- (7.568, 1.129);
    \filldraw[fill=Cyan!40] (6.734, 1.124) -- (6.738, 1.529);
    \filldraw[fill=Cyan!40] (7.064, 1.829) -- (7.349, 2.066) -- (8.477, 1.492) -- (7.632, 0.783) -- (7.244, 0.977) -- (7.814, 1.452) -- (7.064, 1.829);
    \filldraw[fill=Cyan!40] (8.144, 1.443) -- (8.149, 1.848);
    \filldraw[fill=Cyan!40] (7.315, 1.842) -- (7.319, 2.247);
    \filldraw[fill=Cyan!40] (7.569, 0.964) -- (7.573, 1.369);
    \filldraw[fill=Cyan!40] (5.661, 1.84) -- (5.946, 2.077) -- (7.074, 1.502) -- (6.229, 0.793) -- (5.841, 0.987) -- (6.411, 1.462) -- (5.661, 1.84);
    \fill[black, opacity=0.3] (6.405, 1.454) -- (6.68, 1.684) -- (7.054, 1.514) -- (7.073, 1.503) -- (6.785, 1.26) -- (6.408, 1.452);
    \filldraw[fill=Cyan!40] (6.742, 1.453) -- (6.746, 1.858);
    \filldraw[fill=Cyan!40] (5.912, 1.853) -- (5.916, 2.257);
    \filldraw[fill=Cyan!40] (6.166, 0.974) -- (6.17, 1.379);
    \filldraw[fill=Cyan!40] (6.237, 2.582) -- (6.521, 2.82) -- (7.649, 2.245) -- (6.805, 1.536) -- (6.416, 1.73) -- (6.986, 2.205) -- (6.237, 2.582);
    \fill[black, opacity=0.3] (7.809, 1.447) -- (8.084, 1.677) -- (8.458, 1.507) -- (8.477, 1.496) -- (8.189, 1.252) -- (7.813, 1.445);
    \filldraw[fill=Cyan!40] (7.317, 2.196) -- (7.321, 2.601);
    \filldraw[fill=Cyan!40] (6.487, 2.595) -- (6.492, 3);
    \filldraw[fill=Cyan!40] (6.741, 1.717) -- (6.746, 2.122);
    \filldraw[fill=Cyan!40] (7.646, 2.597) -- (7.93, 2.834) -- (9.058, 2.259) -- (8.213, 1.55) -- (7.825, 1.744) -- (8.395, 2.219) -- (7.646, 2.597);
    \filldraw[fill=Cyan!40] (8.726, 2.211) -- (8.73, 2.615);
    \filldraw[fill=Cyan!40] (7.896, 2.61) -- (7.9, 3.014);
    \fill[black, opacity=0.3] (6.981, 2.197) -- (7.256, 2.427) -- (7.63, 2.257) -- (7.649, 2.246) -- (7.361, 2.003) -- (6.985, 2.196);
    \filldraw[fill=Cyan!40] (8.15, 1.732) -- (8.155, 2.136);
    \filldraw[fill=Cyan!40] (6.818, 3.371) -- (7.102, 3.608) -- (8.23, 3.033) -- (7.385, 2.324) -- (6.997, 2.518) -- (7.567, 2.994) -- (6.818, 3.371);
    \filldraw[fill=Cyan!40] (7.898, 2.985) -- (7.902, 3.389);
    \filldraw[fill=Cyan!40] (7.068, 3.384) -- (7.072, 3.788);
    \filldraw[fill=Cyan!40] (7.322, 2.506) -- (7.327, 2.91);
    \fill[black, opacity=0.3] (7.125, 1.793) -- (7.405, 2.042) -- (7.464, 1.999) -- (7.175, 1.765) -- cycle;
    \fill[black, opacity=0.3] (7.693, 2.573) -- (7.973, 2.822) -- (8.032, 2.779) -- (7.743, 2.545) -- cycle;
    \node[anchor=center] at (3.097, 1.014) {$U_2$};
    \node[anchor=center] at (3.714, 1.838) {$U_3$};
    \node[anchor=center] at (0.199, 1.974) {$U_4$};
    \node[anchor=center] at (0.767, 2.651) {$U_5$};
    \node[anchor=center] at (1.322, 3.508) {$U_6$};
    \node[anchor=center] at (8.318, 1.014) {$V_2$};
    \node[anchor=center] at (8.936, 1.838) {$V_3$};
    \node[anchor=center] at (5.373, 1.877) {$V_4$};
    \node[anchor=center] at (6.005, 2.651) {$V_5$};
    \node[anchor=center] at (6.578, 3.411) {$V_6$};
    \node[anchor=center] at (4.505, 2.187) {$\propto$};
    \node[anchor=center] at (1.347, 0.711) {$X_1$};
    \node[anchor=center] at (2.335, 0.146) {$X_2$};
    \draw[dotted] (0.452, 2.142) -- (0.029, 2.565);
    \draw[dotted] (1.021, 2.882) -- (0.598, 3.305);
    \draw[dotted] (1.594, 3.682) -- (1.171, 4.105);
    \draw[dotted] (5.674, 2.142) -- (5.25, 2.565);
    \draw[dotted] (6.242, 2.882) -- (5.819, 3.305);
    \draw[dotted] (6.815, 3.682) -- (6.392, 4.105);
\end{tikzpicture}

==> TikzFigures/isompeps8.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.834) rectangle (1.693, 1.27);
    \draw (0, 0.847) rectangle (0.564, 0.282);
    \draw (0, 3.246) rectangle (1.693, 2.681);
    \draw (0, 4.233) rectangle (0.564, 3.669);
    \draw (0.282, 0.282) -- (0.282, 0);
    \draw (0.282, 1.27) -- (0.282, 0.847);
    \draw (0.282, 2.117) -- (0.282, 1.834);
    \draw (0.282, 2.681) -- (0.282, 2.399);
    \draw (0.847, 2.681) -- (0.847, 1.834);
    \draw (1.411, 2.681) -- (1.411, 1.834);
    \draw (0.282, 3.669) -- (0.282, 3.246);
    \draw (0.282, 4.516) -- (0.282, 4.233);
    \node[anchor=center] at (0.3, 0.57) {$X_2$};
    \node[anchor=center] at (0.3, 3.957) {$X_2^\dagger$};
    \node[anchor=center] at (0.85, 1.544) {$U_2$};
    \node[anchor=center] at (0.85, 2.955) {$U_2^\dagger$};
    \draw (2.54, 1.834) rectangle (4.233, 1.27);
    \draw (2.54, 3.246) rectangle (4.233, 2.681);
    \draw (2.822, 1.27) -- (2.822, 0.847);
    \draw (2.822, 2.117) -- (2.822, 1.834);
    \draw (2.822, 2.681) -- (2.822, 2.399);
    \draw (3.387, 2.681) -- (3.387, 1.834);
    \draw (3.951, 2.681) -- (3.951, 1.834);
    \draw (2.822, 3.669) -- (2.822, 3.246);
    \node[anchor=center] at (3.39, 1.544) {$V_2$};
    \node[anchor=center] at (3.39, 2.955) {$V_2^\dagger$};
    \node[anchor=center] at (2.117, 2.258) {$\propto$};
\end{tikzpicture}

==> TikzFigures/isompeps9.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.834) rectangle (1.693, 1.27);
    \draw (0, 0.847) rectangle (0.564, 0.282);
    \draw (0.282, 0.282) -- (0.282, 0);
    \draw (0.282, 1.27) -- (0.282, 0.847);
    \draw (0.282, 2.117) -- (0.282, 1.834);
    \node[anchor=center] at (0.3, 0.57) {$X_2$};
    \draw (2.54, 1.834) rectangle (4.233, 1.27);
    \draw (2.822, 1.27) -- (2.822, 0.847);
    \draw (2.822, 2.117) -- (2.822, 1.834);
    \node[anchor=center] at (0.85, 1.544) {$U_2$};
    \node[anchor=center] at (3.39, 1.544) {$V_2$};
    \draw (0.847, 2.117) -- (0.847, 1.834);
    \draw (1.411, 2.117) -- (1.411, 1.834);
    \draw (3.387, 2.117) -- (3.387, 1.834);
    \draw (3.951, 2.117) -- (3.951, 1.834);
    \draw (3.104, 2.54) rectangle (4.233, 2.117);
    \draw (3.387, 2.54) -- (3.387, 2.822);
    \draw (3.951, 2.54) -- (3.951, 2.822);
    \node[anchor=center] at (3.669, 2.328) {$Y$};
    \node[anchor=center] at (2.117, 1.552) {$\propto$};
\end{tikzpicture}

==> TikzFigures/lastjust1.tikz <==
\begin{tikzpicture}[scale=2.2]
    \node[anchor=center] at (2.83, 2.098) {$\propto$};
    \begin{scope}[shift={(-13.665, -1.157)}]
        \filldraw[shift={(18.951, 2.892)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
        \filldraw[shift={(18.154, 3.302)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
        \begin{scope}[shift={(11.312, -31.493)}, scale=1.342]
            \filldraw[fill=pink] (5.116, 26.404) -- (5.207, 26.471) -- (5.208, 26.589) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.208, 26.59) -- (5.097, 26.667) -- (5.003, 26.599) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.116, 26.525) -- (5.003, 26.599) -- (5.003, 26.483) -- (5.116, 26.409) -- cycle;
        \end{scope}
        \draw[heavier] (18.154, 4.21) -- (18.154, 4.52) -- (19.158, 5.216) -- (19.152, 2.403) -- (18.148, 1.701) -- (18.149, 1.981);
        \filldraw[shift={(19.155, 3.251)}, rotate=15.499, scale=1.401, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
        \filldraw[shift={(18.953, 3.148)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
        \node[anchor=center] at (19.198, 1.95) {$\Sigma_1
$};
        \node[anchor=center] at (19.903, 1.303) {$\Sigma_2
$};
        \node[anchor=center] at (17.642, 3.126) {$P^1_\pi$};
        \filldraw[heavier, fill=lightgray] (18.939, 1.764) -- (18.939, 1.944);
        \node[anchor=center] at (17.878, 1.8) {$X_1$};
        \node[anchor=center] at (18.615, 1.369) {$X_2$};
        \node[anchor=center] at (17.763, 4.268) {$X_1^\dagger$};
        \node[anchor=center] at (19.418, 3.586) {$X_2^\dagger$};
        \begin{scope}[shift={(11.295, -33.52)}, scale=1.342]
            \filldraw[fill=pink] (5.116, 26.404) -- (5.207, 26.471) -- (5.208, 26.589) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.208, 26.59) -- (5.097, 26.667) -- (5.003, 26.599) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.116, 26.525) -- (5.003, 26.599) -- (5.003, 26.483) -- (5.116, 26.409) -- cycle;
        \end{scope}
        \filldraw[heavier, fill=lightgray] (18.148, 2.161) -- (18.149, 2.774);
        \begin{scope}[shift={(12.08, -33.959)}, scale=1.342]
            \filldraw[fill=pink] (5.116, 26.404) -- (5.207, 26.471) -- (5.208, 26.589) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.208, 26.59) -- (5.097, 26.667) -- (5.003, 26.599) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.116, 26.525) -- (5.003, 26.599) -- (5.003, 26.483) -- (5.116, 26.409) -- cycle;
        \end{scope}
        \filldraw[heavier, fill=lightgray] (18.938, 1.766) -- (18.939, 2.38);
        \begin{scope}[shift={(12.102, -32.014)}, scale=1.342]
            \filldraw[fill=pink] (5.116, 26.404) -- (5.207, 26.471) -- (5.208, 26.589) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.208, 26.59) -- (5.097, 26.667) -- (5.003, 26.599) -- (5.116, 26.525) -- cycle;
            \filldraw[fill=violet] (5.116, 26.525) -- (5.003, 26.599) -- (5.003, 26.483) -- (5.116, 26.409) -- cycle;
        \end{scope}
        \draw[heavier] (18.954, 3.711) -- (18.954, 4.02) -- (19.957, 4.717) -- (19.952, 1.904) -- (18.948, 1.202) -- (18.948, 1.482);
        \filldraw[fill=lightyellow] 
        (19.414, 4.348) circle[radius=0.166];
        \node[anchor=center] at (17.498, 3.763) {$(P^1_\pi)^\dagger$};
        \filldraw[fill=lightyellow] 
        (18.67, 4.863) circle[radius=0.166];
        \filldraw[fill=lightyellow] 
        (19.569, 1.652) circle[radius=0.166];
        \filldraw[fill=lightyellow] 
        (18.77, 2.125) circle[radius=0.166];
        \filldraw[shift={(19.149, 2.392)}, rotate=15.499, scale=1.401, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
        \filldraw[shift={(18.153, 2.796)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
        \filldraw[shift={(18.947, 2.289)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
        \filldraw[heavier, fill=lightgray] (18.159, 3.655) -- (18.161, 3.965);
        \node[anchor=center] at (18.291, 5.136) {$\Sigma_1^\dagger$};
        \node[anchor=center] at (19.437, 4.749) {$\Sigma_2^\dagger
$};
    \end{scope}
    \begin{scope}[shift={(-13.665, -1.067)}]
        \draw[heavier] (15.271, 1.955) -- (14.696, 1.559) -- (14.695, 1.818);
        \node[anchor=center] at (14.365, 2.847) {$\Lambda_1$};
        \node[anchor=center] at (15.656, 1.73) {$\Lambda_2
$};
        \node[anchor=center] at (13.866, 4.486) {$\Lambda_1^\dagger$};
        \node[anchor=center] at (15.302, 3.464) {$\Lambda_2^\dagger
$};
        \draw[heavier] (14.694, 2.235) -- (14.695, 1.553) -- (15.699, 2.255) -- (15.699, 2.255) -- (15.685, 4.253) -- (14.681, 3.551) -- (14.681, 2.835);
        \filldraw[fill=lightyellow] 
        (15.088, 3.836) circle[radius=-0.166];
        \draw[heavier] (13.904, 2.76) -- (13.906, 2.078) -- (14.91, 2.78) -- (14.91, 2.78) -- (14.895, 4.779) -- (13.891, 4.077) -- (13.891, 3.361);
        \filldraw[fill=lightyellow] 
        (14.277, 4.365) circle[radius=-0.166];
        \filldraw[fill=lightyellow] 
        (14.5, 2.501) circle[radius=0.166];
        \filldraw[fill=lightyellow] 
        (15.312, 1.971) circle[radius=0.166];
    \end{scope}
\end{tikzpicture}

==> TikzFigures/lastjust10.tikz <==
\begin{tikzpicture}[scale=2.1]
    \filldraw[shift={(3.005, 0.981)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.192, 1.167)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.005, 1.167)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(3.622, 0.411)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.808, 0.597)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.622, 0.597)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(6.41, 4.919)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(6.596, 5.106)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(6.41, 5.106)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.026, 4.349)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.213, 4.536)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.026, 4.536)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(0.192, 4.91)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(0.379, 5.097)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(0.192, 5.097)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(0.808, 4.34)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(0.995, 4.527)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(0.808, 4.527)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(0.149, 5.682)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.149, 6.031)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 6.205)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.249, 6.101)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.121, 6.1)}, xscale=0.882, yscale=0.741, heavier, <-, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.763, 5.139)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.763, 5.487)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.613, 5.661)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.862, 5.557)}, scale=1.222, heavier, ->, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.734, 5.557)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.862, 5.141)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.24, 5.683)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.566, 5.864) {$U_k$};
    \node[anchor=center] at (1.318, 5.314) {$U_{2k}$};
    \filldraw[shift={(3.637, 5.348)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.637, 5.697)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.488, 5.871)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.737, 5.767)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(4.608, 5.766)}, xscale=0.882, yscale=0.741, heavier, <-, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.25, 4.805)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.25, 5.153)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.101, 5.327)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (4.35, 5.223) -- (4.349, 5.832);
    \filldraw[shift={(5.222, 5.223)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.35, 4.807)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(3.739, 4.706)}, scale=1.222, heavier, ->, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (4.013, 5.526) {$V_k$};
    \node[anchor=center] at (4.765, 4.976) {$V_{2k}$};
    \filldraw[shift={(3.679, 6.403)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.866, 6.59)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.679, 6.59)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(4.296, 5.833)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(4.482, 6.02)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(4.296, 6.02)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \draw[heavier, ->] (3.737, 6.643) -- (3.736, 6.903) -- (4.351, 6.654) -- (4.349, 6.939);
    \draw[heavier] (4.353, 6.073) -- (4.356, 6.287) -- (3.736, 7.154) -- (3.73, 7.369);
    \filldraw[shift={(6.352, 5.692)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.352, 6.041)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.203, 6.215)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(6.452, 6.11)}, scale=1.222, heavier, <-, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(7.323, 6.11)}, xscale=0.882, yscale=0.741, heavier, <-, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.965, 5.148)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.965, 5.497)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.816, 5.671)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.065, 5.567)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(7.937, 5.566)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.065, 5.151)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(6.442, 5.692)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (6.769, 5.874) {$U_k$};
    \node[anchor=center] at (7.521, 5.324) {$U_{2k}$};
    \filldraw[shift={(9.84, 5.358)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.84, 5.707)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.69, 5.881)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.939, 5.776)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(10.811, 5.776)}, xscale=0.882, yscale=0.741, heavier, <-, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.453, 4.814)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.453, 5.163)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(10.304, 5.337)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (10.553, 5.233) -- (10.551, 5.841);
    \filldraw[shift={(11.424, 5.232)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.942, 4.716)}, scale=1.222, heavier, <-, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (10.215, 5.536) {$V_k$};
    \node[anchor=center] at (10.967, 4.986) {$V_{2k}$};
    \filldraw[shift={(9.882, 6.413)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.068, 6.6)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(9.882, 6.6)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(9.939, 6.646)}, scale=1.323, heavier, <-, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(10.498, 5.843)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.685, 6.03)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.498, 6.03)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(2.96, 1.756)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.96, 2.104)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.81, 2.278)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.059, 2.174)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(3.931, 2.174)}, xscale=0.882, yscale=0.741, heavier, ->, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.573, 1.212)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.573, 1.56)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.424, 1.734)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.673, 1.63)}, scale=1.222, heavier, <-, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(4.544, 1.63)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.673, 1.215)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(3.05, 1.756)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (3.377, 1.938) {$U_k$};
    \node[anchor=center] at (4.129, 1.388) {$U_{2k}$};
    \filldraw[shift={(6.448, 1.422)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.448, 1.77)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.298, 1.944)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(6.547, 1.84)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(7.419, 1.84)}, xscale=0.882, yscale=0.741, heavier, ->, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.061, 0.878)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.061, 1.226)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.911, 1.4)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (7.161, 1.296) -- (7.159, 1.905);
    \filldraw[shift={(8.032, 1.296)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.16, 0.881)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(6.55, 0.779)}, scale=1.222, heavier, ->, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (6.823, 1.599) {$V_k$};
    \node[anchor=center] at (7.575, 1.049) {$V_{2k}$};
    \filldraw[shift={(6.49, 2.477)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(6.676, 2.663)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(6.49, 2.663)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.106, 1.907)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.293, 2.093)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.106, 2.093)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.547, 6.083)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \draw[heavier, <-] (6.547, 2.716) -- (6.547, 2.976) -- (7.161, 2.728) -- (7.159, 3.012);
    \draw[heavier] (7.164, 2.147) -- (7.166, 2.361) -- (6.547, 3.228) -- (6.54, 3.442);
    \filldraw[shift={(0.241, 4.594)}, xscale=0.882, yscale=0.741, heavier, ->, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.858, 4.026)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \draw[heavier] (6.44, 4.919) -- (6.44, 4.762) -- (7.068, 4.031) -- (7.069, 3.93);
    \draw[heavier, ->] (7.068, 4.344) -- (7.068, 4.187) -- (6.44, 4.605) -- (6.439, 4.397);
    \draw[heavier] (3.042, 0.988) -- (3.042, 0.832) -- (3.671, 0.1) -- (3.672, 0);
    \draw[heavier, <-] (3.671, 0.414) -- (3.671, 0.257) -- (3.042, 0.675) -- (3.041, 0.467);
    \filldraw[shift={(10.551, 4.167)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (2.806, 5.567) {$\propto$};
    \node[anchor=center] at (9.015, 5.585) {$\propto$};
    \node[anchor=center] at (5.628, 1.656) {$\propto$};
    \node[anchor=center] at (5.639, 4.491) {,};
    \node[anchor=center] at (1.674, 1.702) {or};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (3.73, 7.369) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (5.222, 5.536) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (4.347, 4.272) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (0.858, 4.026) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (1.734, 5.87) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (0.246, 6.74) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (10.551, 4.167) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (10.55, 6.581) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (11.424, 5.546) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (7.157, 0.346) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (6.54, 3.442) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (8.032, 1.61) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (3.672, 0) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (3.057, 2.813) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (4.544, 1.944) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (7.064, 6.117) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (7.937, 5.88) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=4pt] at (7.069, 3.93) {};
\end{tikzpicture},

==> TikzFigures/lastjust2.tikz <==
\begin{tikzpicture}[scale=2.2]
    \draw[heavier] (5.158, 1.095) -- (5.158, 0.716) -- (4.154, 0.014) -- (4.153, 0.696);
    \draw[heavier] (4.367, 1.603) -- (4.367, 1.247) -- (3.363, 0.545) -- (3.357, 0.997);
    \draw[shift={(4.73, 0.417)}, scale=1.401, heavier] (0, 0) -- (-0.411, -0.283) -- (-0.412, 0.203);
    \draw[shift={(1.797, 1.438)}, scale=1.401, heavier] (0, 0) -- (0, -0.511) -- (-0.717, -1.013) -- (-0.718, -0.526);
    \draw[heavier] (1.369, 0.423) -- (0.793, 0.026) -- (0.793, 0.285);
    \node[anchor=center] at (2.452, 0.855) {$\propto$};
    \filldraw[shift={(5.366, 1.134)}, rotate=15.499, scale=1.401, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(4.367, 1.6)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.158, 1.092)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=lightyellow] 
    (1.41, 0.439) circle[radius=0.166];
    \filldraw[fill=lightyellow] 
    (3.985, 0.968) circle[radius=0.166];
    \filldraw[fill=lightyellow] 
    (4.796, 0.439) circle[radius=0.166];
    \node[anchor=center] at (0.463, 1.314) {$\Lambda_1$};
    \node[anchor=center] at (1.754, 0.198) {$\Lambda_2
$};
    \node[anchor=center] at (4.412, 0.793) {$\Sigma_1
$};
    \node[anchor=center] at (5.117, 0.146) {$\Sigma_2
$};
    \node[anchor=center] at (4.941, 1.652) {$Y_1$};
    \draw[shift={(1.005, 1.969)}, scale=1.401, heavier] (0, 0) -- (0, -0.511) -- (-0.717, -1.013) -- (-0.718, -0.526);
    \filldraw[fill=lightyellow] 
    (0.598, 0.968) circle[radius=0.166];
    \node[anchor=center] at (2.856, 1.97) {$P^1_\pi$};
    \filldraw[heavier, fill=lightgray] (4.153, 0.61) -- (4.154, 1.223);
    \begin{scope}[shift={(-3.49, -34.677)}, scale=1.342]
        \filldraw[fill=pink] (5.116, 26.404) -- (5.207, 26.471) -- (5.208, 26.589) -- (5.116, 26.525) -- cycle;
        \filldraw[fill=violet] (5.208, 26.59) -- (5.097, 26.667) -- (5.003, 26.599) -- (5.116, 26.525) -- cycle;
        \filldraw[fill=violet] (5.116, 26.525) -- (5.003, 26.599) -- (5.003, 26.483) -- (5.116, 26.409) -- cycle;
    \end{scope}
    \filldraw[heavier, fill=lightgray] (3.363, 1.004) -- (3.364, 1.618);
    \begin{scope}[shift={(-2.705, -35.116)}, scale=1.342]
        \filldraw[fill=pink] (5.116, 26.404) -- (5.207, 26.471) -- (5.208, 26.589) -- (5.116, 26.525) -- cycle;
        \filldraw[fill=violet] (5.208, 26.59) -- (5.097, 26.667) -- (5.003, 26.599) -- (5.116, 26.525) -- cycle;
        \filldraw[fill=violet] (5.116, 26.525) -- (5.003, 26.599) -- (5.003, 26.483) -- (5.116, 26.409) -- cycle;
    \end{scope}
    \filldraw[heavier, fill=lightgray] (4.153, 0.608) -- (4.153, 0.787);
    \node[anchor=center] at (3.093, 0.643) {$X_1$};
    \node[anchor=center] at (3.83, 0.212) {$X_2$};
    \filldraw[shift={(4.364, 1.235)}, rotate=15.499, scale=1.401, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(3.368, 1.639)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.162, 1.132)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
\end{tikzpicture}.

==> TikzFigures/lastjust3.tikz <==
\begin{tikzpicture}[scale=2.2]
    \filldraw[shift={(0.253, 0.589)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.916, 0)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.035, 0.475)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (5.328, 2.113) {$\propto$};
    \filldraw[shift={(0.162, 1.668)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.162, 2.045)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 2.234)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.18, 2.045)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(0.269, 2.121)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.213, 2.121)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.11, 2.331)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.11, 2.708)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.948, 2.897)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.126, 2.708)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.218, 2.784)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(2.161, 2.784)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.056, 2.994)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.056, 3.371)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.894, 3.56)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.072, 3.371)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.163, 3.447)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(3.107, 3.447)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.004, 3.657)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.004, 4.034)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.842, 4.223)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.111, 4.11)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \filldraw[shift={(4.055, 4.11)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.826, 1.08)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.826, 1.457)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.664, 1.645)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.846, 1.457)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(0.933, 1.532)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.877, 1.532)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.774, 1.743)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.774, 2.12)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.612, 2.308)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.788, 2.12)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.882, 2.195)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \filldraw[shift={(2.825, 2.195)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.719, 2.406)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.719, 2.783)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.558, 2.971)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.827, 2.858)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(3.741, 2.783)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(3.771, 2.858)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.668, 3.069)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.668, 3.446)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.506, 3.634)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.775, 3.521)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(4.719, 3.521)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.933, 1.083)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.259, 1.668)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.657, 1.836) {$U_1$};
    \node[anchor=center] at (1.579, 2.5) {$U_2$};
    \node[anchor=center] at (2.529, 3.162) {$U_3$};
    \node[anchor=center] at (3.489, 3.831) {$U_4$};
    \filldraw[shift={(0.933, 2.094)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.282, 1.842)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.28, 2.221)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.119, 2.408)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.296, 2.219)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(7.388, 2.295)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(8.332, 2.295)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.229, 2.505)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.229, 2.882)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.067, 3.071)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.254, 2.882)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.336, 2.958)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(9.28, 2.958)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.174, 3.168)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.174, 3.545)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.013, 3.734)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.193, 3.545)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9.282, 3.621)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(10.226, 3.621)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.122, 3.831)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.122, 4.208)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.961, 4.397)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.23, 4.284)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \filldraw[shift={(11.174, 4.284)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.944, 1.253)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.944, 1.63)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.783, 1.819)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.96, 1.63)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.052, 1.706)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(8.995, 1.706)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.892, 1.916)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.892, 2.293)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.731, 2.482)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.913, 2.293)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9, 2.369)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \filldraw[shift={(9.944, 2.369)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.838, 2.579)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.838, 2.956)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.676, 3.145)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.858, 2.956)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9.946, 3.032)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(10.889, 3.032)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.786, 3.242)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.786, 3.619)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(10.625, 3.808)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.894, 3.695)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(11.838, 3.695)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.052, 1.256)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(7.378, 1.842)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (7.806, 2.026) {$V_1$};
    \node[anchor=center] at (8.728, 2.69) {$V_2$};
    \node[anchor=center] at (9.679, 3.352) {$V_3$};
    \node[anchor=center] at (10.639, 4.021) {$V_4$};
    \filldraw[shift={(7.334, 2.779)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.521, 2.966)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.334, 2.966)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.996, 2.172)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(8.182, 2.359)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.996, 2.359)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(8.281, 3.46)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(8.468, 3.647)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(8.281, 3.647)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(8.944, 2.867)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(9.131, 3.053)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(8.944, 3.053)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(9.243, 4.116)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(9.43, 4.303)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(9.243, 4.303)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(9.895, 3.533)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.082, 3.719)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(9.895, 3.719)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.175, 4.911)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.362, 5.098)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.175, 5.098)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.839, 4.291)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(11.026, 4.478)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.839, 4.478)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.381, 3.023)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (8.049, 2.422) -- (8.049, 2.61);
    \filldraw[shift={(8.334, 3.702)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (8.997, 3.099) -- (8.997, 3.262);
    \filldraw[heavier, fill=lightgray] (9.945, 3.763) -- (9.944, 3.943);
    \filldraw[shift={(9.284, 4.339)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(10.236, 5.132)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(10.894, 4.524)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \node[anchor=center] at (6.984, 2.986) {$X_3$};
    \node[anchor=center] at (7.933, 3.673) {$X_5$};
    \node[anchor=center] at (8.886, 4.314) {$X_7$};
    \node[anchor=center] at (10.523, 4.722) {$X_{10}$};
    \node[anchor=center] at (9.765, 5.114) {$X_9$};
    \filldraw[shift={(8.261, 2.766)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(9.214, 3.439)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(10.149, 4.108)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(11.108, 4.951)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(7.394, 3.51)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.062, 2.807)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.345, 4.219)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.024, 3.463)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.293, 4.836)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.948, 4.083)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.235, 5.683)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.907, 4.972)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (9.569, 3.924) {$X_8$};
    \node[anchor=center] at (8.627, 3.276) {$X_6$};
    \node[anchor=center] at (7.688, 2.593) {$X_4$};
    \node[anchor=center] at (7.018, 3.857) {$P^2_\pi$};
    \node[anchor=center] at (7.956, 4.515) {$P^3_\pi$};
    \node[anchor=center] at (8.899, 5.155) {$P^4_\pi$};
    \node[anchor=center] at (9.847, 5.973) {$P^5_\pi$};
    \node[anchor=center] at (0.41, 0.333) {$Y_1$};
    \node[anchor=center] at (1.423, 1.266) {$U_5$};
    \node[anchor=center] at (2.361, 1.931) {$U_6
$};
    \node[anchor=center] at (3.286, 2.592) {$U_7
$};
    \node[anchor=center] at (4.255, 3.252) {$U_8$};
    \node[anchor=center] at (8.538, 1.435) {$V_5$};
    \node[anchor=center] at (9.476, 2.1) {$V_6
$};
    \node[anchor=center] at (10.401, 2.761) {$V_7
$};
    \node[anchor=center] at (11.369, 3.422) {$V_8$};
\end{tikzpicture}.

==> TikzFigures/lastjust4.tikz <==
\begin{tikzpicture}[scale=2.2]
    \node[anchor=center] at (2.683, 1.528) {$\propto$};
    \filldraw[shift={(0.851, 0)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.233, 0.711)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.005, 0.516)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(0.149, 1.643)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.149, 1.991)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 2.165)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.249, 2.061)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.121, 2.061)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.763, 1.099)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.763, 1.447)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.613, 1.622)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.862, 1.517)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.734, 1.517)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.862, 1.102)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.24, 1.643)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.608, 1.822) {$U_1$};
    \node[anchor=center] at (0.412, 0.383) {$Y_1$};
    \filldraw[shift={(3.637, 1.36)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.637, 1.708)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.488, 1.882)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(4.608, 1.778)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.25, 0.816)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.25, 1.164)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.101, 1.338)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(5.222, 1.234)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.35, 0.818)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (4.056, 1.527) {$V_1$};
    \filldraw[shift={(3.739, 0.717)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(5.377, 1.616)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (5.527, 2.044) {$Y_2$};
    \filldraw[shift={(5.242, 1.659)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (1.348, 1.268) {$U_5$};
    \node[anchor=center] at (4.775, 0.982) {$V_5$};
    \filldraw[shift={(3.722, 1.828)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(4.385, 1.24)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(3.667, 2.313)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.854, 2.5)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.667, 2.5)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(4.329, 1.706)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(4.516, 1.893)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(4.329, 1.893)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(3.714, 2.557)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (4.383, 1.956) -- (4.383, 2.144);
    \node[anchor=center] at (4.025, 2.031) {$X_4$};
    \node[anchor=center] at (3.257, 2.523) {$X_3$};
    \node[anchor=center] at (3.351, 3.391) {$P^2_\pi$};
    \filldraw[shift={(4.621, 2.25)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.594, 2.3)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(4.396, 2.341)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.727, 3.044)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
\end{tikzpicture}.

==> TikzFigures/lastjust5.tikz <==
\begin{tikzpicture}[scale=2.2]
    \filldraw[shift={(0.279, 0.589)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.943, 0)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.061, 0.475)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (4.38, 1.449) {$\propto$};
    \filldraw[shift={(0.162, 1.667)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.162, 2.044)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 2.233)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.178, 2.044)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(0.27, 2.12)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(1.213, 2.12)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.107, 2.33)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.107, 2.707)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.946, 2.896)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.124, 2.707)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.215, 2.783)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(2.159, 2.783)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.056, 2.993)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.056, 3.37)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.894, 3.559)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.163, 3.446)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \filldraw[shift={(3.107, 3.446)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.826, 1.079)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.826, 1.456)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.664, 1.644)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.839, 1.455)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(0.933, 1.531)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \filldraw[shift={(1.877, 1.531)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.771, 1.741)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.771, 2.118)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.61, 2.307)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.879, 2.194)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(2.793, 2.118)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.823, 2.194)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.719, 2.405)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.719, 2.782)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.558, 2.97)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.827, 2.857)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(3.771, 2.857)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.96, 1.083)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.286, 1.668)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.69, 1.848) {$U_2$};
    \node[anchor=center] at (1.64, 2.509) {$U_3$};
    \node[anchor=center] at (2.6, 3.179) {$U_4$};
    \filldraw[shift={(5.845, 0.641)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.742, 0.852)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(5.742, 1.229)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(5.58, 1.418)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(6.767, 1.229)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(5.849, 1.304)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(6.793, 1.305)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.687, 1.515)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.687, 1.892)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.526, 2.081)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.706, 1.892)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(6.795, 1.967)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(7.739, 1.967)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.636, 2.178)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.636, 2.555)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.474, 2.744)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.743, 2.63)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \filldraw[shift={(8.687, 2.631)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.509, 0.053)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.405, 0.263)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.405, 0.64)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.244, 0.829)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.426, 0.64)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(6.513, 0.716)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \filldraw[shift={(7.457, 0.716)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.351, 0.926)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.351, 1.303)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.19, 1.492)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.371, 1.303)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(7.459, 1.379)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(8.402, 1.379)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.299, 1.589)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.299, 1.966)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.138, 2.155)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.407, 2.042)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(9.351, 2.042)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (6.253, 1.046) {$V_2$};
    \node[anchor=center] at (7.204, 1.708) {$V_3$};
    \node[anchor=center] at (8.164, 2.377) {$V_4$};
    \filldraw[shift={(5.794, 1.807)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(5.981, 1.994)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(5.794, 1.994)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(6.457, 1.214)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(6.644, 1.4)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(6.457, 1.4)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(6.756, 2.463)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(6.943, 2.65)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(6.756, 2.65)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.408, 1.88)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.595, 2.066)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.408, 2.066)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.688, 3.258)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.875, 3.444)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.688, 3.444)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(8.352, 2.638)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(8.539, 2.825)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(8.352, 2.825)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(5.847, 2.048)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (6.51, 1.446) -- (6.51, 1.609);
    \filldraw[heavier, fill=lightgray] (7.458, 2.11) -- (7.457, 2.289);
    \filldraw[shift={(6.797, 2.686)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(7.749, 3.479)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(8.407, 2.871)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \node[anchor=center] at (5.447, 2.02) {$X_5$};
    \node[anchor=center] at (6.399, 2.661) {$X_7$};
    \node[anchor=center] at (8.037, 3.069) {$X_{10}$};
    \node[anchor=center] at (7.279, 3.461) {$X_9$};
    \filldraw[shift={(6.727, 1.786)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(7.662, 2.455)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(8.621, 3.298)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(5.858, 2.566)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.537, 1.81)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.806, 3.183)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.461, 2.43)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.748, 4.03)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.42, 3.319)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (7.083, 2.271) {$X_8$};
    \node[anchor=center] at (6.141, 1.622) {$X_6$};
    \node[anchor=center] at (5.47, 2.862) {$P^3_\pi$};
    \node[anchor=center] at (6.412, 3.502) {$P^4_\pi$};
    \node[anchor=center] at (7.36, 4.32) {$P^5_\pi$};
    \node[anchor=center] at (0.436, 0.333) {$Y_2$};
    \node[anchor=center] at (1.475, 1.266) {$U_6
$};
    \node[anchor=center] at (2.4, 1.926) {$U_7
$};
    \node[anchor=center] at (3.368, 2.587) {$U_8$};
    \node[anchor=center] at (7.039, 0.451) {$V_6
$};
    \node[anchor=center] at (7.964, 1.111) {$V_7
$};
    \node[anchor=center] at (8.933, 1.772) {$V_8$};
\end{tikzpicture}.

==> TikzFigures/lastjust6.tikz <==
\begin{tikzpicture}[scale=2.2]
    \node[anchor=center] at (2.683, 1.528) {$\propto$};
    \filldraw[shift={(0.851, 0)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.233, 0.711)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.005, 0.516)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(0.149, 1.643)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.149, 1.991)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 2.165)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.249, 2.061)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.121, 2.061)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.763, 1.099)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.763, 1.447)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.613, 1.622)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.862, 1.517)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.734, 1.517)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.862, 1.102)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.24, 1.643)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.566, 1.825) {$U_i$};
    \node[anchor=center] at (0.412, 0.383) {$Y_i$};
    \node[anchor=center] at (1.318, 1.275) {$U_{i+k}$};
    \filldraw[shift={(3.637, 1.309)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.637, 1.657)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.488, 1.831)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(4.608, 1.727)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.25, 0.765)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.25, 1.113)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.101, 1.288)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(5.222, 1.183)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.35, 0.768)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(3.739, 0.666)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(5.377, 1.566)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (5.339, 2.203) {$Y_{i+1}$};
    \filldraw[shift={(4.629, 2.152)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.242, 1.608)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (4.013, 1.486) {$V_i$};
    \node[anchor=center] at (4.765, 0.936) {$V_{i+k}$};
    \filldraw[shift={(3.747, 1.739)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(4.384, 1.197)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(3.693, 2.224)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.88, 2.41)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.693, 2.41)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(4.327, 1.663)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(4.514, 1.85)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(4.327, 1.85)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(3.74, 2.467)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (4.381, 1.913) -- (4.381, 2.101);
    \node[anchor=center] at (3.101, 2.476) {$X_{2i+1}$};
    \node[anchor=center] at (3.349, 3.348) {$P^{i+1}_\pi$};
    \filldraw[shift={(4.592, 2.257)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(4.394, 2.298)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.753, 2.955)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (3.867, 2.104) {$X_{2(i+1)}$};
\end{tikzpicture}.    

==> TikzFigures/lastjust7.tikz <==
\begin{tikzpicture}[scale=2.2]
    \node[anchor=center] at (2.683, 1.528) {$\propto$};
    \filldraw[shift={(0.851, 0)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.233, 0.711)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.005, 0.516)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(0.149, 1.643)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.149, 1.991)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 2.165)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.249, 2.061)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.121, 2.061)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.763, 1.099)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.763, 1.447)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.613, 1.622)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.862, 1.517)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.734, 1.517)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.862, 1.102)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.24, 1.643)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.566, 1.825) {$U_k$};
    \node[anchor=center] at (0.412, 0.383) {$Y_k$};
    \node[anchor=center] at (1.318, 1.275) {$U_{2k}$};
    \filldraw[shift={(3.637, 1.309)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.637, 1.657)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.488, 1.831)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(4.608, 1.727)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.25, 0.765)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.25, 1.113)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.101, 1.288)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(5.222, 1.183)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.35, 0.768)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(3.739, 0.666)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (4.013, 1.486) {$V_k$};
    \node[anchor=center] at (4.765, 0.936) {$V_{2k}$};
    \filldraw[shift={(4.361, 1.195)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(3.753, 1.741)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(3.698, 2.226)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.885, 2.413)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.698, 2.413)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(4.305, 1.7)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(4.492, 1.886)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(4.305, 1.886)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(3.745, 2.47)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (4.359, 1.949) -- (4.359, 2.138);
    \node[anchor=center] at (3.017, 2.453) {$X_{2k+1}$};
    \node[anchor=center] at (3.327, 3.385) {$P^{k+1}_\pi$};
    \filldraw[shift={(4.57, 2.294)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(4.372, 2.334)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.759, 2.957)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (3.633, 2.011) {$X_{2(k+1)}$};
\end{tikzpicture}.

==> TikzFigures/lastjust8.tikz <==
\begin{tikzpicture}[scale=2.1]
    \node[anchor=center] at (2.683, 1.528) {$\propto$};
    \filldraw[shift={(0.851, 0)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.233, 0.711)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.005, 0.516)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(0.149, 1.643)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.149, 1.991)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 2.165)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.249, 2.061)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.121, 2.061)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.763, 1.099)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.763, 1.447)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.613, 1.622)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.862, 1.517)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.734, 1.517)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.862, 1.102)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.24, 1.643)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.566, 1.825) {$U_k$};
    \node[anchor=center] at (0.412, 0.383) {$Y_k$};
    \node[anchor=center] at (1.318, 1.275) {$U_{2k}$};
    \filldraw[shift={(3.637, 1.309)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.637, 1.657)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.488, 1.831)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.737, 1.727)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(4.608, 1.727)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.25, 0.765)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.25, 1.113)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.101, 1.288)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (4.35, 1.184) -- (4.349, 1.792);
    \filldraw[shift={(5.222, 1.183)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.35, 0.768)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(3.739, 0.666)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (4.013, 1.486) {$V_k$};
    \node[anchor=center] at (4.765, 0.936) {$V_{2k}$};
    \filldraw[shift={(3.679, 2.364)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.866, 2.55)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.679, 2.55)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(3.736, 2.597)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(4.296, 1.794)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(4.482, 1.98)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(4.296, 1.98)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \node[anchor=center] at (10.307, 1.545) {$\propto$};
    \filldraw[shift={(8.474, 0.017)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.856, 0.728)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.629, 0.533)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(7.773, 1.66)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.773, 2.008)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.624, 2.182)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.873, 2.078)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(8.744, 2.078)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.386, 1.116)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.386, 1.464)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.237, 1.638)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.486, 1.534)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(9.357, 1.534)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.486, 1.119)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(7.863, 1.66)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (8.19, 1.842) {$U_k$};
    \node[anchor=center] at (8.035, 0.4) {$Y_k$};
    \node[anchor=center] at (8.942, 1.292) {$U_{2k}$};
    \filldraw[shift={(11.261, 1.326)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(11.261, 1.674)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(11.111, 1.848)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(11.36, 1.744)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(12.232, 1.744)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(11.874, 0.782)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(11.874, 1.13)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(11.725, 1.304)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (11.974, 1.2) -- (11.972, 1.809);
    \filldraw[shift={(12.845, 1.2)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(11.974, 0.785)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(11.363, 0.683)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (11.636, 1.503) {$V_k$};
    \node[anchor=center] at (12.388, 0.953) {$V_{2k}$};
    \filldraw[shift={(11.303, 2.381)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(11.489, 2.567)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(11.303, 2.567)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(11.919, 1.811)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(12.106, 1.997)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(11.919, 1.997)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(4.344, 2.033)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \draw[heavier] (11.36, 2.62) -- (11.36, 2.88) -- (11.975, 2.632) -- (11.972, 2.916);
    \draw[heavier] (11.977, 2.051) -- (11.979, 2.265) -- (11.36, 3.132) -- (11.353, 3.346);
    \node[anchor=center] at (6.491, 1.614) {or};
\end{tikzpicture}

==> TikzFigures/lastjust9.tikz <==
\begin{tikzpicture}[scale=2.1]
    \filldraw[shift={(6.689, 0.981)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(6.876, 1.167)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(6.689, 1.167)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.306, 0.411)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.492, 0.597)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.306, 0.597)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(0.207, 0.995)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(0.394, 1.181)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(0.207, 1.181)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(0.823, 0.425)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(1.01, 0.611)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(0.823, 0.611)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(6.405, 4.393)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(6.592, 4.579)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(6.405, 4.579)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.022, 3.823)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.208, 4.009)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.022, 4.009)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(0.209, 4.403)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(0.395, 4.59)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(0.209, 4.59)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(0.825, 3.833)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(1.012, 4.02)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(0.825, 4.02)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \node[anchor=center] at (2.69, 5.05) {$\propto$};
    \filldraw[shift={(0.156, 5.165)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.156, 5.513)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.007, 5.687)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.256, 5.583)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.127, 5.583)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.77, 4.621)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.77, 4.969)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.62, 5.143)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.869, 5.039)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.741, 5.039)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.869, 4.624)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.247, 5.165)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.573, 5.347) {$U_k$};
    \node[anchor=center] at (1.325, 4.797) {$U_{2k}$};
    \filldraw[shift={(3.644, 4.831)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.644, 5.179)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.495, 5.353)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.744, 5.249)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(4.615, 5.249)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.257, 4.287)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.257, 4.635)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.108, 4.809)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (4.357, 4.705) -- (4.356, 5.314);
    \filldraw[shift={(5.228, 4.705)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.357, 4.29)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(3.746, 4.188)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (4.02, 5.008) {$V_k$};
    \node[anchor=center] at (4.771, 4.458) {$V_{2k}$};
    \filldraw[shift={(3.686, 5.886)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.873, 6.072)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.686, 6.072)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(3.743, 6.119)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(4.302, 5.316)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(4.489, 5.502)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(4.302, 5.502)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(6.363, 5.165)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.363, 5.513)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.213, 5.687)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(6.462, 5.583)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(7.334, 5.583)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.976, 4.621)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.976, 4.969)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.826, 5.143)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.075, 5.039)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(7.947, 5.039)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.075, 4.624)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(6.453, 5.165)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (6.779, 5.347) {$U_k$};
    \node[anchor=center] at (7.531, 4.797) {$U_{2k}$};
    \filldraw[shift={(9.85, 4.831)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.85, 5.179)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.701, 5.353)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.95, 5.249)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(10.821, 5.249)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.464, 4.287)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.464, 4.635)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(10.314, 4.809)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (10.563, 4.705) -- (10.562, 5.314);
    \filldraw[shift={(11.435, 4.705)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.563, 4.29)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(9.953, 4.188)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (10.226, 5.008) {$V_k$};
    \node[anchor=center] at (10.978, 4.458) {$V_{2k}$};
    \filldraw[shift={(9.892, 5.886)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.079, 6.072)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(9.892, 6.072)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.509, 5.316)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.695, 5.502)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.509, 5.502)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(4.351, 5.555)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \draw[heavier] (9.95, 6.125) -- (9.949, 6.385) -- (10.564, 6.136) -- (10.562, 6.421);
    \draw[heavier] (10.566, 5.556) -- (10.569, 5.769) -- (9.95, 6.637) -- (9.943, 6.851);
    \filldraw[shift={(0.149, 1.768)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.149, 2.116)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 2.29)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.249, 2.186)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.121, 2.186)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.763, 1.224)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.763, 1.572)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.613, 1.747)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.862, 1.642)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.734, 1.642)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.862, 1.227)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(0.24, 1.768)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (0.566, 1.95) {$U_k$};
    \node[anchor=center] at (1.318, 1.4) {$U_{2k}$};
    \filldraw[shift={(3.637, 1.434)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.637, 1.782)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.488, 1.956)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.737, 1.852)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(4.608, 1.852)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.25, 0.89)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.25, 1.238)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.101, 1.413)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (4.35, 1.309) -- (4.349, 1.917);
    \filldraw[shift={(5.222, 1.308)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.739, 0.791)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (4.013, 1.611) {$V_k$};
    \node[anchor=center] at (4.765, 1.061) {$V_{2k}$};
    \filldraw[shift={(3.679, 2.489)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(3.866, 2.676)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(3.679, 2.676)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(3.736, 2.722)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(4.296, 1.919)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(4.482, 2.106)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(4.296, 2.106)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(6.644, 1.756)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.644, 2.104)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.494, 2.278)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(6.743, 2.174)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(7.615, 2.174)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.257, 1.212)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.257, 1.56)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.108, 1.734)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.357, 1.63)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(8.228, 1.63)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.357, 1.215)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(6.734, 1.756)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \node[anchor=center] at (7.061, 1.938) {$U_k$};
    \node[anchor=center] at (7.813, 1.388) {$U_{2k}$};
    \filldraw[shift={(10.132, 1.422)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.132, 1.77)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.982, 1.944)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.231, 1.84)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(11.103, 1.84)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.745, 0.878)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.745, 1.226)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(10.595, 1.4)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (10.844, 1.296) -- (10.843, 1.905);
    \filldraw[shift={(11.716, 1.296)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.844, 0.881)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[shift={(10.234, 0.779)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (10.507, 1.599) {$V_k$};
    \node[anchor=center] at (11.259, 1.049) {$V_{2k}$};
    \filldraw[shift={(10.173, 2.477)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.36, 2.663)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.173, 2.663)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.79, 1.907)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.977, 2.093)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.79, 2.093)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(4.344, 2.159)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \draw[heavier] (10.231, 2.716) -- (10.23, 2.976) -- (10.845, 2.728) -- (10.843, 3.012);
    \draw[heavier] (10.848, 2.147) -- (10.85, 2.361) -- (10.231, 3.228) -- (10.224, 3.442);
    \filldraw[shift={(0.243, 4.093)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.864, 3.518)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.454, 4.076)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.071, 3.508)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \draw[heavier] (0.237, 0.995) -- (0.237, 0.838) -- (0.866, 0.107) -- (0.867, 0.006);
    \draw[heavier] (0.866, 0.42) -- (0.866, 0.263) -- (0.237, 0.681) -- (0.236, 0.473);
    \draw[heavier] (6.726, 0.988) -- (6.726, 0.832) -- (7.355, 0.1) -- (7.356, 0);
    \draw[heavier] (7.355, 0.414) -- (7.355, 0.257) -- (6.726, 0.675) -- (6.725, 0.467);
    \filldraw[shift={(4.348, 0.243)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \node[anchor=center] at (9.02, 5.049) {$\propto$};
    \node[anchor=center] at (2.812, 1.661) {$\propto$};
    \node[anchor=center] at (9.312, 1.656) {$\propto$};
    \node[anchor=center] at (5.651, 3.976) {,};
    \node[anchor=center] at (11.852, 3.973) {,};
    \node[anchor=center] at (6.06, 1.515) {or};
\end{tikzpicture}.

==> TikzFigures/lemmaisom1.tikz <==
\begin{tikzpicture}[scale=1.5]
    \draw (0.564, 3.669) rectangle (1.693, 3.104);
    \draw (0.847, 3.104) -- (0.847, 2.822);
    \draw (0.847, 2.258) -- (0.847, 1.976);
    \draw (1.411, 3.104) -- (1.411, 1.976);
    \draw (0.847, 1.411) -- (0.847, 0.847);
    \draw (0, 0.847) rectangle (1.129, 0.282);
    \draw (0, 4.798) rectangle (1.129, 4.233);
    \draw (0.282, 4.233) -- (0.282, 0.847);
    \draw (0.847, 4.233) -- (0.847, 3.669);
    \draw (0.282, 0.282) -- (0.282, 0);
    \draw (0.847, 0.282) -- (0.847, 0);
    \draw (0.282, 5.08) -- (0.282, 4.798);
    \draw (0.847, 5.08) -- (0.847, 4.798);
    \draw (3.669, 1.411) -- (3.669, 0.847);
    \draw (3.104, 4.233) -- (3.104, 0.847);
    \draw (3.669, 4.233) -- (3.669, 3.669);
    \node[anchor=center] at (2.258, 2.54) {$=$};
    \node[anchor=center] at (0.564, 0.564) {$U$};
    \node[anchor=center] at (0.564, 4.516) {$U^\dagger$};
    \node[anchor=center] at (1.129, 1.693) {$V$};
    \node[anchor=center] at (1.129, 3.387) {$V^\dagger$};
    \node[anchor=center] at (3.951, 1.693) {$W$};
    \node[anchor=center] at (3.951, 3.387) {$W^\dagger$};
    \draw (0.564, 1.976) rectangle (1.693, 1.411);
    \draw (3.387, 3.669) rectangle (4.516, 3.104);
    \draw (3.669, 3.104) -- (3.669, 2.822);
    \draw (3.669, 2.258) -- (3.669, 1.976);
    \draw (4.233, 3.104) -- (4.233, 1.976);
    \draw (3.387, 1.976) rectangle (4.516, 1.411);
\end{tikzpicture}

==> TikzFigures/lemmaisom2.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.305) rectangle (1.129, 0.74);
    \draw (0, 3.562) rectangle (1.129, 2.998);
    \draw (0.282, 0.74) -- (0.282, 0.458);
    \draw (0.847, 0.74) -- (0.847, 0.458);
    \draw (0.282, 3.845) -- (0.282, 3.562);
    \draw (0.847, 3.845) -- (0.847, 3.562);
    \draw (2.258, 3.845) -- (2.258, 0.458);
    \node[anchor=center] at (1.693, 2.151) {$=$};
    \node[anchor=center] at (0.564, 1.022) {$U$};
    \node[anchor=center] at (0.564, 3.28) {$U^\dagger$};
    \node[anchor=center] at (3.104, 1.022) {$W$};
    \node[anchor=center] at (3.104, 3.28) {$W^\dagger$};
    \draw (2.54, 3.562) rectangle (3.669, 2.998);
    \draw (2.822, 2.998) -- (2.822, 2.434);
    \draw (2.822, 1.869) -- (2.822, 1.305);
    \draw (3.387, 2.998) -- (3.387, 1.305);
    \draw (2.54, 1.305) rectangle (3.669, 0.74);
    \draw (0.847, 2.998) -- (0.847, 2.716);
    \draw (0.847, 1.587) -- (0.847, 1.305);
    \draw (0.282, 2.998) -- (0.282, 1.305);
    \node[anchor=center] at (0.847, 0.176) {$|l\rangle$};
    \node[anchor=center] at (0.847, 1.869) {$| j \rangle$};
    \node[anchor=center] at (0.847, 2.434) {$|i \rangle$};
    \node[anchor=center] at (0.847, 4.127) {$| k \rangle$};
    \node[anchor=center] at (2.822, 0.176) {$|l\rangle$};
    \node[anchor=center] at (2.822, 4.127) {$| k \rangle$};
    \draw (2.822, 3.845) -- (2.822, 3.562);
    \draw (2.822, 0.74) -- (2.822, 0.458);
    \draw (2.54, 2.434) rectangle (3.104, 1.869);
    \node[anchor=center] at (2.822, 2.151) {$X$};
\end{tikzpicture}

==> TikzFigures/lemmaisom3.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (1.254, 1.305) rectangle (2.383, 0.74);
    \draw (1.536, 0.74) -- (1.536, 0.458);
    \draw (2.101, 0.74) -- (2.101, 0.458);
    \node[anchor=center] at (1.819, 1.022) {$U$};
    \draw (2.101, 1.587) -- (2.101, 1.305);
    \node[anchor=center] at (2.101, 0.176) {$|i \rangle$};
    \node[anchor=center] at (2.101, 1.869) {$| j \rangle$};
    \draw (1.536, 1.587) -- (1.536, 1.305);
    \node[anchor=center] at (0.478, 1.022) {$U_{ij} := $};
\end{tikzpicture}

==> TikzFigures/lemmaisom8.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 2.822) rectangle (1.129, 2.258);
    \draw (0.282, 2.258) -- (0.282, 1.976);
    \draw (0.282, 1.411) -- (0.282, 1.129);
    \draw (0.847, 2.258) -- (0.847, 1.129);
    \draw (0.282, 0.564) -- (0.282, 0);
    \draw (0.282, 3.387) -- (0.282, 2.822);
    \node[anchor=center] at (0.564, 0.847) {$V$};
    \node[anchor=center] at (0.564, 2.54) {$V^\dagger$};
    \draw (0, 1.129) rectangle (1.129, 0.564);
    \node[anchor=center] at (1.693, 1.693) {$=$};
    \draw (0, 1.976) rectangle (0.564, 1.411);
    \draw (2.54, 1.976) rectangle (3.104, 1.411);
    \node[anchor=center] at (0.282, 1.693) {$N$};
    \node[anchor=center] at (2.822, 1.693) {$M$};
    \draw (2.822, 3.387) -- (2.822, 1.976);
    \draw (2.822, 1.411) -- (2.822, 0);
\end{tikzpicture}

==> TikzFigures/mps1sitefig1.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0.299, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(1.143, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.735, 1.695) {$U_1$};
    \draw[shift={(0.623, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (0.321, 0.215) circle[radius=0.215];
    \node[anchor=center] at (0.322, 0.212) {$\Lambda$};
    \draw[shift={(0.581, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.698, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(3.542, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (3.134, 1.695) {$V_1$};
    \draw[shift={(3.022, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (2.719, 0.215) circle[radius=0.215];
    \node[anchor=center] at (2.721, 0.212) {$\Sigma$};
    \draw[shift={(2.98, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.854, 1.636) {$\propto$};
\end{tikzpicture}

==> TikzFigures/mps1sitefig2.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 1.357) -- (0, 1.921) -- (1.129, 1.921) -- (1.129, 0.228) -- (0, 0.228) -- (0, 0.792);
    \node[anchor=center] at (1.693, 1.074) {$\propto$};
    \filldraw[fill=white] 
    (0.567, 1.928) circle[radius=0.234];
    \node[anchor=center] at (0.585, 1.944) {$\Lambda^\dagger$};
    \filldraw[fill=white] 
    (0.567, 0.234) circle[radius=0.234];
    \node[anchor=center] at (0.567, 0.233) {$\Lambda$};
    \draw (2.258, 1.357) -- (2.258, 1.921) -- (3.387, 1.921) -- (3.387, 0.228) -- (2.258, 0.228) -- (2.258, 0.792);
    \filldraw[fill=white] 
    (2.825, 1.928) circle[radius=0.234];
    \node[anchor=center] at (2.843, 1.944) {$\Sigma^\dagger$};
    \filldraw[fill=white] 
    (2.825, 0.234) circle[radius=0.234];
    \node[anchor=center] at (2.821, 0.236) {$\Sigma$};
\end{tikzpicture}

==> TikzFigures/mps1sitefig3.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0.623, 0.489) -- (0.626, 2.059)(0.623, 0.49) arc[start angle=7.129, end angle=179.297, x radius=0.311, y radius=-0.311](0.005, 0.521) -- (0, 2.059);
    \filldraw[fill=white] 
    (0.32, 0.215) circle[radius=0.215];
    \node[anchor=center] at (0.322, 0.212) {$\Lambda$};
    \draw (2.356, 0.514) -- (2.359, 2.085)(2.356, 0.516) arc[start angle=7.132, end angle=179.297, x radius=0.311, y radius=-0.311](1.738, 0.547) -- (1.733, 2.084);
    \filldraw[fill=white] 
    (2.054, 0.241) circle[radius=0.215];
    \node[anchor=center] at (2.055, 0.238) {$\Sigma$};
    \node[anchor=center] at (1.153, 1.288) {$\propto$};
    \filldraw[fill=white] (2.146, 1.565) rectangle (2.57, 1.142);
    \node[anchor=center] at (2.358, 1.354) {$X$};
\end{tikzpicture}

==> TikzFigures/mps1sitefig4.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0.299, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(1.143, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.735, 1.695) {$U_1$};
    \draw[shift={(0.623, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (0.321, 0.215) circle[radius=0.215];
    \node[anchor=center] at (0.322, 0.212) {$\Sigma$};
    \draw[shift={(0.581, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.698, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(3.542, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (3.134, 1.695) {$V_1$};
    \draw[shift={(3.022, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (2.719, 0.215) circle[radius=0.215];
    \node[anchor=center] at (2.721, 0.212) {$\Sigma$};
    \draw[shift={(2.98, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.854, 1.636) {$\propto$};
    \filldraw[fill=white] (0.408, 1.072) rectangle (0.831, 0.648);
    \node[anchor=center] at (0.619, 0.86) {$X$};
\end{tikzpicture}

==> TikzFigures/mps1sitefig5.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0, 0.775)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(0.844, 1.692)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.436, 1.207) {$U_1$};
    \draw (0.324, 0) -- (0.324, 0.776);
    \draw[shift={(0.282, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.117, 0.775)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(2.961, 1.692)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (2.552, 1.207) {$V_1$};
    \draw (2.44, 0) -- (2.44, 0.776);
    \draw[shift={(2.399, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.555, 1.147) {$\propto$};
    \filldraw[fill=white] (2.225, 0.583) rectangle (2.649, 0.159);
    \node[anchor=center] at (2.437, 0.371) {$X^\dagger$};
\end{tikzpicture}

==> TikzFigures/mps2sitefig1.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0.299, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(1.143, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.735, 1.695) {$U_1$};
    \draw[shift={(0.623, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (0.321, 0.215) circle[radius=0.215];
    \node[anchor=center] at (0.322, 0.212) {$\Lambda$};
    \draw[shift={(0.581, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.698, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(3.542, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (3.134, 1.695) {$V_1$};
    \draw[shift={(3.022, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (2.719, 0.215) circle[radius=0.215];
    \node[anchor=center] at (2.721, 0.212) {$\Sigma$};
    \draw[shift={(2.98, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.854, 1.636) {$\propto$};
    \draw[shift={(0.828, 2.958)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (1.264, 3.389) {$U_2$};
    \draw[shift={(1.11, 3.875)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(1.673, 3.874)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(3.192, 2.958)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (3.628, 3.389) {$V_2$};
    \draw[shift={(3.474, 3.875)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(4.036, 3.874)}, scale=0.5] (0, 0) -- (0, 1.552);
\end{tikzpicture}

==> TikzFigures/mps2sitefig2.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0.299, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(1.143, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.735, 1.695) {$U_1$};
    \draw[shift={(0.623, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (0.321, 0.215) circle[radius=0.215];
    \node[anchor=center] at (0.322, 0.212) {$\Sigma$};
    \draw[shift={(0.581, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.698, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(3.542, 2.18)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (3.134, 1.695) {$V_1$};
    \draw[shift={(3.022, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (2.719, 0.215) circle[radius=0.215];
    \node[anchor=center] at (2.721, 0.212) {$\Sigma$};
    \draw[shift={(2.98, 2.182)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.854, 1.636) {$\propto$};
    \draw[shift={(0.828, 2.958)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (1.264, 3.389) {$U_2$};
    \draw[shift={(1.11, 3.875)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(1.673, 3.874)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(3.192, 2.958)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (3.628, 3.389) {$V_2$};
    \draw[shift={(3.474, 3.875)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(4.036, 3.874)}, scale=0.5] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] (0.408, 1.072) rectangle (0.831, 0.648);
    \node[anchor=center] at (0.619, 0.86) {$X$};
\end{tikzpicture}

==> TikzFigures/mps2sitefig3.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0.299, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (0.735, 1.695) {$U_1$};
    \draw[shift={(0.623, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (0.321, 0.215) circle[radius=0.215];
    \node[anchor=center] at (0.322, 0.212) {$\Sigma$};
    \draw (0.581, 2.182) -- (0.581, 2.766);
    \draw[shift={(2.698, 1.264)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (3.134, 1.695) {$V_1$};
    \draw[shift={(3.022, 0.489)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (2.719, 0.215) circle[radius=0.215];
    \node[anchor=center] at (2.721, 0.212) {$\Sigma$};
    \node[anchor=center] at (1.854, 3) {$\propto$};
    \filldraw[fill=white] (0.408, 1.072) rectangle (0.831, 0.648);
    \node[anchor=center] at (0.619, 0.86) {$X$};
    \draw[shift={(0.299, 4.798)}, xscale=0.5, yscale=-0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw (1.143, 3.882) -- (1.148, 2.182);
    \node[anchor=center] at (0.735, 4.367) {$U_1^\dagger$};
    \draw[shift={(0.623, 5.573)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (0.321, 5.847) ellipse[x radius=0.215, y radius=-0.215];
    \draw (0.581, 3.881) -- (0.581, 3.332);
    \filldraw[shift={(0.408, 4.991)}, yscale=-1, fill=white] (0, 0) rectangle (0.423, -0.423);
    \node[anchor=center] at (0.619, 5.202) {$X^\dagger$};
    \draw[shift={(2.698, 4.798)}, xscale=0.5, yscale=-0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (3.134, 4.367) {$V_1^\dagger$};
    \draw[shift={(3.022, 5.573)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (2.719, 5.847) ellipse[x radius=0.215, y radius=-0.215];
    \node[anchor=center] at (2.719, 5.847) {$\Sigma^\dagger$};
    \node[anchor=center] at (0.321, 5.847) {$\Sigma^\dagger$};
    \draw (2.98, 2.182) -- (2.98, 2.766);
    \draw (3.542, 3.882) -- (3.546, 2.182);
    \draw (2.98, 3.881) -- (2.98, 3.332);
\end{tikzpicture}

==> TikzFigures/mps2sitefig4.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0, 0.775)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(0.844, 1.692)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.436, 1.207) {$U_1$};
    \draw (0.324, 0) -- (0.324, 0.776);
    \draw[shift={(0.282, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.117, 0.775)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(2.961, 1.692)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (2.552, 1.207) {$V_1$};
    \draw (2.44, 0) -- (2.44, 0.776);
    \draw[shift={(2.399, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.555, 1.147) {$\propto$};
    \filldraw[fill=white] (0.109, 0.583) rectangle (0.532, 0.159);
    \node[anchor=center] at (0.32, 0.371) {$X$};
    \filldraw[fill=white] (2.754, 2.311) rectangle (3.178, 1.888);
    \node[anchor=center] at (2.966, 2.1) {$Y$};
\end{tikzpicture}

==> TikzFigures/mps2sitefig5.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0, 0.775)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(0.844, 1.692)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.436, 1.207) {$V_1$};
    \draw (0.324, 0) -- (0.324, 0.776);
    \draw[shift={(0.282, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.399, 0.775)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(3.243, 1.692)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (2.834, 1.207) {$V_1$};
    \draw (2.722, 0) -- (2.722, 0.776);
    \draw[shift={(2.681, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.837, 1.711) {$\propto$};
    \draw[shift={(0.529, 2.469)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (0.965, 2.9) {$U_2$};
    \draw[shift={(0.811, 3.386)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(1.373, 3.385)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.893, 2.469)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (3.328, 2.9) {$V_2$};
    \draw[shift={(3.175, 3.386)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(3.737, 3.385)}, scale=0.5] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] (0.638, 2.311) rectangle (1.061, 1.888);
    \node[anchor=center] at (0.849, 2.1) {$Y$};
\end{tikzpicture}

==> TikzFigures/mps2sitefig6.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0.315, 0)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.573, 0)}, scale=0.5] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (1.59, 1.149) {$\propto$};
    \draw[shift={(0, 0.777)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (0.436, 1.208) {$U_2$};
    \draw[shift={(0.282, 1.694)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(0.844, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(2.223, 0.777)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \node[anchor=center] at (2.658, 1.208) {$V_2$};
    \draw[shift={(2.504, 1.694)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(3.067, 1.693)}, scale=0.5] (0, 0) -- (0, 1.552);
    \filldraw[fill=white] (0.109, 0.62) rectangle (0.532, 0.196);
    \node[anchor=center] at (0.32, 0.408) {$Y$};
\end{tikzpicture}

==> TikzFigures/mps2sitefig7.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[shift={(0, 1.223)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(0.844, 2.139)}, scale=0.5, ->] (0, 0) -- (0, 1.552);
    \draw[->] (0.324, 0.447) -- (0.324, 1.223);
    \draw[shift={(0.282, 2.14)}, scale=0.5, <-] (0, 0) -- (0, 1.552);
    \node[anchor=center] at (0.32, 0.148) {$\mathbb{C}^D$};
    \node[anchor=center] at (0.92, 3.217) {$\mathbb{C}^D$};
    \node[anchor=center] at (0.285, 3.217) {$\mathbb{C}^d$};
\end{tikzpicture}

==> TikzFigures/mpsstate.tikz <==
\begin{tikzpicture}[scale=1.5]
    \draw[shift={(0.299, 1.595)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(0.839, 3.289)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(0.582, 2.513)}, scale=0.5] (0, 0) -- (0, 0.988);
    \draw[shift={(1.146, 4.206)}, scale=0.5] (0, 0) -- (0, 0.988);
    \draw[shift={(1.71, 4.206)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(3.117, 6.786)}, scale=0.5] (0, 0) -- (1.27, 0) -- (2.258, 1.834) -- (0, 1.834) -- cycle;
    \draw[shift={(3.424, 6.01)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(3.424, 7.703)}, scale=0.5] (0, 0) -- (0, 0.988);
    \draw[shift={(3.988, 7.703)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[shift={(1.179, 2.511)}, scale=0.5] (0, 0) -- (0, 1.552);
    \draw[dotted] (2.953, 5.919) -- (2.168, 5.12);
    \node[anchor=center] at (0.735, 2.026) {$U_1$};
    \node[anchor=center] at (1.281, 3.74) {$U_2$};
    \node[anchor=center] at (3.578, 7.253) {$U_k$};
    \draw[shift={(0.623, 0.82)}, scale=0.5] (0, 0) -- (0, 1.552)(0, 0.003) arc[start angle=7.129, end angle=179.297, x radius=0.621, y radius=-0.621](-1.235, 0.065) -- (-1.246, 3.254);
    \filldraw[fill=white] 
    (0.321, 0.546) circle[radius=0.215];
    \node[anchor=center] at (0.322, 0.12) {$\Lambda$};
\end{tikzpicture}

==> TikzFigures/peps1.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[shift={(3.005, 0.742)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.005, 1.027)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.883, 1.169)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.087, 1.084)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (3.776, 1.027) -- (4.106, 1.027) -- (3.985, 1.169) -- (3.665, 1.169) -- (3.665, 1.169);
    \filldraw[shift={(3.8, 1.084)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.722, 1.243)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.722, 1.528)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.6, 1.671)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.804, 1.585)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (4.491, 1.528) -- (4.822, 1.528) -- (4.7, 1.671) -- (4.38, 1.671) -- (4.38, 1.671);
    \filldraw[shift={(4.517, 1.585)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.437, 1.744)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.437, 2.029)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.315, 2.172)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(4.518, 2.086)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (5.209, 2.029) -- (5.54, 2.029) -- (5.418, 2.172) -- (5.098, 2.172) -- (5.098, 2.172);
    \filldraw[shift={(5.232, 2.086)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.154, 2.245)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(5.154, 2.53)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(5.031, 2.673)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(5.235, 2.587)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.948, 2.587)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.218, 3.521)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.218, 3.806)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.095, 3.948)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (0.996, 3.806) -- (1.326, 3.806) -- (1.205, 3.948) -- (0.885, 3.948) -- (0.885, 3.948);
    \filldraw[shift={(0.299, 3.863)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.012, 3.863)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.934, 4.022)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.934, 4.307)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.812, 4.449)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (1.7, 4.307) -- (2.03, 4.307) -- (1.909, 4.449) -- (1.589, 4.449) -- (1.589, 4.449);
    \filldraw[shift={(1.016, 4.364)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.729, 4.364)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.649, 4.523)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.649, 4.808)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.527, 4.95)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.731, 4.865)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (2.419, 4.808) -- (2.75, 4.808) -- (2.628, 4.95) -- (2.308, 4.95) -- (2.308, 4.95);
    \filldraw[shift={(2.444, 4.865)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.366, 5.024)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.366, 5.309)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.244, 5.452)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.447, 5.366)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.161, 5.366)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.605, 3.143)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.605, 3.428)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.482, 3.57)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.686, 3.485)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (1.372, 3.428) -- (1.703, 3.428) -- (1.582, 3.57) -- (1.261, 3.57) -- (1.261, 3.57);
    \filldraw[shift={(1.399, 3.485)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.321, 3.644)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.321, 3.929)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.199, 4.072)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (2.088, 3.929) -- (2.419, 3.929) -- (2.298, 4.072) -- (1.977, 4.072) -- (1.977, 4.072);
    \filldraw[shift={(1.403, 3.986)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.116, 3.986)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.036, 4.145)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.036, 4.43)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.914, 4.573)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.118, 4.487)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (2.806, 4.43) -- (3.136, 4.43) -- (3.015, 4.573) -- (2.695, 4.573) -- (2.695, 4.573);
    \filldraw[shift={(2.831, 4.487)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.753, 4.647)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.753, 4.932)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.631, 5.074)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.834, 4.989)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.547, 4.989)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.686, 3.145)}, xscale=0.685, yscale=0.594, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.688, 2.636) circle[radius=0.091];
    \draw[heavier] (0.689, 2.54) arc[start angle=2.54, end angle=174.106, x radius=0.146, y radius=-0.146];
    \draw[heavier] (0.398, 2.527) -- (0.395, 3.726);
    \filldraw[shift={(0.292, 3.521)}, xscale=0.685, yscale=0.594, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.293, 3.012) circle[radius=0.091];
    \draw[heavier] (0.294, 2.916) arc[start angle=2.54, end angle=174.106, x radius=0.146, y radius=-0.146];
    \draw[heavier] (0.004, 2.902) -- (0, 4.102);
    \filldraw[shift={(3.081, 0.744)}, xscale=0.685, yscale=0.594, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (3.082, 0.236) circle[radius=0.091];
    \draw[heavier] (3.083, 0.139) arc[start angle=2.54, end angle=174.106, x radius=0.146, y radius=-0.146];
    \draw[heavier] (2.793, 0.126) -- (2.791, 1.328);
    \filldraw[dotted, fill=lightcyan] (1.949, 3.023) -- (2.886, 2.083);
    \filldraw[dotted, fill=lightcyan] (3.371, 4.035) -- (4.308, 3.094);
\end{tikzpicture}

==> TikzFigures/peps10.tikz <==
\begin{tikzpicture}[scale=2]
    \node[anchor=center] at (5.452, 2.077) {$\propto$};
    \filldraw[shift={(0.285, 1.632)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.285, 2.009)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.124, 2.197)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.304, 2.009)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(0.393, 2.084)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.336, 2.084)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.233, 2.295)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.233, 2.672)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.072, 2.86)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.249, 2.672)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.341, 2.747)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(2.285, 2.747)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.179, 2.958)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.179, 3.335)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.017, 3.523)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.195, 3.335)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.287, 3.41)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(3.23, 3.41)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.127, 3.621)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.127, 3.998)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.966, 4.186)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.235, 4.073)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \node[anchor=center] at (0.81, 1.814) {$U_1$};
    \filldraw[shift={(4.178, 4.073)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.949, 1.043)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.949, 1.42)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.787, 1.609)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.969, 1.42)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.057, 1.496)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \node[anchor=center] at (1.748, 2.48) {$U_2$};
    \filldraw[shift={(2, 1.496)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.897, 1.706)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.897, 2.083)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.736, 2.272)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.911, 2.083)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.005, 2.159)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \node[anchor=center] at (2.672, 3.14) {$U_3$};
    \filldraw[shift={(2.948, 2.159)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.843, 2.369)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.843, 2.746)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.681, 2.935)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \node[anchor=center] at (3.641, 3.801) {$U_4$};
    \filldraw[shift={(2.951, 2.822)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(3.864, 2.746)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(3.894, 2.822)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.791, 3.032)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.791, 3.409)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.629, 3.598)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.899, 3.485)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(4.842, 3.485)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.057, 1.046)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (1.059, 0.373) circle[radius=0.12];
    \draw[line width=0.78] (1.06, 0.246) arc[start angle=2.54, end angle=174.106, x radius=0.193, y radius=-0.193];
    \draw[shift={(0.676, 0.228)}, scale=1.323, heavier] (0, 0) -- (0.001, 0.716);
    \filldraw[shift={(0.383, 1.632)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.385, 0.959) circle[radius=0.12];
    \draw[line width=0.78] (0.386, 0.831) arc[start angle=2.54, end angle=174.106, x radius=0.193, y radius=-0.193];
    \draw[shift={(0.002, 0.814)}, scale=1.323, heavier] (0, 0) -- (-0.002, 0.811);
    \node[anchor=center] at (1.547, 1.222) {$U_5$};
    \node[anchor=center] at (2.469, 1.886) {$U_6$};
    \node[anchor=center] at (3.419, 2.548) {$U_7$};
    \node[anchor=center] at (4.379, 3.217) {$U_8$};
    \node[anchor=center] at (1.374, 0.146) {$\Lambda_2$};
    \node[anchor=center] at (0.435, 0.496) {$\Lambda_1$};
    \filldraw[shift={(1.056, 2.057)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.406, 1.806)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.404, 2.185)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.242, 2.371)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.42, 2.183)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(7.512, 2.258)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(8.455, 2.258)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.352, 2.469)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.352, 2.846)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.19, 3.034)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.378, 2.846)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.46, 2.921)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(9.403, 2.921)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.298, 3.132)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.298, 3.509)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.136, 3.697)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.316, 3.509)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9.406, 3.584)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(10.349, 3.584)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.246, 3.795)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.246, 4.172)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(10.084, 4.36)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.354, 4.247)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \node[anchor=center] at (7.928, 1.988) {$V_1$};
    \filldraw[shift={(11.297, 4.247)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.068, 1.217)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.068, 1.594)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.906, 1.783)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.083, 1.594)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.176, 1.67)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \node[anchor=center] at (8.866, 2.654) {$V_2$};
    \filldraw[shift={(9.119, 1.67)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.016, 1.88)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.016, 2.257)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.854, 2.446)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(10.037, 2.257)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9.124, 2.332)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \node[anchor=center] at (9.791, 3.314) {$V_3$};
    \filldraw[shift={(10.067, 2.333)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.962, 2.543)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.962, 2.92)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.8, 3.109)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \node[anchor=center] at (10.76, 3.975) {$V_4$};
    \filldraw[shift={(10.982, 2.92)}, scale=1.323, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(10.07, 2.995)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(11.013, 2.996)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.91, 3.206)}, xscale=1.146, yscale=1.336, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(10.91, 3.583)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(10.748, 3.772)}, xscale=1.146, yscale=1.336, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(11.018, 3.659)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(11.961, 3.659)}, xscale=0.955, yscale=0.802, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.176, 1.22)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (8.178, 0.547) circle[radius=0.12];
    \filldraw[shift={(7.502, 1.806)}, xscale=0.906, yscale=0.786, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \draw[shift={(6.702, 1.031)}, scale=1.323, heavier] (0, 0) -- (-0.002, 0.811);
    \node[anchor=center] at (8.665, 1.396) {$V_5$};
    \node[anchor=center] at (9.587, 2.059) {$V_6$};
    \node[anchor=center] at (10.538, 2.721) {$V_7$};
    \node[anchor=center] at (11.498, 3.391) {$V_8$};
    \node[anchor=center] at (8.527, 0.299) {$\Sigma_2$};
    \node[anchor=center] at (7.755, 0.838) {$\Sigma_1$};
    \draw[heavier] (8.189, 0.423) arc[start angle=5.152, end angle=179.582, x radius=0.397, y radius=-0.397];
    \draw[heavier] (7.496, 0.998) arc[start angle=5.152, end angle=179.582, x radius=0.397, y radius=-0.397];
    \filldraw[fill=lightyellow] 
    (7.502, 1.119) circle[radius=0.12];
    \draw[shift={(7.396, 0.454)}, scale=1.323, heavier] (0, 0) -- (0.001, 0.716);
    \filldraw[shift={(6.645, 1.915)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(6.832, 2.102)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(6.645, 2.102)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(6.702, 2.148)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(7.351, 1.284)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.538, 1.471)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.351, 1.471)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[heavier, fill=lightgray] (7.403, 1.519) -- (7.403, 1.713);
    \filldraw[shift={(7.457, 2.743)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(7.644, 2.93)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(7.457, 2.93)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(8.119, 2.136)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(8.306, 2.323)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(8.119, 2.323)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(8.405, 3.424)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(8.592, 3.611)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(8.405, 3.611)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(9.068, 2.83)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(9.255, 3.017)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(9.068, 3.017)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(9.367, 4.08)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(9.554, 4.267)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(9.367, 4.267)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.019, 3.496)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.205, 3.683)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.019, 3.683)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.299, 4.874)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(10.485, 5.061)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.299, 5.061)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(10.962, 4.255)}, scale=1.323, fill=pink] (0, 0) rectangle (0.141, 0.141);
    \filldraw[shift={(11.149, 4.441)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.212, 0.071) -- (-0.141, 0) -- cycle;
    \filldraw[shift={(10.962, 4.441)}, scale=1.323, fill=violet] (0, 0) -- (-0.071, 0.071) -- (-0.071, -0.071) -- (0, -0.141) -- (0, -0.141) -- cycle;
    \filldraw[shift={(7.504, 2.987)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (8.173, 2.386) -- (8.173, 2.574);
    \filldraw[shift={(8.458, 3.665)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[heavier, fill=lightgray] (9.12, 3.063) -- (9.12, 3.226);
    \filldraw[heavier, fill=lightgray] (10.068, 3.727) -- (10.068, 3.906);
    \filldraw[shift={(9.407, 4.302)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(10.359, 5.095)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(11.018, 4.488)}, scale=1.323, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \node[anchor=center] at (6.267, 2.131) {$X_1$};
    \node[anchor=center] at (7.107, 2.95) {$X_3$};
    \node[anchor=center] at (8.057, 3.637) {$X_5$};
    \node[anchor=center] at (9.009, 4.277) {$X_7$};
    \node[anchor=center] at (10.647, 4.677) {$X_{10}$};
    \node[anchor=center] at (7.052, 1.709) {$X_2$};
    \node[anchor=center] at (9.889, 5.077) {$X_{9}$};
    \filldraw[shift={(7.562, 1.901)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(8.384, 2.73)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(9.337, 3.403)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(10.272, 4.072)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(11.232, 4.915)}, scale=1.356, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(6.703, 2.64)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.407, 1.901)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.517, 3.474)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.186, 2.771)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.469, 4.182)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.147, 3.427)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.417, 4.799)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.072, 4.047)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.359, 5.647)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(11.031, 4.936)}, xscale=1.056, yscale=0.886, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (9.693, 3.888) {$X_8$};
    \node[anchor=center] at (8.751, 3.239) {$X_6$};
    \node[anchor=center] at (7.811, 2.557) {$X_4$};
    \node[anchor=center] at (6.307, 2.969) {$P^1_\pi$};
    \node[anchor=center] at (7.141, 3.821) {$P^2_\pi$};
    \node[anchor=center] at (8.08, 4.479) {$P^3_\pi$};
    \node[anchor=center] at (9.023, 5.119) {$P^4_\pi$};
    \node[anchor=center] at (9.97, 5.937) {$P^5_\pi$};
\end{tikzpicture}

==> TikzFigures/peps2.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[shift={(3.098, 0.742)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.098, 1.027)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.976, 1.169)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (3.865, 1.027) -- (4.196, 1.027) -- (4.074, 1.169) -- (3.754, 1.169) -- (3.754, 1.169);
    \filldraw[shift={(3.18, 1.084)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.893, 1.084)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.815, 1.243)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.815, 1.528)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.693, 1.671)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.896, 1.585)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (4.584, 1.528) -- (4.915, 1.528) -- (4.793, 1.671) -- (4.473, 1.671) -- (4.473, 1.671);
    \filldraw[shift={(4.609, 1.585)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.53, 1.744)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.53, 2.029)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.407, 2.172)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (5.296, 2.029) -- (5.627, 2.029) -- (5.505, 2.172) -- (5.185, 2.172) -- (5.185, 2.172);
    \filldraw[shift={(4.611, 2.086)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.324, 2.086)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.246, 2.245)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(5.246, 2.53)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(5.124, 2.673)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(5.328, 2.587)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.041, 2.587)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.31, 3.521)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.31, 3.806)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.188, 3.948)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (1.115, 3.806) -- (1.446, 3.806) -- (1.325, 3.948) -- (1.004, 3.948) -- (1.004, 3.948);
    \filldraw[shift={(0.392, 3.863)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.105, 3.863)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.027, 4.022)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.027, 4.307)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.905, 4.449)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.109, 4.364)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[fill=myshadow] (1.836, 4.309) -- (2.167, 4.309) -- (2.046, 4.452) -- (1.725, 4.452) -- (1.725, 4.452);
    \filldraw[shift={(1.822, 4.364)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.742, 4.523)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.742, 4.808)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.62, 4.95)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (2.534, 4.808) -- (2.865, 4.808) -- (2.743, 4.95) -- (2.423, 4.95) -- (2.423, 4.95);
    \filldraw[shift={(1.823, 4.865)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.537, 4.865)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.459, 5.024)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.459, 5.309)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.336, 5.452)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.54, 5.366)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.253, 5.366)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.697, 3.143)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.697, 3.428)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.575, 3.57)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (1.466, 3.428) -- (1.797, 3.428) -- (1.675, 3.57) -- (1.355, 3.57) -- (1.355, 3.57);
    \filldraw[shift={(0.779, 3.485)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.492, 3.485)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.414, 3.644)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.414, 3.929)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.292, 4.072)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[fill=myshadow] (2.185, 3.929) -- (2.515, 3.929) -- (2.394, 4.072) -- (2.074, 4.072) -- (2.074, 4.072);
    \filldraw[shift={(1.496, 3.986)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.209, 3.986)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.129, 4.145)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.129, 4.43)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.007, 4.573)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.21, 4.487)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.846, 4.932)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.723, 5.074)}, xscale=0.866, yscale=1.01, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.927, 4.989)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.64, 4.989)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.779, 3.145)}, xscale=0.685, yscale=0.594, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.781, 2.636) circle[radius=0.091];
    \draw[line width=0.78] (0.781, 2.54) arc[start angle=2.54, end angle=174.106, x radius=0.146, y radius=-0.146];
    \draw[heavier] (0.491, 2.527) -- (0.488, 3.726);
    \filldraw[shift={(0.384, 3.521)}, xscale=0.685, yscale=0.594, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.386, 3.012) circle[radius=0.091];
    \draw[line width=0.78] (0.387, 2.916) arc[start angle=2.54, end angle=174.106, x radius=0.146, y radius=-0.146];
    \draw[heavier] (0.097, 2.902) -- (0.093, 4.102);
    \filldraw[shift={(3.173, 0.744)}, xscale=0.685, yscale=0.594, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (3.175, 0.236) circle[radius=0.091];
    \draw[line width=0.78] (3.176, 0.139) arc[start angle=2.54, end angle=174.106, x radius=0.146, y radius=-0.146];
    \draw[heavier] (2.886, 0.126) -- (2.883, 1.328);
    \filldraw[shift={(0.795, 3.983)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(0.486, 3.809)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \fill[lightblue] (0.483, 3.823) .. controls (0.533, 3.748) and (0.543, 3.711) .. (0.546, 3.683) .. controls (0.548, 3.656) and (0.545, 3.638) .. (0.531, 3.617) .. controls (0.518, 3.596) and (0.495, 3.573) .. (0.445, 3.578);
    \fill[shift={(0.446, 3.576)}, scale=-1, lightblue] (0, 0) .. controls (0.05, -0.075) and (0.06, -0.112) .. (0.063, -0.14) .. controls (0.066, -0.168) and (0.062, -0.185) .. (0.048, -0.206) .. controls (0.035, -0.227) and (0.012, -0.25) .. (-0.038, -0.245);
    \filldraw[shift={(0.098, 4.038)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \fill[lightblue] (0.793, 3.997) .. controls (0.844, 3.921) and (0.853, 3.884) .. (0.856, 3.857) .. controls (0.859, 3.829) and (0.855, 3.811) .. (0.842, 3.791) .. controls (0.828, 3.77) and (0.805, 3.747) .. (0.756, 3.752);
    \fill[shift={(0.757, 3.75)}, scale=-1, lightblue] (0, 0) .. controls (0.05, -0.075) and (0.06, -0.112) .. (0.063, -0.14) .. controls (0.066, -0.168) and (0.062, -0.185) .. (0.048, -0.206) .. controls (0.035, -0.227) and (0.012, -0.25) .. (-0.038, -0.245);
    \filldraw[shift={(0.485, 3.66)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.392, 4.213)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[heavier, fill=lightgray] (0.773, 3.797) -- (0.774, 3.949);
    \filldraw[shift={(1.172, 3.746)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(0.919, 3.582)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(0.488, 3.844)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[heavier, fill=lightgray] (0.875, 3.466) -- (0.874, 3.774);
    \filldraw[shift={(0.756, 4.009)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.143, 3.631)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.489, 4.464)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \fill[lightblue] (1.487, 4.477) .. controls (1.538, 4.402) and (1.547, 4.364) .. (1.55, 4.337) .. controls (1.553, 4.309) and (1.549, 4.291) .. (1.536, 4.271) .. controls (1.522, 4.25) and (1.499, 4.227) .. (1.45, 4.232);
    \fill[shift={(1.451, 4.23)}, scale=-1, lightblue] (0, 0) .. controls (0.05, -0.075) and (0.06, -0.112) .. (0.063, -0.14) .. controls (0.066, -0.168) and (0.062, -0.185) .. (0.048, -0.206) .. controls (0.035, -0.227) and (0.012, -0.25) .. (-0.038, -0.245);
    \filldraw[shift={(1.101, 4.692)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.488, 4.314)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.922, 4.236)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(1.49, 4.498)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.877, 4.12)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.211, 4.913)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \fill[lightblue] (2.206, 4.926) .. controls (2.256, 4.851) and (2.266, 4.814) .. (2.269, 4.786) .. controls (2.272, 4.759) and (2.268, 4.741) .. (2.254, 4.72) .. controls (2.241, 4.699) and (2.218, 4.676) .. (2.168, 4.681);
    \fill[shift={(2.169, 4.679)}, scale=-1, lightblue] (0, 0) .. controls (0.05, -0.075) and (0.06, -0.112) .. (0.063, -0.14) .. controls (0.066, -0.168) and (0.062, -0.185) .. (0.048, -0.206) .. controls (0.035, -0.227) and (0.012, -0.25) .. (-0.038, -0.245);
    \filldraw[shift={(1.822, 5.141)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.209, 4.764)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.644, 4.685)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(2.212, 4.947)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.599, 4.57)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.935, 5.394)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \fill[lightblue] (2.93, 5.407) .. controls (2.98, 5.332) and (2.99, 5.295) .. (2.993, 5.267) .. controls (2.996, 5.24) and (2.992, 5.222) .. (2.979, 5.201) .. controls (2.965, 5.18) and (2.942, 5.157) .. (2.892, 5.162);
    \fill[shift={(2.894, 5.16)}, scale=-1, lightblue] (0, 0) .. controls (0.05, -0.075) and (0.06, -0.112) .. (0.063, -0.14) .. controls (0.066, -0.168) and (0.062, -0.185) .. (0.048, -0.206) .. controls (0.035, -0.227) and (0.012, -0.25) .. (-0.038, -0.245);
    \filldraw[shift={(2.547, 5.623)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.934, 5.245)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.368, 5.166)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(2.937, 5.429)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.785, 1.607)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.228, 1.484)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(2.796, 1.746)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.183, 1.369)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.324, 5.051)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.495, 1.356)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.929, 1.277)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(2.498, 1.539)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.885, 1.162)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.508, 2.065)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.942, 1.987)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(3.511, 2.249)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.898, 1.871)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.229, 2.569)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.663, 2.491)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(4.231, 2.753)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.618, 2.375)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.936, 3.059)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.37, 2.981)}, rotate=-48.961, xscale=0.33, yscale=0.211, fill=lightcyan] (0, 0) arc[start angle=-90, end angle=90, x radius=0.564, y radius=-0.564] -- (-1.129, -1.129) arc[start angle=90, end angle=270, x radius=0.564, y radius=-0.564] -- (-1.129, 0) -- cycle;
    \filldraw[shift={(4.939, 3.243)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.326, 2.865)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[dotted, fill=lightcyan] (2.034, 3.041) -- (2.971, 2.1);
    \filldraw[dotted, fill=lightcyan] (3.456, 4.052) -- (4.393, 3.112);
    \filldraw[fill=myshadow] (2.899, 4.43) -- (3.23, 4.43) -- (3.108, 4.572) -- (2.788, 4.572) -- (2.788, 4.572);
    \filldraw[shift={(2.924, 4.487)}, xscale=0.722, yscale=0.606, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.846, 4.647)}, xscale=0.866, yscale=1.01, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
\end{tikzpicture}

==> TikzFigures/peps3.tikz <==
\begin{tikzpicture}[scale=2]
    \filldraw[shift={(0.419, 1.534)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.419, 1.882)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.27, 2.056)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.519, 1.952)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.36, 1.882)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.39, 1.952)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.295, 2.146)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.295, 2.494)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.146, 2.669)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.395, 2.564)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(2.233, 2.494)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.266, 2.564)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.169, 2.759)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.169, 3.107)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.019, 3.281)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.114, 3.107)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.268, 3.177)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(3.14, 3.177)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.045, 3.371)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.045, 3.719)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.895, 3.894)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.144, 3.789)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \node[anchor=center] at (0.903, 1.702) {$U_1$};
    \filldraw[shift={(4.016, 3.789)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.032, 0.99)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.032, 1.338)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.883, 1.512)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.132, 1.408)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \node[anchor=center] at (1.77, 2.317) {$U_2$};
    \filldraw[shift={(1.972, 1.338)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.004, 1.408)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.908, 1.602)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.908, 1.951)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.759, 2.125)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.008, 2.02)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \node[anchor=center] at (2.625, 2.927) {$U_3$};
    \filldraw[shift={(2.841, 1.951)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.88, 2.02)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.782, 2.215)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.782, 2.563)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.633, 2.737)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \node[anchor=center] at (3.52, 3.538) {$U_4$};
    \filldraw[shift={(2.882, 2.633)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(3.717, 2.564)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(3.753, 2.633)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.658, 2.827)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.658, 3.176)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.509, 3.35)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.758, 3.245)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(4.629, 3.245)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.132, 0.993)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (1.134, 0.371) circle[radius=0.111];
    \draw[line width=0.78] (1.135, 0.253) arc[start angle=2.54, end angle=174.106, x radius=0.178, y radius=-0.178];
    \draw[shift={(0.78, 0.237)}, scale=1.222, heavier] (0, 0) -- (0.001, 0.716);
    \filldraw[shift={(0.509, 1.534)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.512, 0.912) circle[radius=0.111];
    \draw[line width=0.78] (0.512, 0.794) arc[start angle=2.54, end angle=174.106, x radius=0.178, y radius=-0.178];
    \draw[shift={(0.158, 0.778)}, scale=1.222, heavier] (0, 0) -- (-0.002, 0.811);
    \filldraw[shift={(3.942, 3.922)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (1.584, 1.155) {$U_5$};
    \node[anchor=center] at (2.436, 1.768) {$U_6$};
    \node[anchor=center] at (3.314, 2.38) {$U_7$};
    \node[anchor=center] at (4.201, 2.998) {$U_8$};
    \node[anchor=center] at (3.509, 4.225) {$A_5$};
    \node[anchor=center] at (5.176, 1.956) {$\propto$};
    \node[anchor=center] at (1.456, 0.369) {$\Lambda_2$};
    \node[anchor=center] at (0.569, 0.488) {$\Lambda_1$};
    \filldraw[shift={(3.065, 3.198)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (2.632, 3.501) {$A_4$};
    \filldraw[shift={(2.181, 2.57)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (1.748, 2.873) {$A_3$};
    \filldraw[shift={(1.317, 1.959)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (0.884, 2.261) {$A_2$};
    \filldraw[shift={(0.911, 1.228)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (0.478, 1.53) {$A_1
$};
    \filldraw[shift={(0.166, 1.857)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.788, 1.123)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.15, 4.573)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.765, 3.927)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.27, 3.858)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.889, 3.16)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.395, 3.204)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.022, 2.551)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.519, 2.634)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.137, 1.923)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.659, 1.451)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.659, 1.799)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.509, 1.973)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.598, 1.799)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(6.758, 1.869)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(7.63, 1.869)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.534, 2.063)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.534, 2.412)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.385, 2.586)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.472, 2.412)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(7.634, 2.481)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(8.506, 2.481)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.408, 2.676)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.408, 3.024)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.259, 3.198)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.348, 3.025)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.508, 3.094)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(9.379, 3.094)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.284, 3.288)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.284, 3.637)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.135, 3.811)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.384, 3.707)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \node[anchor=center] at (7.143, 1.619) {$V_1$};
    \filldraw[shift={(10.255, 3.707)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.272, 0.907)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.272, 1.255)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.122, 1.429)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.371, 1.325)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \node[anchor=center] at (8.01, 2.234) {$V_2
$};
    \filldraw[shift={(8.211, 1.255)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.243, 1.325)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.148, 1.52)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.148, 1.868)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.998, 2.042)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.247, 1.938)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \node[anchor=center] at (8.864, 2.844) {$V_3
$};
    \filldraw[shift={(9.092, 1.868)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9.119, 1.938)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.022, 2.132)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.022, 2.48)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.872, 2.654)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \node[anchor=center] at (9.759, 3.455) {$V_4$};
    \filldraw[shift={(9.121, 2.55)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(9.962, 2.48)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9.993, 2.55)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.898, 2.745)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.898, 3.093)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.748, 3.267)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.997, 3.163)}, scale=1.222, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(10.869, 3.163)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.371, 0.91)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (7.374, 0.288) circle[radius=0.111];
    \draw[line width=0.78] (7.374, 0.17) arc[start angle=2.54, end angle=174.106, x radius=0.178, y radius=-0.178];
    \draw[shift={(7.02, 0.154)}, scale=1.222, heavier] (0, 0) -- (0.001, 0.716);
    \filldraw[shift={(6.749, 1.451)}, xscale=0.837, yscale=0.726, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (6.751, 0.829) circle[radius=0.111];
    \draw[line width=0.78] (6.752, 0.711) arc[start angle=2.54, end angle=174.106, x radius=0.178, y radius=-0.178];
    \draw[shift={(6.397, 0.695)}, scale=1.222, heavier] (0, 0) -- (-0.002, 0.811);
    \filldraw[shift={(10.181, 3.839)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (7.824, 1.072) {$V_5$};
    \node[anchor=center] at (8.676, 1.685) {$V_6$};
    \node[anchor=center] at (9.554, 2.297) {$V_7$};
    \node[anchor=center] at (10.44, 2.915) {$V_8$};
    \node[anchor=center] at (9.748, 4.142) {$B_5$};
    \node[anchor=center] at (7.696, 0.287) {$\Sigma_2$};
    \node[anchor=center] at (6.792, 0.376) {$\Sigma_1$};
    \filldraw[shift={(9.304, 3.116)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (8.871, 3.418) {$B_4$};
    \filldraw[shift={(8.42, 2.487)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (7.987, 2.79) {$B_3$};
    \filldraw[shift={(7.556, 1.876)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (7.123, 2.179) {$B_2$};
    \filldraw[shift={(7.151, 1.145)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (6.718, 1.447) {$B_1
$};
    \filldraw[shift={(6.405, 1.774)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.028, 1.041)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.389, 4.49)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(10.005, 3.844)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.509, 3.775)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.128, 3.077)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.635, 3.121)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.262, 2.468)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.759, 2.551)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.377, 1.84)}, xscale=0.882, yscale=0.741, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
\end{tikzpicture}

==> TikzFigures/peps4.tikz <==
\begin{tikzpicture}[scale=2.2]
    \filldraw[shift={(0.25, 1.536)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.25, 1.867)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.108, 2.033)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.149, 1.867)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(0.345, 1.933)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(1.173, 1.933)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.083, 2.118)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.083, 2.449)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.941, 2.615)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.976, 2.449)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.177, 2.515)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(2.006, 2.515)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.913, 2.7)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.913, 3.031)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.771, 3.197)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.008, 3.097)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(2.807, 3.031)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.836, 3.097)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.745, 3.282)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.745, 3.613)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.603, 3.779)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(2.84, 3.68)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \node[anchor=center] at (0.711, 1.696) {$U_1$};
    \filldraw[shift={(3.668, 3.68)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.833, 1.019)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.833, 1.35)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.691, 1.516)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.928, 1.417)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \node[anchor=center] at (1.534, 2.281) {$U_2$};
    \filldraw[shift={(1.725, 1.35)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.756, 1.417)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(1.666, 1.601)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(1.666, 1.932)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(1.524, 2.098)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.76, 1.999)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \filldraw[shift={(2.56, 1.932)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \node[anchor=center] at (2.346, 2.86) {$U_3$};
    \filldraw[shift={(2.588, 1.999)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(2.496, 2.183)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(2.496, 2.514)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(2.354, 2.68)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \node[anchor=center] at (3.197, 3.44) {$U_4$};
    \filldraw[shift={(3.389, 2.514)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(2.591, 2.581)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(3.419, 2.581)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(3.328, 2.765)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.328, 3.096)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.186, 3.262)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(3.423, 3.163)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(4.251, 3.163)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(0.928, 1.022)}, xscale=0.796, yscale=0.69, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.93, 0.431) circle[radius=0.105];
    \draw[line width=0.78] (0.931, 0.319) arc[start angle=2.54, end angle=174.106, x radius=0.169, y radius=-0.169];
    \draw[shift={(0.594, 0.304)}, scale=1.161, heavier] (0, 0) -- (0.001, 0.716);
    \filldraw[shift={(0.336, 1.536)}, xscale=0.796, yscale=0.69, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (0.338, 0.945) circle[radius=0.105];
    \draw[line width=0.78] (0.339, 0.833) arc[start angle=2.54, end angle=174.106, x radius=0.169, y radius=-0.169];
    \draw[shift={(0.002, 0.818)}, scale=1.161, heavier] (0, 0) -- (-0.002, 0.811);
    \node[anchor=center] at (1.358, 1.176) {$U_5$};
    \node[anchor=center] at (2.167, 1.759) {$U_6$};
    \node[anchor=center] at (3.001, 2.34) {$U_7$};
    \node[anchor=center] at (3.844, 2.928) {$U_8$};
    \node[anchor=center] at (4.77, 1.937) {$\propto$};
    \node[anchor=center] at (1.236, 0.43) {$\Lambda_2$};
    \node[anchor=center] at (0.327, 0.5) {$\Lambda_1$};
    \filldraw[shift={(6.322, 1.527)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.32, 1.86)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.178, 2.024)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.217, 1.858)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(6.415, 1.924)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[shift={(7.243, 1.924)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.153, 2.109)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.153, 2.44)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.011, 2.606)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.247, 2.507)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.537);
    \filldraw[shift={(8.047, 2.44)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.075, 2.506)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.983, 2.691)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.983, 3.022)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.841, 3.188)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.077, 3.089)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.602);
    \filldraw[shift={(8.875, 3.022)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.906, 3.089)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.815, 3.273)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.815, 3.604)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.673, 3.77)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(8.91, 3.671)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.667);
    \node[anchor=center] at (6.78, 1.687) {$V_1$};
    \filldraw[shift={(9.738, 3.671)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.903, 1.01)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(6.903, 1.341)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(6.761, 1.507)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(6.998, 1.408)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(7.796, 1.341)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \node[anchor=center] at (7.604, 2.272) {$V_2
$};
    \filldraw[shift={(7.826, 1.408)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.735, 1.592)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(7.735, 1.923)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(7.593, 2.089)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(7.83, 1.99)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.002, 0.481);
    \node[anchor=center] at (8.416, 2.851) {$V_3
$};
    \filldraw[shift={(8.628, 1.923)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(8.658, 1.99)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.566, 2.174)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(8.566, 2.505)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(8.424, 2.671)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \node[anchor=center] at (9.266, 3.431) {$V_4$};
    \filldraw[shift={(8.66, 2.572)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.487);
    \filldraw[shift={(9.458, 2.506)}, scale=1.161, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(9.488, 2.572)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.398, 2.757)}, xscale=1.006, yscale=1.173, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(9.398, 3.088)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(9.256, 3.253)}, xscale=1.006, yscale=1.173, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(9.493, 3.154)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (0, 0.529);
    \filldraw[shift={(10.321, 3.154)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.998, 1.013)}, xscale=0.796, yscale=0.69, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \filldraw[fill=lightyellow] 
    (7, 0.422) circle[radius=0.105];
    \filldraw[shift={(6.406, 1.527)}, xscale=0.796, yscale=0.69, heavier, fill=lightyellow] (0, 0) -- (-0.004, -0.737) -- (-0.004, -0.729);
    \draw[shift={(5.704, 0.847)}, scale=1.161, heavier] (0, 0) -- (-0.002, 0.811);
    \filldraw[shift={(9.668, 3.797)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (7.427, 1.167) {$V_5$};
    \node[anchor=center] at (8.237, 1.75) {$V_6$};
    \node[anchor=center] at (9.071, 2.331) {$V_7$};
    \begin{scope}[shift={(-6.655, -18.734)}, scale=1.161]
        \fill[lightblue] (13.431, 19.94) .. controls (13.412, 19.97) and (13.407, 19.981) .. (13.404, 19.99) .. controls (13.4, 19.999) and (13.397, 20.007) .. (13.396, 20.013) .. controls (13.395, 20.019) and (13.394, 20.024) .. (13.394, 20.03) .. controls (13.393, 20.037) and (13.391, 20.044) .. (13.391, 20.049) .. controls (13.39, 20.053) and (13.391, 20.055) .. (13.395, 20.056) .. controls (13.399, 20.056) and (13.407, 20.056) .. (13.413, 20.056) .. controls (13.42, 20.055) and (13.427, 20.054) .. (13.434, 20.052) .. controls (13.442, 20.05) and (13.451, 20.047) .. (13.462, 20.042) .. controls (13.473, 20.038) and (13.486, 20.031) .. (13.496, 20.025) .. controls (13.507, 20.019) and (13.514, 20.013) .. (13.521, 20.008) .. controls (13.528, 20.002) and (13.533, 19.998) .. (13.533, 19.998);
        \fill[shift={(14.032, 19.425)}, rotate=178.843, lightblue] (0, 0) .. controls (-0.018, 0.03) and (-0.023, 0.041) .. (-0.027, 0.05) .. controls (-0.031, 0.059) and (-0.033, 0.066) .. (-0.035, 0.073) .. controls (-0.036, 0.079) and (-0.036, 0.084) .. (-0.037, 0.09) .. controls (-0.038, 0.096) and (-0.039, 0.104) .. (-0.04, 0.108) .. controls (-0.04, 0.113) and (-0.04, 0.114) .. (-0.036, 0.115) .. controls (-0.032, 0.116) and (-0.024, 0.116) .. (-0.017, 0.115) .. controls (-0.01, 0.115) and (-0.004, 0.113) .. (0.004, 0.111) .. controls (0.011, 0.109) and (0.02, 0.106) .. (0.031, 0.102) .. controls (0.042, 0.097) and (0.055, 0.091) .. (0.066, 0.085) .. controls (0.076, 0.079) and (0.084, 0.073) .. (0.09, 0.067) .. controls (0.097, 0.062) and (0.103, 0.057) .. (0.103, 0.057);
        \fill[lightblue] (13.428, 19.944) -- (13.933, 19.367) -- (14.034, 19.422) -- (13.529, 20.002) -- (13.429, 19.944);
    \end{scope}
    \node[anchor=center] at (9.914, 2.919) {$V_8$};
    \node[anchor=center] at (9.256, 4.084) {$B_5$};
    \node[anchor=center] at (7.355, 0.27) {$\Sigma_2$};
    \node[anchor=center] at (6.64, 0.668) {$\Sigma_1$};
    \filldraw[shift={(8.834, 3.109)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(7.994, 2.512)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \begin{scope}[shift={(-8.327, -20.018)}, scale=1.161]
        \fill[lightblue] (13.431, 19.94) .. controls (13.412, 19.97) and (13.407, 19.981) .. (13.404, 19.99) .. controls (13.4, 19.999) and (13.397, 20.007) .. (13.396, 20.013) .. controls (13.395, 20.019) and (13.394, 20.024) .. (13.394, 20.03) .. controls (13.393, 20.037) and (13.391, 20.044) .. (13.391, 20.049) .. controls (13.39, 20.053) and (13.391, 20.055) .. (13.395, 20.056) .. controls (13.399, 20.056) and (13.407, 20.056) .. (13.413, 20.056) .. controls (13.42, 20.055) and (13.427, 20.054) .. (13.434, 20.052) .. controls (13.442, 20.05) and (13.451, 20.047) .. (13.462, 20.042) .. controls (13.473, 20.038) and (13.486, 20.031) .. (13.496, 20.025) .. controls (13.507, 20.019) and (13.514, 20.013) .. (13.521, 20.008) .. controls (13.528, 20.002) and (13.533, 19.998) .. (13.533, 19.998);
        \fill[shift={(14.032, 19.425)}, rotate=178.843, lightblue] (0, 0) .. controls (-0.018, 0.03) and (-0.023, 0.041) .. (-0.027, 0.05) .. controls (-0.031, 0.059) and (-0.033, 0.066) .. (-0.035, 0.073) .. controls (-0.036, 0.079) and (-0.036, 0.084) .. (-0.037, 0.09) .. controls (-0.038, 0.096) and (-0.039, 0.104) .. (-0.04, 0.108) .. controls (-0.04, 0.113) and (-0.04, 0.114) .. (-0.036, 0.115) .. controls (-0.032, 0.116) and (-0.024, 0.116) .. (-0.017, 0.115) .. controls (-0.01, 0.115) and (-0.004, 0.113) .. (0.004, 0.111) .. controls (0.011, 0.109) and (0.02, 0.106) .. (0.031, 0.102) .. controls (0.042, 0.097) and (0.055, 0.091) .. (0.066, 0.085) .. controls (0.076, 0.079) and (0.084, 0.073) .. (0.09, 0.067) .. controls (0.097, 0.062) and (0.103, 0.057) .. (0.103, 0.057);
        \fill[lightblue] (13.428, 19.944) -- (13.933, 19.367) -- (14.034, 19.422) -- (13.529, 20.002) -- (13.429, 19.944);
    \end{scope}
    \node[anchor=center] at (7.583, 2.8) {$B_3$};
    \filldraw[shift={(7.173, 1.931)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \begin{scope}[shift={(-9.148, -20.6)}, scale=1.161]
        \fill[lightblue] (13.431, 19.94) .. controls (13.412, 19.97) and (13.407, 19.981) .. (13.404, 19.99) .. controls (13.4, 19.999) and (13.397, 20.007) .. (13.396, 20.013) .. controls (13.395, 20.019) and (13.394, 20.024) .. (13.394, 20.03) .. controls (13.393, 20.037) and (13.391, 20.044) .. (13.391, 20.049) .. controls (13.39, 20.053) and (13.391, 20.055) .. (13.395, 20.056) .. controls (13.399, 20.056) and (13.407, 20.056) .. (13.413, 20.056) .. controls (13.42, 20.055) and (13.427, 20.054) .. (13.434, 20.052) .. controls (13.442, 20.05) and (13.451, 20.047) .. (13.462, 20.042) .. controls (13.473, 20.038) and (13.486, 20.031) .. (13.496, 20.025) .. controls (13.507, 20.019) and (13.514, 20.013) .. (13.521, 20.008) .. controls (13.528, 20.002) and (13.533, 19.998) .. (13.533, 19.998);
        \fill[shift={(14.032, 19.425)}, rotate=178.843, lightblue] (0, 0) .. controls (-0.018, 0.03) and (-0.023, 0.041) .. (-0.027, 0.05) .. controls (-0.031, 0.059) and (-0.033, 0.066) .. (-0.035, 0.073) .. controls (-0.036, 0.079) and (-0.036, 0.084) .. (-0.037, 0.09) .. controls (-0.038, 0.096) and (-0.039, 0.104) .. (-0.04, 0.108) .. controls (-0.04, 0.113) and (-0.04, 0.114) .. (-0.036, 0.115) .. controls (-0.032, 0.116) and (-0.024, 0.116) .. (-0.017, 0.115) .. controls (-0.01, 0.115) and (-0.004, 0.113) .. (0.004, 0.111) .. controls (0.011, 0.109) and (0.02, 0.106) .. (0.031, 0.102) .. controls (0.042, 0.097) and (0.055, 0.091) .. (0.066, 0.085) .. controls (0.076, 0.079) and (0.084, 0.073) .. (0.09, 0.067) .. controls (0.097, 0.062) and (0.103, 0.057) .. (0.103, 0.057);
        \fill[lightblue] (13.428, 19.944) -- (13.933, 19.367) -- (14.034, 19.422) -- (13.529, 20.002) -- (13.429, 19.944);
    \end{scope}
    \node[anchor=center] at (6.704, 2.207) {$B_2$};
    \filldraw[shift={(8.915, 4.415)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(9.5, 3.801)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \filldraw[shift={(9.673, 4.259)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-70.757, end angle=89.76, x radius=0.189, y radius=-0.121] } -- (-0.683, 0.424) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.503, 0.581) -- cycle;
    \draw[heavier] (7.009, 0.317) arc[start angle=5.152, end angle=179.582, x radius=0.349, y radius=-0.349];
    \draw[heavier] (6.401, 0.819) arc[start angle=5.152, end angle=179.582, x radius=0.349, y radius=-0.349];
    \filldraw[fill=lightyellow] 
    (6.407, 0.925) circle[radius=0.105];
    \draw[shift={(6.313, 0.34)}, scale=1.161, heavier] (0, 0) -- (0.001, 0.716);
    \filldraw[shift={(6.442, 1.248)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(8.923, 4.91)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(9.507, 4.281)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.261, 3.093)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(7.846, 2.479)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \filldraw[shift={(8.021, 2.938)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(7.269, 3.588)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.853, 2.959)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.428, 2.485)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(7.013, 1.871)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \begin{scope}[shift={(-9.879, -21.282)}, scale=1.161]
        \fill[lightblue] (13.431, 19.94) .. controls (13.412, 19.97) and (13.407, 19.981) .. (13.404, 19.99) .. controls (13.4, 19.999) and (13.397, 20.007) .. (13.396, 20.013) .. controls (13.395, 20.019) and (13.394, 20.024) .. (13.394, 20.03) .. controls (13.393, 20.037) and (13.391, 20.044) .. (13.391, 20.049) .. controls (13.39, 20.053) and (13.391, 20.055) .. (13.395, 20.056) .. controls (13.399, 20.056) and (13.407, 20.056) .. (13.413, 20.056) .. controls (13.42, 20.055) and (13.427, 20.054) .. (13.434, 20.052) .. controls (13.442, 20.05) and (13.451, 20.047) .. (13.462, 20.042) .. controls (13.473, 20.038) and (13.486, 20.031) .. (13.496, 20.025) .. controls (13.507, 20.019) and (13.514, 20.013) .. (13.521, 20.008) .. controls (13.528, 20.002) and (13.533, 19.998) .. (13.533, 19.998);
        \fill[shift={(14.032, 19.425)}, rotate=178.843, lightblue] (0, 0) .. controls (-0.018, 0.03) and (-0.023, 0.041) .. (-0.027, 0.05) .. controls (-0.031, 0.059) and (-0.033, 0.066) .. (-0.035, 0.073) .. controls (-0.036, 0.079) and (-0.036, 0.084) .. (-0.037, 0.09) .. controls (-0.038, 0.096) and (-0.039, 0.104) .. (-0.04, 0.108) .. controls (-0.04, 0.113) and (-0.04, 0.114) .. (-0.036, 0.115) .. controls (-0.032, 0.116) and (-0.024, 0.116) .. (-0.017, 0.115) .. controls (-0.01, 0.115) and (-0.004, 0.113) .. (0.004, 0.111) .. controls (0.011, 0.109) and (0.02, 0.106) .. (0.031, 0.102) .. controls (0.042, 0.097) and (0.055, 0.091) .. (0.066, 0.085) .. controls (0.076, 0.079) and (0.084, 0.073) .. (0.09, 0.067) .. controls (0.097, 0.062) and (0.103, 0.057) .. (0.103, 0.057);
        \fill[lightblue] (13.428, 19.944) -- (13.933, 19.367) -- (14.034, 19.422) -- (13.529, 20.002) -- (13.429, 19.944);
    \end{scope}
    \filldraw[shift={(7.187, 2.33)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(6.435, 2.98)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(7.02, 2.35)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.738, 1.818)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(6.323, 1.204)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \filldraw[shift={(6.498, 1.663)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(5.746, 2.313)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(6.33, 1.684)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (6.012, 1.513) {$B_1$};
    \node[anchor=center] at (6.094, 1.987) {$A_1^\dagger$};
    \node[anchor=center] at (6.789, 2.653) {$A_2^\dagger$};
    \node[anchor=center] at (7.615, 3.27) {$A_3^\dagger$};
    \node[anchor=center] at (9.267, 4.589) {$A_5^\dagger$};
    \begin{scope}[shift={(-7.491, -19.417)}, scale=1.161]
        \fill[lightblue] (13.431, 19.94) .. controls (13.412, 19.97) and (13.407, 19.981) .. (13.404, 19.99) .. controls (13.4, 19.999) and (13.397, 20.007) .. (13.396, 20.013) .. controls (13.395, 20.019) and (13.394, 20.024) .. (13.394, 20.03) .. controls (13.393, 20.037) and (13.391, 20.044) .. (13.391, 20.049) .. controls (13.39, 20.053) and (13.391, 20.055) .. (13.395, 20.056) .. controls (13.399, 20.056) and (13.407, 20.056) .. (13.413, 20.056) .. controls (13.42, 20.055) and (13.427, 20.054) .. (13.434, 20.052) .. controls (13.442, 20.05) and (13.451, 20.047) .. (13.462, 20.042) .. controls (13.473, 20.038) and (13.486, 20.031) .. (13.496, 20.025) .. controls (13.507, 20.019) and (13.514, 20.013) .. (13.521, 20.008) .. controls (13.528, 20.002) and (13.533, 19.998) .. (13.533, 19.998);
        \fill[shift={(14.032, 19.425)}, rotate=178.843, lightblue] (0, 0) .. controls (-0.018, 0.03) and (-0.023, 0.041) .. (-0.027, 0.05) .. controls (-0.031, 0.059) and (-0.033, 0.066) .. (-0.035, 0.073) .. controls (-0.036, 0.079) and (-0.036, 0.084) .. (-0.037, 0.09) .. controls (-0.038, 0.096) and (-0.039, 0.104) .. (-0.04, 0.108) .. controls (-0.04, 0.113) and (-0.04, 0.114) .. (-0.036, 0.115) .. controls (-0.032, 0.116) and (-0.024, 0.116) .. (-0.017, 0.115) .. controls (-0.01, 0.115) and (-0.004, 0.113) .. (0.004, 0.111) .. controls (0.011, 0.109) and (0.02, 0.106) .. (0.031, 0.102) .. controls (0.042, 0.097) and (0.055, 0.091) .. (0.066, 0.085) .. controls (0.076, 0.079) and (0.084, 0.073) .. (0.09, 0.067) .. controls (0.097, 0.062) and (0.103, 0.057) .. (0.103, 0.057);
        \fill[lightblue] (13.428, 19.944) -- (13.933, 19.367) -- (14.034, 19.422) -- (13.529, 20.002) -- (13.429, 19.944);
    \end{scope}
    \node[anchor=center] at (8.423, 3.397) {$B_4$};
    \filldraw[shift={(8.086, 3.683)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (0.002, 0.377);
    \filldraw[shift={(8.672, 3.069)}, scale=1.161, heavier, fill=lightgray] (0, 0) -- (-0.001, 0.332);
    \filldraw[shift={(8.846, 3.528)}, scale=1.161, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(8.094, 4.177)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(8.679, 3.548)}, xscale=0.838, yscale=0.704, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \node[anchor=center] at (8.443, 3.856) {$A_4^\dagger$};
\end{tikzpicture}

==> TikzFigures/peps5.tikz <==
\begin{tikzpicture}[scale=2]
    \draw[heavier] (5.163, 1.081) -- (5.163, 0.702) -- (4.159, 0) -- (4.157, 0.682);
    \draw[heavier] (4.371, 1.588) -- (4.371, 1.232) -- (3.367, 0.53) -- (3.362, 0.982);
    \draw[shift={(3.945, 0.934)}, scale=1.401, heavier] (0, 0) -- (-0.419, -0.293) -- (-0.42, 0.194);
    \draw[shift={(4.735, 0.403)}, scale=1.401, heavier] (0, 0) -- (-0.411, -0.283) -- (-0.412, 0.203);
    \filldraw[shift={(4.361, 0.475)}, rotate=15.499, scale=1.401, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(3.357, 0.957)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(4.158, 0.413)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \draw[shift={(1.801, 1.424)}, scale=1.401, heavier] (0, 0) -- (0, -0.511) -- (-0.717, -1.013) -- (-0.718, -0.526);
    \filldraw[shift={(1.282, 0.629)}, scale=0.851, fill=darkgray] (0, 0) -- (0.278, 0.194) -- (0.522, 0.035) -- (0.245, -0.159) -- cycle;
    \filldraw[shift={(1.726, 0.658)}, scale=0.851, fill=lightgray] (0, 0) -- (0, -0.305) -- (-0.277, -0.499) -- (-0.277, -0.194) -- cycle;
    \filldraw[shift={(1.488, 0.494)}, scale=0.851, fill=darkgray] (0, 0) -- (0.003, -0.306) -- (-0.242, -0.147) -- (-0.245, 0.159) -- cycle;
    \draw[shift={(1.01, 1.954)}, scale=1.401, heavier] (0, 0) -- (0, -0.511) -- (-0.717, -1.013) -- (-0.721, -0.69);
    \filldraw[shift={(0.477, 1.153)}, scale=0.851, fill=darkgray] (0, 0) -- (0.278, 0.194) -- (0.522, 0.035) -- (0.245, -0.159) -- cycle;
    \filldraw[shift={(0.922, 1.183)}, scale=0.851, fill=lightgray] (0, 0) -- (0, -0.305) -- (-0.277, -0.499) -- (-0.277, -0.194) -- cycle;
    \filldraw[shift={(0.683, 1.019)}, scale=0.851, fill=darkgray] (0, 0) -- (0.003, -0.306) -- (-0.242, -0.147) -- (-0.245, 0.159) -- cycle;
    \draw[shift={(0.588, 0.937)}, scale=1.401, heavier] (0, 0) -- (-0.419, -0.293) -- (-0.42, 0.194);
    \draw[shift={(1.374, 0.409)}, scale=1.401, heavier] (0, 0) -- (-0.411, -0.283) -- (-0.412, 0.203);
    \node[anchor=center] at (2.598, 0.841) {$\propto$};
    \node[anchor=center] at (3.795, 0.647) {$C_1$};
    \filldraw[shift={(3.838, 1.147)}, scale=0.851, fill=darkgray] (0, 0) -- (0.278, 0.194) -- (0.522, 0.035) -- (0.245, -0.159) -- cycle;
    \filldraw[shift={(4.283, 1.177)}, scale=0.851, fill=lightgray] (0, 0) -- (0, -0.305) -- (-0.277, -0.499) -- (-0.277, -0.194) -- cycle;
    \filldraw[shift={(4.045, 1.013)}, scale=0.851, fill=darkgray] (0, 0) -- (0.003, -0.306) -- (-0.242, -0.147) -- (-0.245, 0.159) -- cycle;
    \filldraw[shift={(4.643, 0.623)}, scale=0.851, fill=darkgray] (0, 0) -- (0.278, 0.194) -- (0.522, 0.035) -- (0.245, -0.159) -- cycle;
    \filldraw[shift={(5.088, 0.653)}, scale=0.851, fill=lightgray] (0, 0) -- (0, -0.305) -- (-0.277, -0.499) -- (-0.277, -0.194) -- cycle;
    \filldraw[shift={(4.85, 0.488)}, scale=0.851, fill=darkgray] (0, 0) -- (0.003, -0.306) -- (-0.242, -0.147) -- (-0.245, 0.159) -- cycle;
    \filldraw[shift={(5.371, 1.12)}, rotate=15.499, scale=1.401, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[shift={(4.371, 1.586)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
    \filldraw[shift={(5.163, 1.078)}, xscale=1.011, yscale=0.849, heavier, fill=lightgray] (0, 0) -- (0, 0.423);
\end{tikzpicture}

==> TikzFigures/pepsidk.tikz <==
\begin{tikzpicture}[scale=2.2]
    \filldraw[heavier, ->, fill=lightgray] (3.869, 0.675) -- (3.871, 1.155);
    \filldraw[heavier, ->, fill=lightgray] (4.483, 0) -- (4.485, 0.48);
    \filldraw[shift={(4.613, 0.653)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[fill=lightgray] (0.758, 1.132) -- (1.12, 1.132) -- (1.12, 1.48) -- (0.758, 1.48) -- (0.758, 1.48) -- cycle;
    \filldraw[shift={(0.758, 1.48)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (0.608, 1.654) -- (0.971, 1.653) -- (1.12, 1.48) -- (0.758, 1.48) -- (0.758, 1.48) -- cycle;
    \filldraw[fill=lightgray] (0.23, 1.741) -- (0.592, 1.741) -- (0.592, 2.089) -- (0.23, 2.089) -- (0.23, 2.089) -- cycle;
    \filldraw[shift={(0.23, 2.089)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (0.081, 2.263) -- (0.443, 2.262) -- (0.592, 2.089) -- (0.23, 2.089) -- (0.23, 2.089) -- cycle;
    \filldraw[heavier, ->, fill=lightgray] (0.893, 0.724) -- (0.894, 1.147);
    \filldraw[heavier, ->, fill=lightgray] (0.311, 1.26) -- (0.313, 1.74);
    \filldraw[shift={(0.149, 2.689)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.149, 3.038)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0, 3.212)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(1.089, 3.038)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(0.32, 3.108)}, scale=1.222, heavier, ->, fill=lightgray] (0, 0) -- (-0.002, 0.523);
    \filldraw[heavier, <-, fill=lightgray] (1.121, 3.107) -- (1.122, 3.588);
    \filldraw[shift={(0.763, 2.146)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(0.763, 2.494)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(0.613, 2.668)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(0.933, 2.564)}, scale=1.222, heavier, ->, fill=lightgray] (0, 0) -- (-0.001, 0.451);
    \filldraw[shift={(1.702, 2.494)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(1.769, 2.564)}, xscale=0.882, yscale=0.741, heavier, <-, fill=lightgray] (0, 0) -- (0, 0.423);
    \draw (0.925, 4.035) -- (1.291, 4.035);
    \node[anchor=center] at (1.328, 2.302) {$U_{i+k}$};
    \node[anchor=center] at (0.513, 2.851) {$U_i$};
    \node[anchor=center] at (2.86, 2.467) {$\propto$};
    \fill[fill=myshadow] (0.777, 1.476) -- (1.125, 1.477) -- (0.971, 1.653) -- (0.623, 1.653);
    \fill[fill=myshadow] (0.249, 2.085) -- (0.597, 2.087) -- (0.443, 2.262) -- (0.096, 2.263);
    \filldraw[heavier, ->, fill=lightgray] (0.931, 1.526) -- (0.932, 2.143);
    \filldraw[heavier, ->, fill=lightgray] (0.338, 2.184) -- (0.338, 2.687);
    \filldraw[fill=lightgray] (1.078, 3.514) -- (1.44, 3.514) -- (1.44, 3.862) -- (1.078, 3.862) -- (1.078, 3.862) -- cycle;
    \filldraw[shift={(1.078, 3.862)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (0.929, 4.037) -- (1.291, 4.035) -- (1.44, 3.862) -- (1.078, 3.862) -- (1.078, 3.862) -- cycle;
    \filldraw[heavier, <-, fill=lightgray] (1.149, 3.921) -- (1.151, 4.401);
    \filldraw[fill=lightgray] (1.676, 2.793) -- (2.038, 2.793) -- (2.038, 3.141) -- (1.676, 3.141) -- (1.676, 3.141) -- cycle;
    \filldraw[shift={(1.676, 3.141)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (1.526, 3.315) -- (1.889, 3.314) -- (2.038, 3.141) -- (1.676, 3.141) -- (1.676, 3.141) -- cycle;
    \filldraw[heavier, <-, fill=lightgray] (1.763, 3.246) -- (1.765, 3.726);
    \filldraw[fill=lightgray] (4.321, 1.132) -- (4.683, 1.132) -- (4.683, 1.48) -- (4.321, 1.48) -- (4.321, 1.48) -- cycle;
    \filldraw[shift={(4.321, 1.48)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (4.171, 1.654) -- (4.534, 1.653) -- (4.683, 1.48) -- (4.321, 1.48) -- (4.321, 1.48) -- cycle;
    \filldraw[fill=lightgray] (3.793, 1.741) -- (4.155, 1.741) -- (4.155, 2.089) -- (3.793, 2.089) -- (3.793, 2.089) -- cycle;
    \filldraw[shift={(3.793, 2.089)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (3.644, 2.263) -- (4.006, 2.262) -- (4.155, 2.089) -- (3.793, 2.089) -- (3.793, 2.089) -- cycle;
    \filldraw[heavier, ->, fill=lightgray] (4.456, 0.724) -- (4.458, 1.147);
    \filldraw[heavier, ->, fill=lightgray] (3.874, 1.26) -- (3.876, 1.74);
    \filldraw[shift={(3.712, 2.689)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(3.712, 3.038)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(3.563, 3.212)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[shift={(4.652, 3.038)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[heavier, ->, fill=lightgray] (3.883, 3.108) -- (3.881, 3.552);
    \filldraw[heavier, <-, fill=lightgray] (4.684, 3.107) -- (4.685, 3.588);
    \filldraw[shift={(4.326, 2.146)}, xscale=1.059, yscale=1.234, fill=lightgray] (0, 0) -- (0.847, 0) -- (1.27, 0.282) -- (0, 0.282) -- (0, 0.282) -- cycle;
    \filldraw[shift={(4.326, 2.494)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[shift={(4.176, 2.668)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (1.27, 0) -- (1.411, -0.141) -- (0.141, -0.141) -- (0.141, -0.141) -- cycle;
    \filldraw[heavier, ->, fill=lightgray] (4.496, 2.564) -- (4.495, 2.962);
    \filldraw[shift={(5.265, 2.494)}, scale=1.222, fill=myshadow] (0, 0) -- (0.331, 0) -- (0.209, 0.143) -- (-0.111, 0.143) -- (-0.111, 0.143);
    \filldraw[shift={(5.332, 2.564)}, xscale=0.882, yscale=0.741, heavier, <-, fill=lightgray] (0, 0) -- (0, 0.423);
    \draw (4.488, 4.035) -- (4.854, 4.035);
    \node[anchor=center] at (4.891, 2.302) {$V_{i+k}$};
    \node[anchor=center] at (4.062, 2.857) {$V_i$};
    \fill[fill=myshadow] (4.34, 1.476) -- (4.688, 1.477) -- (4.534, 1.653) -- (4.187, 1.653);
    \fill[fill=myshadow] (3.813, 2.085) -- (4.161, 2.087) -- (4.006, 2.262) -- (3.659, 2.263);
    \filldraw[heavier, ->, fill=lightgray] (4.494, 1.526) -- (4.495, 2.143);
    \filldraw[heavier, ->, fill=lightgray] (3.901, 2.184) -- (3.902, 2.687);
    \filldraw[fill=lightgray] (4.641, 3.514) -- (5.003, 3.514) -- (5.003, 3.862) -- (4.641, 3.862) -- (4.641, 3.862) -- cycle;
    \filldraw[shift={(4.641, 3.862)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (4.492, 4.037) -- (4.854, 4.035) -- (5.003, 3.862) -- (4.641, 3.862) -- (4.641, 3.862) -- cycle;
    \filldraw[heavier, <-, fill=lightgray] (4.712, 3.921) -- (4.714, 4.401);
    \filldraw[fill=lightgray] (5.239, 2.793) -- (5.601, 2.793) -- (5.601, 3.141) -- (5.239, 3.141) -- (5.239, 3.141) -- cycle;
    \filldraw[shift={(5.239, 3.141)}, xscale=1.059, yscale=1.234, fill=darkgray] (0, 0) -- (-0.141, 0.141) -- (-0.141, -0.141) -- (0, -0.282) -- (0, 0) -- cycle;
    \filldraw[fill=darkgray] (5.089, 3.315) -- (5.452, 3.314) -- (5.601, 3.141) -- (5.239, 3.141) -- (5.239, 3.141) -- cycle;
    \filldraw[heavier, <-, fill=lightgray] (5.327, 3.246) -- (5.328, 3.726);
    \filldraw[shift={(4.585, 3.185)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \node[anchor=center] at (3.303, 3.978) {$C_{i+1}$};
    \filldraw[shift={(5.495, 3.798)}, scale=1.222, fill=lightcyan] (0, 0) { [rotate=-48.961] arc[start angle=-66.403, end angle=85.222, x radius=0.193, y radius=-0.124] } -- (-0.684, 0.423) { [rotate=-48.961] arc[start angle=89.994, end angle=270.009, x radius=0.186, y radius=-0.119] } -- (-0.504, 0.579) -- cycle;
    \filldraw[heavier, <-, fill=lightgray] (4.723, 4.481) -- (4.725, 4.961);
    \filldraw[heavier, <-, fill=lightgray] (5.337, 3.807) -- (5.339, 4.287);
    \filldraw[heavier, ->, fill=lightgray] (3.857, 3.835) -- (3.859, 4.315);
    \filldraw[heavier, ->, fill=lightgray] (4.471, 3.16) -- (4.473, 3.64);
\end{tikzpicture}

==> TikzFigures/smallcircuit.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 0.988) rectangle (0.988, 0.423);
    \draw (1.411, 0.988) rectangle (2.399, 0.423);
    \draw (0.706, 1.976) rectangle (1.693, 1.411);
    \draw [<-] (0.847, 1.411) -- (0.847, 0.988);
    \draw [<-] (1.552, 1.411) -- (1.552, 0.988);
    \draw [<-] (0.141, 2.399) -- (0.141, 0.988);
    \draw [<-] (0.847, 2.399) -- (0.847, 1.976);
    \draw [<-] (1.552, 2.399) -- (1.552, 1.976);
    \draw [<-] (0.141, 0.423) -- (0.141, 0);
    \draw [<-] (0.847, 0.423) -- (0.847, 0);
    \draw [<-] (1.552, 0.423) -- (1.552, 0);
    \draw [<-] (2.258, 0.423) -- (2.258, 0);
    \draw [<-] (2.258, 2.399) -- (2.258, 0.988);
    \node[anchor=center] at (0.494, 0.706) {};
    \node[anchor=center] at (1.199, 1.693) {};
    \node[anchor=center] at (1.94, 0.706) {};
\end{tikzpicture}

==> TikzFigures/smallcircuitx.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (0, 0.988) rectangle (0.988, 0.423);
    \draw (1.411, 0.988) rectangle (2.399, 0.423);
    \draw (0.706, 1.976) rectangle (1.693, 1.411);
    \draw [<-] (0.847, 1.411) -- (0.847, 0.988);
    \draw [<-] (1.552, 1.411) -- (1.552, 0.988);
    \draw [<-] (0.141, 2.399) -- (0.141, 0.988);
    \draw [<-] (0.847, 2.399) -- (0.847, 1.976);
    \draw [<-] (1.552, 2.399) -- (1.552, 1.976);
    \draw [<-] (0.141, 0.423) -- (0.141, 0);
    \draw [<-] (0.847, 0.423) -- (0.847, 0);
    \draw [<-] (1.552, 0.423) -- (1.552, 0);
    \draw [<-] (2.258, 0.423) -- (2.258, 0);
    \draw [<-] (2.258, 2.399) -- (2.258, 0.988);
    \node[anchor=center] at (0.494, 0.706) {$U$};
    \node[anchor=center] at (1.199, 1.693) {$W$};
    \node[anchor=center] at (1.94, 0.706) {$V$};
\end{tikzpicture}

==> TikzFigures/smallcircuity.tikz <==
\begin{tikzpicture}[scale=2]
    \draw (3.246, 1.27) rectangle (4.233, 0.706);
    \draw (4.657, 1.27) rectangle (5.644, 0.706);
    \draw (3.951, 2.258) rectangle (4.939, 1.693);
    \draw [<-] (4.092, 1.693) -- (4.092, 1.27);
    \draw [<-] (4.798, 1.693) -- (4.798, 1.27);
    \draw [<-] (3.387, 2.681) -- (3.387, 1.27);
    \draw [<-] (4.092, 2.681) -- (4.092, 2.258);
    \draw [<-] (4.798, 2.681) -- (4.798, 2.258);
    \draw [<-] (3.387, 0.706) -- (3.387, 0.282);
    \draw [<-] (4.092, 0.706) -- (4.092, 0.282);
    \draw [<-] (4.798, 0.706) -- (4.798, 0.282);
    \draw [<-] (5.503, 0.706) -- (5.503, 0.282);
    \draw [<-] (5.503, 2.681) -- (5.503, 1.27);
    \node[anchor=center] at (3.739, 0.988) {$U$};
    \node[anchor=center] at (4.445, 1.976) {$W$};
    \node[anchor=center] at (5.186, 0.988) {$V$};
    \draw (0, 0.988) rectangle (0.988, 0.423);
    \draw (1.411, 0.988) rectangle (2.399, 0.423);
    \draw (0.706, 3.104) rectangle (1.693, 2.54);
    \draw [<-] (0.847, 1.411) -- (0.847, 0.988);
    \draw [<-] (1.552, 1.411) -- (1.552, 0.988);
    \draw [<-] (0.141, 2.399) -- (0.141, 0.988);
    \draw [<-] (0.847, 3.528) -- (0.847, 3.104);
    \draw [<-] (1.552, 3.528) -- (1.552, 3.104);
    \draw [<-] (0.141, 0.423) -- (0.141, 0);
    \draw [<-] (0.847, 0.423) -- (0.847, 0);
    \draw [<-] (1.552, 0.423) -- (1.552, 0);
    \draw [<-] (2.258, 0.423) -- (2.258, 0);
    \draw [<-] (2.258, 2.399) -- (2.258, 0.988);
    \node[anchor=center] at (0.494, 0.706) {$U$};
    \node[anchor=center] at (1.199, 2.822) {$W$};
    \node[anchor=center] at (1.905, 0.706) {$V$};
    \draw (0.706, 2.117) rectangle (0.988, 1.834);
    \draw (0.706, 1.693) rectangle (0.988, 1.411);
    \draw [<-] (0.847, 1.834) -- (0.847, 1.693);
    \draw (1.411, 2.117) rectangle (1.693, 1.834);
    \draw (1.411, 1.693) rectangle (1.693, 1.411);
    \draw [<-] (1.552, 1.834) -- (1.552, 1.693);
    \draw [<-] (0.847, 2.54) -- (0.847, 2.117);
    \draw [<-] (1.552, 2.54) -- (1.552, 2.117);
    \node[anchor=center] at (0.423, 1.976) {$X^\dagger$};
    \node[anchor=center] at (0.423, 1.552) {$X$};
    \node[anchor=center] at (1.976, 1.976) {$Y^\dagger$};
    \node[anchor=center] at (1.976, 1.552) {$Y$};
    \node[anchor=center] at (2.822, 1.693) {$=$};
\end{tikzpicture}

==> TikzFigures/symisom1.tikz <==
\begin{tikzpicture}[scale=2]
    \begin{scope}[shift={(0.52, -9.479)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(6.354, 6.562)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.002, 0.273);
    \filldraw[shift={(1.132, 1.449)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(2.627, 0.915)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \filldraw[shift={(1.83, 0.251)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(-3.208, -14.827)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(2.631, 1.233)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(-3.201, -14.483)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(2.632, 1.558)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(1.491, 1.483)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(-4.344, -14.258)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(1.495, 1.801)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0, 0.049);
    \begin{scope}[shift={(-4.338, -13.915)}, scale=0.958]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(1.496, 2.127)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(1.927, 3.171)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(3.423, 2.636)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \filldraw[shift={(2.626, 1.973)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(-2.412, -13.106)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(5.541, 4.293)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(-0.292, -11.423)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(5.542, 4.619)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.002, 0.273);
    \filldraw[shift={(2.287, 3.204)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(-3.548, -12.537)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(2.291, 3.522)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0, 0.049);
    \begin{scope}[shift={(-3.542, -12.193)}, scale=0.958]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(2.292, 3.848)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0, 0.199);
    \filldraw[shift={(4.847, 6.29)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(6.343, 5.755)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \filldraw[shift={(5.546, 5.092)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(0.508, -9.986)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(6.347, 6.074)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(5.207, 6.324)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(-0.628, -9.418)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(5.211, 6.642)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.054);
    \begin{scope}[shift={(-0.622, -9.074)}, scale=0.958]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(5.212, 6.968)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.003, 0.222);
    \filldraw[shift={(3.312, 3.892)}, scale=1.385, dotted, fill=Lavender] (0, 0) -- (1.127, 1.034);
    \filldraw[shift={(5.658, 8.226)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(6.357, 7.028)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(6.017, 8.259)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(0.182, -7.482)}, scale=0.958]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(6.021, 8.578)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.001, 0.052);
    \begin{scope}[shift={(0.188, -7.138)}, scale=0.958]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(6.022, 8.903)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.001, 0.207);
    \filldraw[shift={(7.153, 7.703)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(0, 3.221)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(1.496, 2.686)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.005, 0.643);
    \filldraw[shift={(0.347, 3.239)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(0.699, 2.023)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(0.797, 4.983)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(2.293, 4.448)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.868);
    \filldraw[shift={(1.144, 5.001)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(1.496, 3.785)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(3.709, 8.123)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(5.217, 7.586)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.003, 0.744);
    \filldraw[shift={(4.056, 8.141)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(4.408, 6.925)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(4.514, 10.028)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(6.027, 9.498)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(4.861, 10.046)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(5.213, 8.829)}, scale=1.385, fill=lightcyan, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \node[anchor=center] at (3.319, 1.057) {$X^1_1$};
    \node[anchor=center] at (3.314, 1.529) {$(X^1_1)^\dagger$};
    \node[anchor=center] at (1.928, 1.84) {$X^1_2$};
    \node[anchor=center] at (3.9, 2.997) {$X^1_3$};
    \node[anchor=center] at (6.785, 4.505) {$(X^1_{2(L-2)-1})^\dagger$};
    \node[anchor=center] at (2.789, 3.562) {$X^1_4$};
    \node[anchor=center] at (7.614, 5.961) {$X^1_{2(L-1)-1}$};
    \node[anchor=center] at (4.244, 6.399) {$X^1_{2(L-1)}$};
    \node[anchor=center] at (6.837, 8.483) {$X^1_{2L-1}$};
    \filldraw[shift={(3.437, 2.966)}, scale=1.385, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \node[anchor=center] at (7.658, 6.523) {$(X^1_{2(L-1)-1})^\dagger$};
    \node[anchor=center] at (2.188, 0.606) {$\Lambda$};
    \node[anchor=center] at (3.059, 2.346) {$U_1$};
    \node[anchor=center] at (6.758, 5.235) {$U_{L-2}$};
    \node[anchor=center] at (7.783, 7.34) {$U_{L-1}$};
\end{tikzpicture}

==> TikzFigures/symisom2.tikz <==
\begin{tikzpicture}[scale=1.9]
    \filldraw[shift={(9.024, 11.158)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(8.011, 8.824)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(4.325, 4.928)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(0.658, -9.7)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(8.032, 10.579)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.273);
    \filldraw[shift={(1.43, 4.116)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(3.321, 3.439)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \filldraw[shift={(2.314, 2.601)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(-4.055, -16.46)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(3.327, 3.842)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(-4.047, -16.026)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(3.328, 4.253)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(1.885, 4.158)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(-5.492, -15.742)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(1.89, 4.56)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0, 0.049);
    \begin{scope}[shift={(-5.484, -15.307)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(1.891, 4.972)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(2.436, 6.291)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(4.327, 5.615)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \filldraw[shift={(3.32, 4.777)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(-3.049, -14.285)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(7.005, 7.71)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(-0.369, -12.157)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(7.006, 8.122)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.273);
    \filldraw[shift={(2.891, 6.334)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(-4.486, -13.566)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(2.896, 6.736)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0, 0.049);
    \begin{scope}[shift={(-4.478, -13.132)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(2.897, 7.148)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0, 0.199);
    \filldraw[shift={(6.128, 10.235)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(8.019, 9.559)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \filldraw[shift={(7.011, 8.721)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(0.642, -10.341)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(8.024, 9.961)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(6.582, 10.277)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(-0.795, -9.622)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(6.587, 10.68)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.054);
    \begin{scope}[shift={(-0.786, -9.188)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(6.588, 11.091)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.003, 0.222);
    \filldraw[shift={(4.186, 7.203)}, scale=1.751, dotted, fill=Lavender] (0, 0) -- (1.127, 1.034);
    \filldraw[shift={(7.152, 12.682)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(8.036, 11.167)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(7.607, 12.724)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.075);
    \begin{scope}[shift={(0.23, -7.175)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(7.612, 13.127)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.001, 0.052);
    \begin{scope}[shift={(0.238, -6.741)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(7.613, 13.538)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.001, 0.207);
    \filldraw[shift={(9.043, 12.021)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(0, 6.355)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(1.891, 5.678)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.005, 0.643);
    \filldraw[shift={(0.438, 6.377)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(0.883, 4.84)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(1.007, 8.582)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(2.898, 7.906)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.868);
    \filldraw[shift={(1.446, 8.605)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(1.891, 7.068)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(4.689, 12.552)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(6.595, 11.873)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.003, 0.744);
    \filldraw[shift={(5.127, 12.574)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(5.572, 11.037)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(5.706, 14.96)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.284, 0.237) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(7.62, 14.29)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(6.145, 14.982)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(6.59, 13.445)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \node[anchor=center] at (1.402, 4.49) {$X^i_2$};
    \node[anchor=center] at (4.86, 6.1) {$X^i_3$};
    \node[anchor=center] at (2.397, 6.663) {$X^i_4$};
    \node[anchor=center] at (5.536, 10.445) {$X^i_{2(L-1)}$};
    \node[anchor=center] at (8.418, 13.182) {$X^i_{2L-1}$};
    \filldraw[shift={(4.345, 6.032)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \node[anchor=center] at (2.9, 3.128) {$V^{i-1}_1$};
    \node[anchor=center] at (3.891, 5.271) {$V^{i-1}_2$};
    \node[anchor=center] at (7.549, 9.233) {$V^{i-1}_{L-1}$};
    \node[anchor=center] at (8.638, 11.644) {$V^{i-1}_L$};
    \filldraw[shift={(2.87, 1.832)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.167, 0.14) -- (0.285, 0.083) -- (0.372, 0.156) -- (0.371, 0.193) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(3.754, 0.318)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(3.322, 1.937)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.001, 0.032);
    \begin{scope}[shift={(-4.055, -17.962)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(3.327, 2.34)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(-4.047, -17.528)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(3.328, 2.751)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(4.762, 1.164)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.006, 0.571);
    \node[anchor=center] at (4.227, 2.63) {$(X^{i-1}_2)^\dagger$};
    \filldraw[shift={(3.867, 3.955)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.167, 0.14) -- (0.285, 0.083) -- (0.372, 0.156) -- (0.371, 0.193) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(4.75, 2.44)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \filldraw[shift={(4.318, 4.06)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.001, 0.032);
    \begin{scope}[shift={(-3.059, -15.84)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(4.323, 4.462)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(-3.051, -15.405)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(4.324, 4.874)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(5.758, 3.286)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \node[anchor=center] at (3.981, 3.705) {$X^i_1$};
    \node[anchor=center] at (2.793, 4.367) {$(X^i_1)^\dagger$};
    \filldraw[shift={(7.552, 7.853)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.167, 0.14) -- (0.285, 0.083) -- (0.372, 0.156) -- (0.371, 0.193) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(8.436, 6.336)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(0.627, -11.944)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(8.009, 8.358)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(0.635, -11.509)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(8.01, 8.77)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(9.443, 7.182)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.006, 0.704);
    \filldraw[shift={(8.565, 10.185)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.167, 0.14) -- (0.285, 0.083) -- (0.372, 0.156) -- (0.371, 0.193) -- (1.413, -0.338) -- (0.568, -1.047) -- (0.179, -0.852) -- (0.75, -0.377) -- (0, 0);
    \filldraw[shift={(9.448, 8.67)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \begin{scope}[shift={(1.639, -9.61)}, scale=1.212]
        \filldraw[fill=Lavender, opacity=0.3] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80, opacity=0.3] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(9.021, 10.692)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \begin{scope}[shift={(1.648, -9.175)}, scale=1.212]
        \filldraw[fill=Lavender] (5.932, 16.748) -- (6.122, 16.653) -- (6.121, 16.456) -- (5.93, 16.552) -- cycle;
        \filldraw[fill=Mulberry!80] (6.125, 16.652) -- (6.254, 16.761) -- (6.252, 16.565) -- (6.123, 16.454) -- cycle;
        \filldraw[fill=Mulberry!80] (5.932, 16.75) -- (6.068, 16.863) -- (6.252, 16.769) -- (6.124, 16.656) -- cycle;
    \end{scope}
    \filldraw[shift={(9.022, 11.104)}, scale=1.751, fill=Cyan!40] (0, 0) -- (0.002, 0.175);
    \filldraw[shift={(10.456, 9.516)}, scale=1.751, fill=Cyan!40, opacity=0.3] (0, 0) -- (0.004, 0.405);
    \node[anchor=center] at (5.289, 4.889) {$(X^{i-1}_4)^\dagger$};
    \node[anchor=center] at (5.837, 7.438) {$(X^i_{2(L-2)-1})^\dagger$};
    \node[anchor=center] at (9.089, 8.808) {$(X^{i-1}_{2(L-1)})^\dagger$};
    \node[anchor=center] at (9.23, 9.794) {$X^i_{2(L-1)-1}$};
    \node[anchor=center] at (10.075, 11.082) {$(X^{i-1}_{2L-1})^\dagger$};
\end{tikzpicture}

==> TikzFigures/symisom3.tikz <==
\begin{tikzpicture}[scale=1.75]
    \draw[shift={(0, 2.293)}, scale=0.812] (0, 0) rectangle (2.258, -1.129);
    \draw[shift={(0.917, 5.274)}, scale=0.812] (0, 0) rectangle (3.387, -1.129);
    \draw[shift={(9.535, 11.433)}, scale=0.801] (0, 0) rectangle (3.387, -1.129);
    \draw[shift={(0.459, 1.376)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(1.376, 1.376)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(1.146, 0.917)}, scale=0.812] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(1.376, 0.459)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(1.146, 3.21)}, scale=0.812] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(1.376, 2.751)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(1.146, 3.898)}, scale=0.812] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(1.376, 4.357)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(1.376, 3.439)}, scale=0.812] (0, 0) -- (0, -0.282);
    \draw[shift={(0.459, 2.293)}, scale=0.812] (0, 0) -- (0, 0.564);
    \draw[shift={(1.376, 5.732)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(2.981, 6.191)}, scale=0.812] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(3.21, 5.732)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(3.21, 6.42)}, scale=0.812] (0, 0) -- (0, -0.282);
    \draw[shift={(3.21, 4.357)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(2.981, 3.898)}, scale=0.812] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(3.21, 3.439)}, scale=0.812] (0, 0) -- (0, -0.564);
    \draw[shift={(7.726, 8.493)}, scale=0.801] (0, 0) rectangle (3.387, -1.129);
    \draw[shift={(7.952, 7.136)}, scale=0.801] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(8.178, 7.588)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(8.178, 6.683)}, scale=0.801] (0, 0) -- (0, -0.282);
    \draw[shift={(8.178, 8.945)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(9.988, 7.588)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(9.762, 7.136)}, scale=0.801] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(9.988, 6.683)}, scale=0.801] (0, 0) -- (0, -0.282);
    \draw[shift={(11.797, 10.529)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(11.571, 10.076)}, scale=0.801] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(11.797, 9.624)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(9.762, 9.398)}, scale=0.801] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(9.988, 8.945)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(9.762, 10.076)}, scale=0.801] (0, 0) rectangle (0.564, -0.564);
    \draw[shift={(9.988, 10.529)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(9.988, 9.624)}, scale=0.801] (0, 0) -- (0, -0.282);
    \node[anchor=center] at (0.917, 1.834) {$W_1$};
    \node[anchor=center] at (2.258, 4.798) {$W_2$};
    \node[anchor=center] at (9.083, 8.04) {$W_{L-1}$};
    \node[anchor=center] at (10.917, 11.004) {$W_L$};
    \draw[shift={(11.797, 11.884)}, scale=0.801] (0, 0) -- (0, -0.564);
    \draw[shift={(9.988, 11.884)}, scale=0.801] (0, 0) -- (0, -0.564);
    \node[anchor=center] at (2.417, 0.685) {$(X^{L-1}_2)^\dagger$};
    \node[anchor=center] at (4.234, 3.668) {$(X^{L-1}_4)^\dagger$};
    \node[anchor=center] at (11.166, 6.885) {$(X^{L-1}_{2(L-1)})^\dagger$};
    \node[anchor=center] at (12.9, 9.84) {$(X^{L-1}_{2L-1})^\dagger$};
    \node[anchor=center] at (1.959, 2.977) {$X^L_1$};
    \node[anchor=center] at (2.143, 3.67) {$(X^L_1)^\dagger$};
    \node[anchor=center] at (3.79, 5.968) {$X^L_2$};
    \node[anchor=center] at (7.187, 6.902) {$(X^L_{L-2})^\dagger$};
    \node[anchor=center] at (9.01, 9.843) {$(X^L_{L-1})^\dagger$};
    \node[anchor=center] at (10.727, 9.185) {$X^L_{L-1}$};
    \draw[dotted] (4.54, 6.231) -- (6.254, 7.176);
\end{tikzpicture}
